Digital 3D Smocking Design

We develop an optimization-based method to model smocking, a surface embroidery technique that provides decorative geometric texturing while maintaining stretch properties of the fabric. During smocking, multiple pairs of points on the fabric are stitched together, creating non-manifold geometric features and visually pleasing textures. Designing smocking patterns is challenging, because the outcome of stitching is unpredictable: the final texture is often revealed only when the whole smocking process is completed, necessitating painstaking physical fabrication and time consuming trial-and-error experimentation. This motivates us to seek a digital smocking design method. Straightforward attempts to compute smocked fabric geometry using surface deformation or cloth simulation methods fail to produce realistic results, likely due to the intricate structure of the designs, the large number of contacts and high-curvature folds. We instead formulate smocking as a graph embedding and shape deformation problem. We extract a coarse graph representing the fabric and the stitching constraints, and then derive the graph structure of the smocked result. We solve for the 3D embedding of this graph, which in turn reliably guides the deformation of the high-resolution fabric mesh. Our optimization based method is simple, efficient, and flexible, which allows us to build an interactive system for smocking pattern exploration. To demonstrate the accuracy of our method, we compare our results to real fabrications on a large set of smocking patterns

==> figures/tmp/ablation_optimization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colvu}{HTML}{99d98c}
\definecolor{colvp}{HTML}{7fc8f8}
\definecolor{coleu}{HTML}{ff8fab}
\definecolor{colep}{HTML}{ffee99}
\definecolor{coled}{HTML}{99d98c}
\definecolor{mycolor1}{HTML}{ff8fab}%
\definecolor{mycolor2}{HTML}{7fc8f8}%
\definecolor{mycolor3}{HTML}{7fc8f8}%
\definecolor{mycolor4}{HTML}{99d98c}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.43\linewidth,
height=0.25\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=102,
ymode=log,
ymin=1e-10,
ymax=1000,
yminorticks=true,
ymajorgrids,
ytick={1e-10,1e-2,1,1e2},
axis background/.style={fill=white},
tick label style={font=\scriptsize},
title style={font=\footnotesize},
title={Simultaneous Optimization}
]
\draw[dashed,dash pattern=on 0.3cm off 5cm,mycolor1,line width=1.5pt] (5,1e-5) -- (20,1e-5) node[midway, right] {\scriptsize\itshape \textcolor{black}{$E_{\text{underlay}}$}};
\draw[dashed,dash pattern=on 0.3cm off 5cm,mycolor2,line width=1.5pt] (5,1e-7) -- (20,1e-7) node[midway, right] {\scriptsize\itshape \textcolor{black}{$E_{\text{pleat}}$}};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	59.6518650841519\\
2	59.6518650841519\\
3	36.4675089149489\\
4	25.8322627478523\\
5	16.9971878864285\\
6	9.01004962094357\\
7	4.85096690703511\\
8	3.38693245004259\\
9	2.95624945184466\\
10	2.78105876025243\\
11	2.68007047030701\\
12	2.56222238651858\\
13	2.27095834672262\\
14	2.00139499362693\\
15	1.75134018697766\\
16	1.66155723691639\\
17	1.53463166651817\\
18	1.44564653644818\\
19	1.31722059202916\\
20	1.21135985271851\\
21	1.13877452656822\\
22	1.08580458584621\\
23	1.0446981482875\\
24	1.01677122156759\\
25	1.00349982449724\\
26	1.0188169590863\\
27	1.04751867913345\\
28	1.08576121914196\\
29	1.10113318954312\\
30	1.12968436011081\\
31	1.12209465330352\\
32	1.12911042961046\\
33	1.14142810863977\\
34	1.15046904189158\\
35	1.16346181291975\\
36	1.16839257778471\\
37	1.17166810810353\\
38	1.16826401307991\\
39	1.1664889354692\\
40	1.16257257303337\\
41	1.16117114770903\\
42	1.15897043396891\\
43	1.15680198139841\\
44	1.15394665491533\\
45	1.1506828971289\\
46	1.14729569736177\\
47	1.1450303857702\\
48	1.14428040609246\\
49	1.1446628072251\\
50	1.14565783882465\\
51	1.14691256701027\\
52	1.14810841135857\\
53	1.14917391247228\\
54	1.15011412327003\\
55	1.15093621321627\\
56	1.15159968306142\\
57	1.15210166005542\\
58	1.15237393694808\\
59	1.15233614253223\\
60	1.15203998432591\\
61	1.15167930613961\\
62	1.15143130560197\\
63	1.15141074257653\\
64	1.15157915009715\\
65	1.15182638907683\\
66	1.15202391916512\\
67	1.15202542006998\\
68	1.15173610607202\\
69	1.15122059774119\\
70	1.15061276755682\\
71	1.15005762822962\\
72	1.14969872384195\\
73	1.14958307043869\\
74	1.14960920355161\\
75	1.14964745299123\\
76	1.14961981659826\\
77	1.14951571561523\\
78	1.14936957916326\\
79	1.14924411725603\\
80	1.14919607772577\\
81	1.14923561416501\\
82	1.14932108241401\\
83	1.14941306148007\\
84	1.14946992996654\\
85	1.14947588840655\\
86	1.14944597244181\\
87	1.14940345408659\\
88	1.14937226634698\\
89	1.14935831438721\\
90	1.14935288905832\\
91	1.14934798100255\\
92	1.14934038328304\\
93	1.14933286620585\\
94	1.14932644827698\\
95	1.14932339049191\\
96	1.14932327804884\\
97	1.14932252246831\\
98	1.14932019181529\\
99	1.1493155422217\\
100	1.14931450286756\\
101	1.14931684943967\\
102	1.14932847932289\\
103	1.14934428112798\\
104	1.14936447980282\\
105	1.1493799122124\\
106	1.14938935027135\\
107	1.14939105597795\\
108	1.14938896713517\\
109	1.14938878384902\\
110	1.14939104973393\\
111	1.14939615032257\\
112	1.14940184384538\\
113	1.1494051141328\\
114	1.14940624536552\\
115	1.14940349740847\\
116	1.14939995965966\\
117	1.14939845605221\\
118	1.1493974070208\\
119	1.14939979230353\\
120	1.14940467075805\\
121	1.14940848115022\\
122	1.14941214269928\\
123	1.14941262014753\\
124	1.14941389147176\\
125	1.14941407141746\\
126	1.14941500792645\\
127	1.14941736656886\\
128	1.14942140781545\\
129	1.1494235438825\\
130	1.1494235438825\\
};
% \addlegendentry{test1}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	124.130631666023\\
2	124.130631666023\\
3	78.0434061172656\\
4	48.8765292707864\\
5	25.6910014447962\\
6	15.3550321627265\\
7	10.6962286671207\\
8	7.44602701881951\\
9	5.63301877383328\\
10	4.4972188995709\\
11	4.02473276604843\\
12	3.78067775592302\\
13	3.58202537016806\\
14	3.38271233399269\\
15	3.13743155887351\\
16	2.99519618518701\\
17	2.94998543132317\\
18	2.95318387683768\\
19	3.01082696495924\\
20	3.06187975373657\\
21	3.08433693992695\\
22	3.08272561688888\\
23	3.07065389156088\\
24	3.0462045050909\\
25	3.01780266012346\\
26	2.97513590784156\\
27	2.93487773868698\\
28	2.88965811345996\\
29	2.86132332693936\\
30	2.80834326255861\\
31	2.78410689535458\\
32	2.74191389146626\\
33	2.70451707680983\\
34	2.68417347185041\\
35	2.6676148754036\\
36	2.66211767137057\\
37	2.65767649412477\\
38	2.66018267070732\\
39	2.66129257910341\\
40	2.66587696794914\\
41	2.6683892056674\\
42	2.67170992701191\\
43	2.67418760311855\\
44	2.67646432749761\\
45	2.67858077575896\\
46	2.68080665537994\\
47	2.68265904784092\\
48	2.68397268506107\\
49	2.68478699162495\\
50	2.68526624931274\\
51	2.68527556863287\\
52	2.68475761781546\\
53	2.683728661311\\
54	2.68245140631994\\
55	2.68128358498212\\
56	2.68046006815274\\
57	2.67992251755249\\
58	2.67959267805534\\
59	2.67942929764983\\
60	2.67937008726396\\
61	2.67933954314682\\
62	2.67929261440775\\
63	2.67922729733895\\
64	2.67917425875223\\
65	2.67916701321405\\
66	2.67924657587714\\
67	2.67944291386512\\
68	2.67973411124358\\
69	2.68006067270954\\
70	2.68037458656565\\
71	2.68064829833027\\
72	2.68084702441355\\
73	2.6809573498766\\
74	2.68100438422625\\
75	2.68101890399286\\
76	2.68101530601772\\
77	2.6809896794028\\
78	2.68093768022379\\
79	2.68086268359415\\
80	2.68078589215026\\
81	2.6807349957314\\
82	2.68071897368265\\
83	2.68073253092538\\
84	2.68076072193647\\
85	2.68078202673291\\
86	2.68078284217941\\
87	2.68076497317143\\
88	2.6807442652591\\
89	2.68073847412385\\
90	2.68075261164876\\
91	2.68078329264447\\
92	2.68082087977036\\
93	2.68085216805095\\
94	2.68087146172154\\
95	2.68087838163819\\
96	2.68087532161334\\
97	2.68086894468944\\
98	2.68086587351635\\
99	2.6808684084421\\
100	2.68087380841228\\
101	2.68087805390736\\
102	2.68087399318903\\
103	2.68086278783442\\
104	2.68084293160103\\
105	2.68082396716105\\
106	2.68080989999058\\
107	2.6808053786923\\
108	2.68080974703841\\
109	2.68081647629827\\
110	2.68082293126726\\
111	2.68082567104592\\
112	2.68082589355617\\
113	2.6808234836308\\
114	2.68082170734368\\
115	2.68082157485735\\
116	2.6808214552998\\
117	2.68082442350852\\
118	2.68082597064278\\
119	2.68082637250659\\
120	2.68082564668238\\
121	2.68082428607998\\
122	2.68082175644056\\
123	2.68082021428333\\
124	2.68081843144024\\
125	2.68081686912203\\
126	2.68081521552038\\
127	2.68081344394644\\
128	2.68081233243389\\
129	2.68081111664611\\
130	2.68081111664611\\
};
% \addplot [color=mycolor3, dashed,dash pattern=on 4pt off 8pt, dash phase=6pt, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 1	124.130631666023\\
% 2	124.130631666023\\
% 3	76.6103677800735\\
% 4	47.5366219720808\\
% 5	23.598175178679\\
% 6	13.5115662778968\\
% 7	9.5002417425582\\
% 8	6.64259234606459\\
% 9	5.02208174132404\\
% 10	4.04700739553384\\
% 11	3.69076005861633\\
% 12	3.50990011623196\\
% 13	3.34569546711242\\
% 14	3.1846032335898\\
% 15	2.97529292575054\\
% 16	2.85282597196251\\
% 17	2.81482797689521\\
% 18	2.82526589047314\\
% 19	2.88455981142604\\
% 20	2.94044278273154\\
% 21	2.9679122555499\\
% 22	2.96980704842789\\
% 23	2.95731475235101\\
% 24	2.93134106514107\\
% 25	2.90288131362031\\
% 26	2.86298646149461\\
% 27	2.82536607988136\\
% 28	2.78193609058147\\
% 29	2.7554918824864\\
% 30	2.70690589233002\\
% 31	2.68634367561886\\
% 32	2.64638072900314\\
% 33	2.60980004039645\\
% 34	2.59105829109113\\
% 35	2.57489149264321\\
% 36	2.56914117366537\\
% 37	2.56414914101477\\
% 38	2.56580562050749\\
% 39	2.56669350714232\\
% 40	2.57115793361847\\
% 41	2.57412332081555\\
% 42	2.57778810252779\\
% 43	2.58052949501073\\
% 44	2.58286210000245\\
% 45	2.5850211395891\\
% 46	2.58731450791276\\
% 47	2.58932771722812\\
% 48	2.5908238624136\\
% 49	2.5918018341872\\
% 50	2.59233096606204\\
% 51	2.59219184166923\\
% 52	2.59128506820496\\
% 53	2.58972260277627\\
% 54	2.58792211299556\\
% 55	2.58641222275172\\
% 56	2.58545991284777\\
% 57	2.58494937560416\\
% 58	2.58473139337114\\
% 59	2.58469848071439\\
% 60	2.58472457906243\\
% 61	2.58472423921895\\
% 62	2.58466945568307\\
% 63	2.58458342655711\\
% 64	2.58450782346032\\
% 65	2.58447358787793\\
% 66	2.58450634910366\\
% 67	2.58462592478262\\
% 68	2.58481761773254\\
% 69	2.58504782912673\\
% 70	2.58529191966098\\
% 71	2.58554031925742\\
% 72	2.58576249888209\\
% 73	2.58592463749989\\
% 74	2.58601941217115\\
% 75	2.58605984697787\\
% 76	2.58605708144276\\
% 77	2.58601748347174\\
% 78	2.58595207342325\\
% 79	2.5858794338778\\
% 80	2.58582546625823\\
% 81	2.58580736297579\\
% 82	2.58582026747499\\
% 83	2.58584903121339\\
% 84	2.58587348000979\\
% 85	2.58587580277903\\
% 86	2.58585301283401\\
% 87	2.58581710619997\\
% 88	2.58578863933566\\
% 89	2.58578229846334\\
% 90	2.58579692432044\\
% 91	2.58582548636977\\
% 92	2.58585778726927\\
% 93	2.58588274106454\\
% 94	2.58589696576068\\
% 95	2.58590125900053\\
% 96	2.5858980574695\\
% 97	2.58589239009891\\
% 98	2.58588893527028\\
% 99	2.58588895137479\\
% 100	2.58589055437603\\
% 101	2.58589140576159\\
% 102	2.58588624138788\\
% 103	2.58587704305429\\
% 104	2.58586172782659\\
% 105	2.58584779317269\\
% 106	2.58583679404977\\
% 107	2.5858320218139\\
% 108	2.5858334365106\\
% 109	2.58583700786742\\
% 110	2.58584165503137\\
% 111	2.58584431596243\\
% 112	2.58584603275945\\
% 113	2.58584591818303\\
% 114	2.58584616510962\\
% 115	2.58584728991971\\
% 116	2.58584751726911\\
% 117	2.5858502071509\\
% 118	2.58585147399793\\
% 119	2.5858522264763\\
% 120	2.58585248462429\\
% 121	2.58585239721172\\
% 122	2.58585093664832\\
% 123	2.58585002534842\\
% 124	2.58584853963135\\
% 125	2.58584706466213\\
% 126	2.58584548770534\\
% 127	2.58584390735066\\
% 128	2.58584322906374\\
% 129	2.58584258495083\\
% 130	2.58584258495083\\
% };
% \addplot [color=mycolor4, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0\\
% 3	1.43303833719208\\
% 4	1.3399072987057\\
% 5	2.09282626611716\\
% 6	1.84346588482975\\
% 7	1.19598692456252\\
% 8	0.803434672754916\\
% 9	0.610937032509236\\
% 10	0.450211504037063\\
% 11	0.3339727074321\\
% 12	0.270777639691063\\
% 13	0.236329903055639\\
% 14	0.198109100402889\\
% 15	0.162138633122967\\
% 16	0.142370213224498\\
% 17	0.135157454427964\\
% 18	0.127917986364548\\
% 19	0.126267153533203\\
% 20	0.121436971005034\\
% 21	0.116424684377044\\
% 22	0.112918568460985\\
% 23	0.113339139209878\\
% 24	0.114863439949822\\
% 25	0.114921346503147\\
% 26	0.112149446346946\\
% 27	0.10951165880562\\
% 28	0.107722022878484\\
% 29	0.105831444452964\\
% 30	0.101437370228597\\
% 31	0.097763219735725\\
% 32	0.0955331624631228\\
% 33	0.0947170364133856\\
% 34	0.0931151807592814\\
% 35	0.0927233827603894\\
% 36	0.0929764977051998\\
% 37	0.0935273531100047\\
% 38	0.0943770501998356\\
% 39	0.0945990719610883\\
% 40	0.0947190343306628\\
% 41	0.0942658848518512\\
% 42	0.0939218244841192\\
% 43	0.0936581081078219\\
% 44	0.0936022274951647\\
% 45	0.0935596361698536\\
% 46	0.0934921474671775\\
% 47	0.0933313306128072\\
% 48	0.0931488226474736\\
% 49	0.0929851574377436\\
% 50	0.0929352832507025\\
% 51	0.0930837269636364\\
% 52	0.0934725496105\\
% 53	0.0940060585347288\\
% 54	0.0945292933243728\\
% 55	0.0948713622304029\\
% 56	0.0950001553049622\\
% 57	0.0949731419483267\\
% 58	0.0948612846841997\\
% 59	0.0947308169354356\\
% 60	0.0946455082015243\\
% 61	0.0946153039278751\\
% 62	0.094623158724676\\
% 63	0.0946438707818346\\
% 64	0.0946664352919069\\
% 65	0.0946934253361207\\
% 66	0.0947402267734792\\
% 67	0.0948169890824978\\
% 68	0.0949164935110363\\
% 69	0.0950128435828161\\
% 70	0.0950826669046699\\
% 71	0.0951079790728532\\
% 72	0.095084525531458\\
% 73	0.0950327123767088\\
% 74	0.0949849720551022\\
% 75	0.0949590570149881\\
% 76	0.0949582245749668\\
% 77	0.0949721959310609\\
% 78	0.094985606800537\\
% 79	0.094983249716358\\
% 80	0.0949604258920335\\
% 81	0.094927632755608\\
% 82	0.0948987062076642\\
% 83	0.0948834997119854\\
% 84	0.0948872419266785\\
% 85	0.0949062239538869\\
% 86	0.0949298293453945\\
% 87	0.0949478669714527\\
% 88	0.0949556259234377\\
% 89	0.0949561756605126\\
% 90	0.0949556873283238\\
% 91	0.0949578062747011\\
% 92	0.0949630925010958\\
% 93	0.0949694269864092\\
% 94	0.0949744959608649\\
% 95	0.0949771226376613\\
% 96	0.0949772641438418\\
% 97	0.0949765545905386\\
% 98	0.0949769382460724\\
% 99	0.0949794570673029\\
% 100	0.0949832540362546\\
% 101	0.0949866481457643\\
% 102	0.0949877518011424\\
% 103	0.0949857447801304\\
% 104	0.0949812037744481\\
% 105	0.0949761739883568\\
% 106	0.0949731059408075\\
% 107	0.0949733568784029\\
% 108	0.0949763105278121\\
% 109	0.0949794684308492\\
% 110	0.0949812762358876\\
% 111	0.0949813550834839\\
% 112	0.0949798607967233\\
% 113	0.0949775654477622\\
% 114	0.094975542234056\\
% 115	0.0949742849376384\\
% 116	0.0949739380306905\\
% 117	0.0949742163576197\\
% 118	0.0949744966448436\\
% 119	0.0949741460302864\\
% 120	0.0949731620580853\\
% 121	0.0949718888682681\\
% 122	0.0949708197922354\\
% 123	0.0949701889349118\\
% 124	0.0949698918088886\\
% 125	0.0949698044598967\\
% 126	0.0949697278150365\\
% 127	0.0949695365957864\\
% 128	0.0949691033701512\\
% 129	0.0949685316952819\\
% 130	0.0949685316952819\\
% };
\end{axis}

\begin{axis}[%
width=0.43\linewidth,
height=0.25\linewidth,
at={(0.48\linewidth,0)},
scale only axis,
xmin=0,
xmax=102,
ymode=log,
ymin=1e-10,
ymax=1000,
yminorticks=true,
ymajorgrids,
ytick={1e-10,1e-2,1,1e2},
yticklabels={},
axis background/.style={fill=white},
tick label style={font=\scriptsize},
title style={font=\footnotesize},
title={Two-stage Optimization}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	59.6518650841519\\
2	59.6518650841519\\
3	33.2427299989499\\
4	14.0520523681332\\
5	4.83599113823487\\
6	2.950192569726\\
7	1.96536204082345\\
8	0.972541706557014\\
9	0.478421670343124\\
10	0.185529422363798\\
11	0.105417429935132\\
12	0.0722821526655873\\
13	0.0545737475444297\\
14	0.0397116103667762\\
15	0.0248796715110922\\
16	0.00974159514972225\\
17	0.00218192326153756\\
18	0.000679641764353892\\
19	0.000227696656747045\\
20	6.82713448992361e-05\\
21	2.3544645760978e-05\\
22	8.56644377952096e-06\\
23	3.28549278272077e-06\\
24	1.67966133026416e-06\\
25	1.03591982487771e-06\\
26	5.7200770369014e-07\\
27	2.54232961852473e-07\\
28	1.10878453160697e-07\\
29	4.12730519063801e-08\\
30	1.10335307706386e-08\\
31	2.12355261583555e-09\\
32	6.22573804353285e-10\\
33	3.32243890557089e-10\\
34	3.32243890557089e-10\\
35	3.32243890557089e-10\\
36	3.32243890557089e-10\\
37	3.32243890557089e-10\\
38	3.32243890557089e-10\\
39	3.32243890557089e-10\\
40	3.32243890557089e-10\\
41	3.32243890557089e-10\\
42	3.32243890557089e-10\\
43	3.32243890557089e-10\\
44	3.32243890557089e-10\\
45	3.32243890557089e-10\\
46	3.32243890557089e-10\\
47	3.32243890557089e-10\\
48	3.32243890557089e-10\\
49	3.32243890557089e-10\\
50	3.32243890557089e-10\\
51	3.32243890557089e-10\\
52	3.32243890557089e-10\\
53	3.32243890557089e-10\\
54	3.32243890557089e-10\\
55	3.32243890557089e-10\\
56	3.32243890557089e-10\\
57	3.32243890557089e-10\\
58	3.32243890557089e-10\\
59	3.32243890557089e-10\\
60	3.32243890557089e-10\\
61	3.32243890557089e-10\\
62	3.32243890557089e-10\\
63	3.32243890557089e-10\\
64	3.32243890557089e-10\\
65	3.32243890557089e-10\\
66	3.32243890557089e-10\\
67	3.32243890557089e-10\\
68	3.32243890557089e-10\\
69	3.32243890557089e-10\\
70	3.32243890557089e-10\\
71	3.32243890557089e-10\\
72	3.32243890557089e-10\\
73	3.32243890557089e-10\\
74	3.32243890557089e-10\\
75	3.32243890557089e-10\\
76	3.32243890557089e-10\\
77	3.32243890557089e-10\\
78	3.32243890557089e-10\\
79	3.32243890557089e-10\\
80	3.32243890557089e-10\\
81	3.32243890557089e-10\\
82	3.32243890557089e-10\\
83	3.32243890557089e-10\\
84	3.32243890557089e-10\\
85	3.32243890557089e-10\\
86	3.32243890557089e-10\\
87	3.32243890557089e-10\\
88	3.32243890557089e-10\\
89	3.32243890557089e-10\\
90	3.32243890557089e-10\\
91	3.32243890557089e-10\\
92	3.32243890557089e-10\\
93	3.32243890557089e-10\\
94	3.32243890557089e-10\\
95	3.32243890557089e-10\\
96	3.32243890557089e-10\\
97	3.32243890557089e-10\\
98	3.32243890557089e-10\\
99	3.32243890557089e-10\\
100	3.32243890557089e-10\\
101	3.32243890557089e-10\\
102	3.32243890557089e-10\\
103	3.32243890557089e-10\\
104	3.32243890557089e-10\\
105	3.32243890557089e-10\\
106	3.32243890557089e-10\\
107	3.32243890557089e-10\\
108	3.32243890557089e-10\\
109	3.32243890557089e-10\\
110	3.32243890557089e-10\\
111	3.32243890557089e-10\\
112	3.32243890557089e-10\\
113	3.32243890557089e-10\\
114	3.32243890557089e-10\\
115	3.32243890557089e-10\\
116	3.32243890557089e-10\\
117	3.32243890557089e-10\\
118	3.32243890557089e-10\\
119	3.32243890557089e-10\\
120	3.32243890557089e-10\\
121	3.32243890557089e-10\\
122	3.32243890557089e-10\\
123	3.32243890557089e-10\\
124	3.32243890557089e-10\\
125	3.32243890557089e-10\\
126	3.32243890557089e-10\\
127	3.32243890557089e-10\\
128	3.32243890557089e-10\\
129	3.32243890557089e-10\\
130	3.32243890557089e-10\\
131	3.32243890557089e-10\\
132	3.32243890557089e-10\\
133	3.32243890557089e-10\\
134	3.32243890557089e-10\\
135	3.32243890557089e-10\\
136	3.32243890557089e-10\\
137	3.32243890557089e-10\\
138	3.32243890557089e-10\\
139	3.32243890557089e-10\\
140	3.32243890557089e-10\\
141	3.32243890557089e-10\\
142	3.32243890557089e-10\\
143	3.32243890557089e-10\\
144	3.32243890557089e-10\\
145	3.32243890557089e-10\\
146	3.32243890557089e-10\\
147	3.32243890557089e-10\\
148	3.32243890557089e-10\\
149	3.32243890557089e-10\\
150	3.32243890557089e-10\\
151	3.32243890557089e-10\\
152	3.32243890557089e-10\\
153	3.32243890557089e-10\\
154	3.32243890557089e-10\\
155	3.32243890557089e-10\\
156	3.32243890557089e-10\\
157	3.32243890557089e-10\\
158	3.32243890557089e-10\\
159	3.32243890557089e-10\\
160	3.32243890557089e-10\\
161	3.32243890557089e-10\\
162	3.32243890557089e-10\\
163	3.32243890557089e-10\\
164	3.32243890557089e-10\\
165	3.32243890557089e-10\\
166	3.32243890557089e-10\\
167	3.32243890557089e-10\\
168	3.32243890557089e-10\\
169	3.32243890557089e-10\\
170	3.32243890557089e-10\\
171	3.32243890557089e-10\\
172	3.32243890557089e-10\\
173	3.32243890557089e-10\\
174	3.32243890557089e-10\\
175	3.32243890557089e-10\\
176	3.32243890557089e-10\\
177	3.32243890557089e-10\\
178	3.32243890557089e-10\\
179	3.32243890557089e-10\\
180	3.32243890557089e-10\\
181	3.32243890557089e-10\\
182	3.32243890557089e-10\\
183	3.32243890557089e-10\\
184	3.32243890557089e-10\\
185	3.32243890557089e-10\\
};
\addplot [color=mycolor2,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
37	323.203804135825\\
38	32.8074189723239\\
39	19.9014987511225\\
40	13.1294020238727\\
41	11.4552189113388\\
42	10.272718780302\\
43	9.27997071667305\\
44	8.20223124085519\\
45	6.70762101624698\\
46	6.10675151262529\\
47	5.62752465599546\\
48	5.42227089039119\\
49	5.32417987718949\\
50	5.21147097791365\\
51	5.13997267467135\\
52	5.06664142223233\\
53	5.00316775540773\\
54	4.9472173893148\\
55	4.89489366320105\\
56	4.85331529158756\\
57	4.81718601229491\\
58	4.7791219134539\\
59	4.73792783589036\\
60	4.70590537253165\\
61	4.67043325981096\\
62	4.65769133579663\\
63	4.63527009747443\\
64	4.62219585370503\\
65	4.61704835514092\\
66	4.61448210496311\\
67	4.61106185040942\\
68	4.60580749524219\\
69	4.59877458572026\\
70	4.59246246706704\\
71	4.58725633248076\\
72	4.58520364425375\\
73	4.58414103735178\\
74	4.5838033605339\\
75	4.58341351147924\\
76	4.58265834863773\\
77	4.58152366503702\\
78	4.5801960508653\\
79	4.57888309049841\\
80	4.57755287183485\\
81	4.57597117284193\\
82	4.5740451545021\\
83	4.57188631686771\\
84	4.56999853848654\\
85	4.56765453687449\\
86	4.56616199684207\\
87	4.56528891940259\\
88	4.5647674791582\\
89	4.56521345829159\\
90	4.56660687671683\\
91	4.56821363747958\\
92	4.56937166918632\\
93	4.57130705298639\\
94	4.57074312190505\\
95	4.56877565642381\\
96	4.56738911483399\\
97	4.56709538695802\\
98	4.56656157990562\\
99	4.56733550502332\\
100	4.5668665874124\\
101	4.56668636646532\\
102	4.56642849589511\\
103	4.56485056118134\\
104	4.56470273896784\\
105	4.56664094598668\\
106	4.56584460424819\\
107	4.56576865203413\\
108	4.56703826620551\\
109	4.56668898699538\\
110	4.56592212655444\\
111	4.5648050262641\\
112	4.56401087666895\\
113	4.56344579029876\\
114	4.56478902444529\\
115	4.56667301362112\\
116	4.56895565534761\\
117	4.5702860852894\\
118	4.57081081509834\\
119	4.57025841225649\\
120	4.56904759168988\\
121	4.56803258816489\\
122	4.56755802334589\\
123	4.56748823318679\\
124	4.56764111877553\\
125	4.56786310684882\\
126	4.56803706599054\\
127	4.56816671608682\\
128	4.56832186222339\\
129	4.56854079092793\\
130	4.56879429980774\\
131	4.56900573877245\\
132	4.56912317840736\\
133	4.56911573252462\\
134	4.5690114032721\\
135	4.56888883244032\\
136	4.56884891179544\\
137	4.56900042512084\\
138	4.56943154303095\\
139	4.56997797669118\\
140	4.57041601575269\\
141	4.57061254175874\\
142	4.57062596835322\\
143	4.57031458229278\\
144	4.57004287714743\\
145	4.56976974492878\\
146	4.56968634345422\\
147	4.56964783832487\\
148	4.5696391773336\\
149	4.56963015765938\\
150	4.56961348840553\\
151	4.56959043661048\\
152	4.56956959508566\\
153	4.56955628438991\\
154	4.56954828871526\\
155	4.56954468557457\\
156	4.56954404642749\\
157	4.56954319824557\\
158	4.56954136297334\\
159	4.56953883992803\\
160	4.56953578874024\\
161	4.56953441998182\\
162	4.56953556054595\\
163	4.56953928897472\\
164	4.56954412865288\\
165	4.56954963694137\\
166	4.56955565506821\\
167	4.56956183313831\\
168	4.56956793266923\\
169	4.56957246883557\\
170	4.56957471952749\\
171	4.56957515119836\\
172	4.56957376272941\\
173	4.56956925488569\\
174	4.5695610256805\\
175	4.56955078044712\\
176	4.5695424258082\\
177	4.56953722904462\\
178	4.56953411241643\\
179	4.5695322857847\\
180	4.56953117695409\\
181	4.56952898630406\\
182	4.56952486824817\\
183	4.56951924879224\\
184	4.56951258335005\\
185	4.56951258335005\\
};
% \addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 1	124.130631666023\\
% 2	124.130631666023\\
% 3	143.293655456878\\
% 4	242.968234331752\\
% 5	444.34451907823\\
% 6	461.384484998552\\
% 7	460.103622112961\\
% 8	483.643009909512\\
% 9	521.815352884537\\
% 10	563.086966549009\\
% 11	578.789973832016\\
% 12	583.43472545055\\
% 13	581.35098397715\\
% 14	576.162222858625\\
% 15	571.220214586963\\
% 16	570.107628594662\\
% 17	573.720548677229\\
% 18	576.069023746804\\
% 19	576.727951864593\\
% 20	576.486947278073\\
% 21	576.163802819768\\
% 22	576.039657733836\\
% 23	576.081856210792\\
% 24	576.156469468113\\
% 25	576.19888100945\\
% 26	576.213739854306\\
% 27	576.205359683849\\
% 28	576.193993799584\\
% 29	576.189691029726\\
% 30	576.192488530414\\
% 31	576.196452995758\\
% 32	576.197805235028\\
% 33	576.197751878276\\
% 34	576.197751878276\\
% 35	576.197751878276\\
% 36	576.197751878276\\
% 37	321.844861971577\\
% 38	27.7552923187657\\
% 39	15.9051501434685\\
% 40	10.0958811992462\\
% 41	9.25142924407593\\
% 42	8.72246323485709\\
% 43	8.10722666418739\\
% 44	7.32262977953478\\
% 45	6.26602697988665\\
% 46	5.81906655043395\\
% 47	5.33185083002089\\
% 48	5.16259759805221\\
% 49	5.04445423127703\\
% 50	4.95394385008098\\
% 51	4.90817131087788\\
% 52	4.85305407298282\\
% 53	4.79058696900814\\
% 54	4.72908817508004\\
% 55	4.67199817346238\\
% 56	4.62974122124344\\
% 57	4.59624399037047\\
% 58	4.5657495978517\\
% 59	4.53810975963\\
% 60	4.52585652169485\\
% 61	4.51634084005905\\
% 62	4.51663064813732\\
% 63	4.4983595494381\\
% 64	4.48296800598176\\
% 65	4.47729371355523\\
% 66	4.47712184552664\\
% 67	4.47799183318265\\
% 68	4.47677637461282\\
% 69	4.47262960910192\\
% 70	4.46706385793756\\
% 71	4.46219342455731\\
% 72	4.45894812519864\\
% 73	4.45743319456666\\
% 74	4.45706565915646\\
% 75	4.45746966530269\\
% 76	4.45794054288629\\
% 77	4.45806853187217\\
% 78	4.45758996730366\\
% 79	4.45652022056402\\
% 80	4.45499401839772\\
% 81	4.45318381541907\\
% 82	4.45121001925657\\
% 83	4.44956285554178\\
% 84	4.44795502122039\\
% 85	4.44692711439798\\
% 86	4.44521729338446\\
% 87	4.44443569334778\\
% 88	4.44363634959997\\
% 89	4.44356080992968\\
% 90	4.44404742549256\\
% 91	4.44472651749667\\
% 92	4.44558961171682\\
% 93	4.44617211389953\\
% 94	4.44617925670892\\
% 95	4.44461532376306\\
% 96	4.44303452840863\\
% 97	4.44226860850075\\
% 98	4.44031373228109\\
% 99	4.44040976387095\\
% 100	4.43881348969081\\
% 101	4.43801377241313\\
% 102	4.43672418599492\\
% 103	4.43482511778969\\
% 104	4.43469017097132\\
% 105	4.43567483677704\\
% 106	4.43487525383657\\
% 107	4.43482116259546\\
% 108	4.4356579591838\\
% 109	4.43549432687455\\
% 110	4.43529161985465\\
% 111	4.43492792370928\\
% 112	4.43511823531503\\
% 113	4.4353616997227\\
% 114	4.43665559269991\\
% 115	4.43814884423267\\
% 116	4.43994334285621\\
% 117	4.44101467435319\\
% 118	4.44143590943646\\
% 119	4.44094706519165\\
% 120	4.43986221108323\\
% 121	4.43888996380956\\
% 122	4.43831802419047\\
% 123	4.43802109078889\\
% 124	4.43783659019313\\
% 125	4.43770953584877\\
% 126	4.43764318468162\\
% 127	4.43765390093695\\
% 128	4.43776683865519\\
% 129	4.43800058267693\\
% 130	4.43829615126318\\
% 131	4.43853242105513\\
% 132	4.4386231286343\\
% 133	4.43852044280063\\
% 134	4.43826607517519\\
% 135	4.43797148485847\\
% 136	4.43775603569565\\
% 137	4.43775314630602\\
% 138	4.43810503374\\
% 139	4.43867099978938\\
% 140	4.43916777848359\\
% 141	4.43940833707213\\
% 142	4.43941764738168\\
% 143	4.43907264472284\\
% 144	4.43876201014248\\
% 145	4.43850273971074\\
% 146	4.43846848510507\\
% 147	4.43850498284836\\
% 148	4.43855478335414\\
% 149	4.43857058701903\\
% 150	4.43854203043009\\
% 151	4.43848213980052\\
% 152	4.43842441700569\\
% 153	4.43838959307004\\
% 154	4.43837786421448\\
% 155	4.43838550117063\\
% 156	4.43840279764994\\
% 157	4.43841787515881\\
% 158	4.43842657701598\\
% 159	4.43843016928155\\
% 160	4.43842971953635\\
% 161	4.43842857982019\\
% 162	4.43842939422046\\
% 163	4.43843348648449\\
% 164	4.43843958135626\\
% 165	4.43844620522101\\
% 166	4.43845246441962\\
% 167	4.43845757964714\\
% 168	4.43846135151702\\
% 169	4.4384637724993\\
% 170	4.43846505028367\\
% 171	4.43846556496326\\
% 172	4.43846468868361\\
% 173	4.43846036946186\\
% 174	4.43845139887852\\
% 175	4.4384390086511\\
% 176	4.4384279406892\\
% 177	4.4384204832304\\
% 178	4.43841560212931\\
% 179	4.43841305527237\\
% 180	4.43841171368073\\
% 181	4.43840985478552\\
% 182	4.4384058846555\\
% 183	4.43840004359091\\
% 184	4.43839292964102\\
% 185	4.43839292964102\\
% };
% \addplot [color=mycolor4, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 37	1.35894216424768\\
% 38	5.05212665355825\\
% 39	3.99634860765406\\
% 40	3.03352082462647\\
% 41	2.20378966726288\\
% 42	1.55025554544494\\
% 43	1.17274405248566\\
% 44	0.879601461320413\\
% 45	0.441594036360332\\
% 46	0.287684962191341\\
% 47	0.295673825974575\\
% 48	0.259673292338976\\
% 49	0.27972564591246\\
% 50	0.257527127832676\\
% 51	0.231801363793474\\
% 52	0.21358734924951\\
% 53	0.212580786399586\\
% 54	0.218129214234757\\
% 55	0.22289548973867\\
% 56	0.223574070344116\\
% 57	0.220942021924442\\
% 58	0.213372315602198\\
% 59	0.19981807626035\\
% 60	0.180048850836808\\
% 61	0.154092419751917\\
% 62	0.141060687659317\\
% 63	0.136910548036336\\
% 64	0.139227847723273\\
% 65	0.139754641585693\\
% 66	0.13736025943647\\
% 67	0.133070017226773\\
% 68	0.129031120629364\\
% 69	0.126144976618345\\
% 70	0.125398609129484\\
% 71	0.125062907923449\\
% 72	0.126255519055108\\
% 73	0.126707842785114\\
% 74	0.126737701377438\\
% 75	0.125943846176559\\
% 76	0.12471780575144\\
% 77	0.123455133164846\\
% 78	0.122606083561631\\
% 79	0.12236286993439\\
% 80	0.122558853437124\\
% 81	0.122787357422865\\
% 82	0.122835135245536\\
% 83	0.122323461325927\\
% 84	0.122043517266152\\
% 85	0.120727422476511\\
% 86	0.120944703457613\\
% 87	0.120853226054803\\
% 88	0.121131129558224\\
% 89	0.121652648361909\\
% 90	0.122559451224264\\
% 91	0.123487119982908\\
% 92	0.123782057469493\\
% 93	0.125134939086859\\
% 94	0.124563865196135\\
% 95	0.124160332660752\\
% 96	0.124354586425365\\
% 97	0.124826778457262\\
% 98	0.126247847624533\\
% 99	0.126925741152374\\
% 100	0.128053097721594\\
% 101	0.128672594052183\\
% 102	0.129704309900193\\
% 103	0.130025443391643\\
% 104	0.130012567996522\\
% 105	0.130966109209644\\
% 106	0.130969350411623\\
% 107	0.130947489438668\\
% 108	0.131380307021714\\
% 109	0.131194660120834\\
% 110	0.130630506699785\\
% 111	0.129877102554814\\
% 112	0.128892641353929\\
% 113	0.128084090576057\\
% 114	0.128133431745376\\
% 115	0.128524169388454\\
% 116	0.129012312491406\\
% 117	0.129271410936214\\
% 118	0.129374905661875\\
% 119	0.129311347064832\\
% 120	0.129185380606641\\
% 121	0.12914262435533\\
% 122	0.129239999155413\\
% 123	0.129467142397902\\
% 124	0.129804528582406\\
% 125	0.130153571000045\\
% 126	0.130393881308914\\
% 127	0.130512815149873\\
% 128	0.130555023568192\\
% 129	0.130540208251008\\
% 130	0.130498148544561\\
% 131	0.130473317717316\\
% 132	0.130500049773056\\
% 133	0.130595289723991\\
% 134	0.130745328096905\\
% 135	0.130917347581856\\
% 136	0.131092876099794\\
% 137	0.13124727881482\\
% 138	0.131326509290949\\
% 139	0.131306976901801\\
% 140	0.131248237269099\\
% 141	0.131204204686606\\
% 142	0.131208320971541\\
% 143	0.131241937569941\\
% 144	0.131280867004947\\
% 145	0.131267005218041\\
% 146	0.131217858349156\\
% 147	0.131142855476506\\
% 148	0.131084393979457\\
% 149	0.131059570640355\\
% 150	0.131071457975433\\
% 151	0.131108296809961\\
% 152	0.131145178079975\\
% 153	0.131166691319876\\
% 154	0.13117042450078\\
% 155	0.131159184403941\\
% 156	0.131141248777545\\
% 157	0.131125323086763\\
% 158	0.13111478595736\\
% 159	0.131108670646472\\
% 160	0.131106069203886\\
% 161	0.131105840161631\\
% 162	0.13110616632549\\
% 163	0.131105802490229\\
% 164	0.131104547296621\\
% 165	0.13110343172036\\
% 166	0.131103190648585\\
% 167	0.131104253491167\\
% 168	0.131106581152207\\
% 169	0.131108696336268\\
% 170	0.131109669243822\\
% 171	0.131109586235104\\
% 172	0.131109074045808\\
% 173	0.131108885423826\\
% 174	0.131109626801979\\
% 175	0.131111771796025\\
% 176	0.131114485118997\\
% 177	0.131116745814219\\
% 178	0.131118510287114\\
% 179	0.131119230512333\\
% 180	0.131119463273361\\
% 181	0.131119131518541\\
% 182	0.131118983592671\\
% 183	0.13111920520133\\
% 184	0.131119653709032\\
% 185	0.131119653709032\\
% };
\draw[dashed,gray,line width=0.75pt] (axis cs:37,1e-10) -- (axis cs:37,1e3);
\draw[<->,gray,line width=0.75pt] (0,1e-8) -- (37,1e-8) node[midway, above] {\scriptsize\itshape \textcolor{black}{solve underlay}};
\draw[<->,gray,line width=0.75pt] (37,1e-4) -- (102,1e-4) node[midway, below] {\scriptsize\itshape \textcolor{black}{solve pleat}};

\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp1_double_arrow.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (17.8000,10.4500);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,0.0000)-- (16.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (16.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,1.0000)-- (16.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (16.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,2.0000)-- (16.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (16.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,3.0000)-- (16.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (16.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,4.0000)-- (16.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (16.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,5.0000)-- (16.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (16.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,6.0000)-- (16.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (16.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,7.0000)-- (16.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (16.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,8.0000)-- (16.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (16.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (16.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (0.0000,1.0000);
\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colunit, line width=2.50pt] (2.0000,2.0000)-- (3.0000,1.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (3.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (3.0000,0.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colunit] (3.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (4.0000,2.0000)-- (5.0000,1.0000);
\draw [color=colunit, line width=2.50pt] (5.0000,1.0000)-- (6.0000,2.0000);
\draw [draw=none, fill=colunit] (4.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (5.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (6.0000,2.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,4.0000)-- (3.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,6.0000)-- (3.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,8.0000)-- (3.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,8.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,2.0000)-- (9.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,2.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,4.0000)-- (9.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,4.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,6.0000)-- (9.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,6.0000)-- (11.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,8.0000)-- (9.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,8.0000)-- (11.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,2.0000)-- (15.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (15.0000,0.0000)-- (16.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,4.0000)-- (15.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (15.0000,2.0000)-- (16.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,6.0000)-- (15.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (15.0000,4.0000)-- (16.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,8.0000)-- (15.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (15.0000,6.0000)-- (16.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (15.0000,8.0000)-- (16.0000,9.0000);
\end{tikzpicture}}

==> figures/tmp/sp1_double_braid.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (15.7000,10.4500);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (0.0000,1.0000);
\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [draw=none, fill=colunit] (4.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (5.0000,1.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,6.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,2.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,4.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,6.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,8.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,8.0000)-- (12.0000,9.0000);
\end{tikzpicture}}

==> figures/tmp/sp1_heart.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (12.5500,12.5500);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (0.0000,11.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colunit, line width=2.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (3.0000,0.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,10.0000)-- (4.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,10.0000)-- (7.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,10.0000)-- (10.0000,11.0000);
\end{tikzpicture}}

==> figures/tmp/sp1_rotated_box.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (12.5500,13.6000);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,11.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (0.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (0.0000,12.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [draw=none, fill=colunit] (1.0000,3.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (4.00pt);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (2.0000,1.0000);
\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (2.0000,1.0000) circle (4.00pt);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,11.0000)-- (2.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colunit, line width=2.50pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [draw=none, fill=colunit] (3.0000,4.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (4.0000,3.0000) circle (4.00pt);
\draw [color=colunit, line width=2.50pt] (3.0000,1.0000)-- (4.0000,2.0000);
\draw [draw=none, fill=colunit] (3.0000,1.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (4.0000,2.0000) circle (4.00pt);
\draw [color=colsew, line width=2.50pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (6.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,12.0000)-- (4.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,11.0000)-- (6.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (8.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,3.0000)-- (10.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (8.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,7.0000)-- (10.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,12.0000)-- (8.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,11.0000)-- (10.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,8.0000)-- (10.0000,9.0000);
\end{tikzpicture}}

==> figures/tmp/sp1_two_lines.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (11.5000,11.5000);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (2,0) -- (2,3) -- (0,3) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (0.0000,10.0000);
\draw [color=colunit, line width=2.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [draw=none, fill=colunit] (0.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\end{tikzpicture}}

==> figures/tmp/sp1_zigzag.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (16.7500,10.4500);
\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (5,0) -- (5,2) -- (0,2) -- cycle;
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colunit, line width=2.50pt] (4.0000,1.0000)-- (3.0000,2.0000);
\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (5.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,7.0000)-- (14.0000,8.0000);
\end{tikzpicture}}

==> figures/tmp/sp_arrow_dij.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.6000, 0.6000, 0.6000}
% \definecolor{colsew!20}{rgb}{0.2, 0.2, 0.2}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\definecolor{colblue}{HTML}{7fc8f8}
\definecolor{colyellow}{HTML}{ffe45e}
\definecolor{colblue}{HTML}{99d98c}
\definecolor{colyellow}{HTML}{99d98c}
\definecolor{colsew}{HTML}{99d98c}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(1.5,0.4) rectangle (6.5,3.4);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,-0.0000)-- (-0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,-0.0000)-- (0.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,0.0000)-- (-0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,0.0000)-- (0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,1.0000)-- (-0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,1.0000)-- (0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,2.0000)-- (-0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,2.0000)-- (0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,3.0000)-- (-0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,3.0000)-- (0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (-0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,-0.0000)-- (0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,-0.0000)-- (1.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,-0.0000)-- (1.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,-0.0000)-- (2.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,-0.0000)-- (2.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,-0.0000)-- (3.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,-0.0000)-- (3.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,-0.0000)-- (4.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,-0.0000)-- (4.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,-0.0000)-- (5.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,-0.0000)-- (5.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,-0.0000)-- (6.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,-0.0000)-- (6.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,-0.0000)-- (7.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,-0.0000)-- (7.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,-0.0000)-- (8.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colsew!20, line width=2.00pt] (0.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colsew!20, line width=2.00pt] (1.0000,1.0000)-- (2.0000,0.0000);

\draw [color=colsew, line width=2.00pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colsew, line width=2.00pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colyellow] (2.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colyellow ] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colyellow] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colsew!20, line width=2.00pt] (0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colsew!20, line width=2.00pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew!20, line width=2.00pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colsew!20, line width=2.00pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew!20, line width=2.00pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colsew!20, line width=2.00pt] (5.0000,1.0000)-- (6.0000,0.0000);
\draw [color=colsew!20, line width=2.00pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew!20, line width=2.00pt] (7.0000,2.0000)-- (8.0000,1.0000);

\draw [color=colsew, line width=2.00pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.00pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [draw=none, fill=colblue] (4.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colblue] (5.0000,3.0000) circle (5.0000pt);
\draw [draw=none, fill=colblue] (6.0000,2.0000) circle (5.0000pt);
\draw [color=colsew!20, line width=2.00pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew!20, line width=2.00pt] (7.0000,4.0000)-- (8.0000,3.0000);

\draw [shift={(3.5,1.0)},line width=1pt,|-|]  plot[domain=1.1071487177940904:2.0344439357957027,variable=\t]({1*1.118033988749895*cos(\t r)+0*1.118033988749895*sin(\t r)},{0*1.118033988749895*cos(\t r)+1*1.118033988749895*sin(\t r)});
\draw [shift={(3.05,1.45)},line width=1pt,|-|]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1*1.118033988749895*cos(\t r)+0*1.118033988749895*sin(\t r)},{0*1.118033988749895*cos(\t r)+1*1.118033988749895*sin(\t r)});

\draw [shift={(2.52,2.8)},line width=1pt,|-|,dashed,draw=black!40]  plot[domain=-0.9272952180016123:0,variable=\t]({1*2.5*cos(\t r)+0*2.5*sin(\t r)},{0*2.5*cos(\t r)+1*2.5*sin(\t r)});

\draw [shift={(4.13,3.15)},line width=1pt,|-|,dashed,draw=black!40]  plot[domain=4.71238898038469:5.639684198386302,variable=\t]({1*2.5*cos(\t r)+0*2.5*sin(\t r)},{0*2.5*cos(\t r)+1*2.5*sin(\t r)});

\draw [shift={(2.45,2.32)},line width=1pt,|-|,dashed,draw=black!40]  plot[domain=4.3906384259880475:5.961434752782944,variable=\t]({1*1.5811388300841898*cos(\t r)+0*1.5811388300841898*sin(\t r)},{0*1.5811388300841898*cos(\t r)+1*1.5811388300841898*sin(\t r)});

\draw [shift={(4.4,1.65)},line width=1pt,|-|,dashed,draw=black!40]  plot[domain=1.2490457723982544:2.819842099193151,variable=\t]({1*1.5811388300841898*cos(\t r)+0*1.5811388300841898*sin(\t r)},{0*1.5811388300841898*cos(\t r)+1*1.5811388300841898*sin(\t r)});

% \foreach  \l/\x/\c/\stuff[count=\y] in {%
%   A/6/black/text for everyone!,
%   B/4/black/more text,
%   C/2/black/some text}
% {%
%   \node [left] at (0,\y) {\l};
%   \draw [fill=white] (0,\y-.4) rectangle (\x,\y+.4);
%   \node [anchor=center] at (\x/2,\y) {\stuff};
% }

\foreach  \x/\y/\dist/\dx/\dy in {%
  3.5/2.1/$1$/.15/.05,
  4.15/1.45/$1$/.12/.15,
  4.7/1.7/$\sqrt{5}$/.25/.22,
  5.6/1.25/$\sqrt{5}$/.21/.22,
  2.7/0.8/$\sqrt{5}$/.23/.12,
  3.3/2.7/$\sqrt{5}$/.22/.25
  }  
{%
  \draw [fill=white,draw=none] (\x-\dx,\y-\dy) rectangle (\x+\dx,\y+\dy);
  \node [anchor=center] at (\x,\y) {\dist};
}

\end{tikzpicture}}

==> figures/tmp/sp_arrow_dij_edge.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.6000, 0.6000, 0.6000}
% \definecolor{colsew!20}{rgb}{0.2, 0.2, 0.2}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\definecolor{colblue}{HTML}{7fc8f8}
\definecolor{colyellow}{HTML}{ffe45e}
\definecolor{col1}{HTML}{06d6a0}
\definecolor{col2}{HTML}{ff595e}
\definecolor{col1}{HTML}{FF8FAB}
\definecolor{col2}{HTML}{FF8FAB}
\definecolor{colblue}{HTML}{99d98c}
\definecolor{colyellow}{HTML}{99d98c}
\definecolor{colsew}{HTML}{99d98c}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(1.5,0.4) rectangle (6.5,3.4);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,-0.0000)-- (-0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,-0.0000)-- (0.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,0.0000)-- (-0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,0.0000)-- (0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,1.0000)-- (-0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,1.0000)-- (0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,2.0000)-- (-0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,2.0000)-- (0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,3.0000)-- (-0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,3.0000)-- (0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (-0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (-0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,-0.0000)-- (0.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,-0.0000)-- (1.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,-0.0000)-- (1.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,-0.0000)-- (2.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,-0.0000)-- (2.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,-0.0000)-- (3.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,-0.0000)-- (3.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,-0.0000)-- (4.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,-0.0000)-- (4.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,-0.0000)-- (5.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,-0.0000)-- (5.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,-0.0000)-- (6.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,-0.0000)-- (6.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,-0.0000)-- (7.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,-0.0000)-- (7.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,-0.0000)-- (8.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,-0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,-0.0000)-- (8.0000,0.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid!40, line width=1.00pt] (8.0000,4.0000)-- (8.0000,4.0000);

\draw [color=col1, line width=3.00pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=col2, line width=3.00pt] (4.0000,1.0000)-- (4.0000,2.0000);

\draw [color=colsew!20, line width=2.00pt] (0.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colsew!20, line width=2.00pt] (1.0000,1.0000)-- (2.0000,0.0000);

\draw [color=colsew, line width=2.00pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colsew, line width=2.00pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colyellow] (2.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colyellow ] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colyellow] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colsew!20, line width=2.00pt] (0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colsew!20, line width=2.00pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew!20, line width=2.00pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colsew!20, line width=2.00pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew!20, line width=2.00pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colsew!20, line width=2.00pt] (5.0000,1.0000)-- (6.0000,0.0000);
\draw [color=colsew!20, line width=2.00pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew!20, line width=2.00pt] (7.0000,2.0000)-- (8.0000,1.0000);

\draw [color=colsew, line width=2.00pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.00pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [draw=none, fill=colblue] (4.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colblue] (5.0000,3.0000) circle (5.0000pt);
\draw [draw=none, fill=colblue] (6.0000,2.0000) circle (5.0000pt);
\draw [color=colsew!20, line width=2.00pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew!20, line width=2.00pt] (7.0000,4.0000)-- (8.0000,3.0000);


\end{tikzpicture}}

==> figures/tmp/sp_arrow_embed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.56078,0.67059}%
\definecolor{mycolor2}{rgb}{1.00000,0.93333,0.60000}%
\definecolor{mycolor3}{rgb}{0.49804,0.78431,0.97255}%
\definecolor{mycolor4}{rgb}{0.60000,0.85098,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.457in,
height=4.268in,
at={(0.915in,1.488in)},
scale only axis,
plot box ratio=2.627 1.916 1,
xmin=0.8,
xmax=5.14,
xticklabels={},
yticklabels={},
zticklabels={},
tick align=outside,
ymin=0.340454076918651,
ymax=3.45241727304093,
zmin=-0.627621274660128,
zmax=0.996254766377851,
view={30}{45},
axis background/.style={fill=none},
axis x line*=left,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
tick style={draw=none},
]
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
2.999999711395	1.43096263931826	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
2.29289112863791	2.1380714951542	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.29289112863791	2.1380714951542	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.99999972389232	2.84517811847225	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
3.70711362190231	0.723857294237308	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
3.70710830997885	2.13807149343799	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
2.99999972389232	2.84517811847225	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
3.70710830997885	2.13807149343799	0\\
};
 \addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
3.70710830997885	2.13807149343799	0\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
1.94270273584071	1.4068789623887	-0.627621274660128\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
1.82568150400799	1.12770537249323	0.767331427484329\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
2.99999971552778	0.340454076918651	0.70221200214754\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29288584699726	0.723857284373984	0\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
1.82568150400799	1.12770537249323	0.767331427484329\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.99999971552778	0.340454076918651	0.70221200214754\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
2.99999967414538	2.23585544918921	0.971898999413392\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
4.17431774642761	1.12770538147515	0.767331579089853\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.999999711395	1.43096263931826	0\\
3.93591053471308	1.66590421561267	0.731888758805511\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
1.94270273584071	1.4068789623887	-0.627621274660128\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
1.52078168965227	1.69536585281894	-0.542575988511318\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
0.866766916459547	2.23688797930225	0.000581351584767706\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
1.61260509111548	2.87680833304299	0.220877243563807\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
2.38831861620229	3.45241722250282	0.504283544829616\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.29289112863791	2.1380714951542	0\\
2.99999967414538	2.23585544918921	0.971898999413392\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
1.61260509111548	2.87680833304299	0.220877243563807\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
2.38831861620229	3.45241722250282	0.504283544829616\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
2.99999967414538	2.23585544918921	0.971898999413392\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
3.6116806189145	3.45241727304093	0.504283598428222\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
3.93591053471308	1.66590421561267	0.731888758805511\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999972389232	2.84517811847225	0\\
4.38739420062446	2.87680860173136	0.220877088812101\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
2.99999971552778	0.340454076918651	0.70221200214754\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
4.17431774642761	1.12770538147515	0.767331579089853\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
3.93591053471308	1.66590421561267	0.731888758805511\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70711362190231	0.723857294237308	0\\
4.05729687786093	1.40687896543947	-0.627621154394627\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
2.99999967414538	2.23585544918921	0.971898999413392\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
3.6116806189145	3.45241727304093	0.504283598428222\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
3.93591053471308	1.66590421561267	0.731888758805511\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
4.38739420062446	2.87680860173136	0.220877088812101\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
4.05729687786093	1.40687896543947	-0.627621154394627\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
4.47921797142292	1.69536589345367	-0.542575709166021\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.70710830997885	2.13807149343799	0\\
5.133232451197	2.23688817475625	0.000581858978804766\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.94270273584071	1.4068789623887	-0.627621274660128\\
1.82568150400799	1.12770537249323	0.767331427484329\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.94270273584071	1.4068789623887	-0.627621274660128\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.52078168965227	1.69536585281894	-0.542575988511318\\
0.866766916459547	2.23688797930225	0.000581351584767706\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.52078168965227	1.69536585281894	-0.542575988511318\\
2.0640887655889	1.66590421382276	0.73188867651903\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.52078168965227	1.69536585281894	-0.542575988511318\\
1.61260509111548	2.87680833304299	0.220877243563807\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
0.866766916459547	2.23688797930225	0.000581351584767706\\
1.61260509111548	2.87680833304299	0.220877243563807\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
1.61260509111548	2.87680833304299	0.220877243563807\\
2.38831861620229	3.45241722250282	0.504283544829616\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.38831861620229	3.45241722250282	0.504283544829616\\
2.99999967414538	2.23585544918921	0.971898999413392\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999971552778	0.340454076918651	0.70221200214754\\
2.99999970056862	1.36485985643197	0.996254766377851\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
2.99999967414538	2.23585544918921	0.971898999413392\\
3.6116806189145	3.45241727304093	0.504283598428222\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.6116806189145	3.45241727304093	0.504283598428222\\
4.38739420062446	2.87680860173136	0.220877088812101\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.17431774642761	1.12770538147515	0.767331579089853\\
4.05729687786093	1.40687896543947	-0.627621154394627\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.93591053471308	1.66590421561267	0.731888758805511\\
4.05729687786093	1.40687896543947	-0.627621154394627\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
3.93591053471308	1.66590421561267	0.731888758805511\\
4.47921797142292	1.69536589345367	-0.542575709166021\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.38739420062446	2.87680860173136	0.220877088812101\\
4.47921797142292	1.69536589345367	-0.542575709166021\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.38739420062446	2.87680860173136	0.220877088812101\\
5.133232451197	2.23688817475625	0.000581858978804766\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
4.47921797142292	1.69536589345367	-0.542575709166021\\
5.133232451197	2.23688817475625	0.000581858978804766\\
};
 \addplot3[only marks, mark=*, mark options={}, mark size=4pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y	z\\
1.94270273584071	1.4068789623887	-0.627621274660128\\
1.52078168965227	1.69536585281894	-0.542575988511318\\
0.866766916459547	2.23688797930225	0.000581351584767706\\
1.82568150400799	1.12770537249323	0.767331427484329\\
2.0640887655889	1.66590421382276	0.73188867651903\\
1.61260509111548	2.87680833304299	0.220877243563807\\
2.38831861620229	3.45241722250282	0.504283544829616\\
2.99999971552778	0.340454076918651	0.70221200214754\\
2.99999970056862	1.36485985643197	0.996254766377851\\
2.99999967414538	2.23585544918921	0.971898999413392\\
3.6116806189145	3.45241727304093	0.504283598428222\\
4.17431774642761	1.12770538147515	0.767331579089853\\
3.93591053471308	1.66590421561267	0.731888758805511\\
4.38739420062446	2.87680860173136	0.220877088812101\\
4.05729687786093	1.40687896543947	-0.627621154394627\\
4.47921797142292	1.69536589345367	-0.542575709166021\\
5.133232451197	2.23688817475625	0.000581858978804766\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=4pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y	z\\
2.29288584699726	0.723857284373984	0\\
2.999999711395	1.43096263931826	0\\
2.29289112863791	2.1380714951542	0\\
2.99999972389232	2.84517811847225	0\\
3.70711362190231	0.723857294237308	0\\
3.70710830997885	2.13807149343799	0\\
};
\end{axis}

\begin{axis}[%
width=7.042in,
height=7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp_arrow_embeded_graph_view1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.79216,0.83137}%
\definecolor{mycolor2}{rgb}{0.71765,0.89412,0.78039}%
\definecolor{mycolor3}{rgb}{0.49804,0.78431,0.97255}%
\definecolor{mycolor4}{rgb}{1.00000,0.89412,0.36863}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=1\linewidth,
at={(0,0)},
scale only axis,
xmin=2.8,
xmax=8.61458618903282,
ymin=0.5,
ymax=7.01146050547577,
xticklabels={},
yticklabels={},
zticklabels={},
axis background/.style={fill=none},
axis line style = thick,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
4.86555737907739	2.11193852740689\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
4.18895008970304	2.84829458203933\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
4.18895008970304	2.84829458203933\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
4.92531392151557	3.52489904547025\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
5.54218724374168	1.37559862822629\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
5.60193616614312	2.78854621691492\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
4.92531392151557	3.52489904547025\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
4.24870080797115	4.2612535665236\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
4.24870080797115	4.2612535665236\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
4.98505871113601	4.93786116932747\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
5.60193616614312	2.78854621691492\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
5.66168380717467	4.20150849248959\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
4.98505871113601	4.93786116932747\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
4.30843824991398	5.67421183590212\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
4.30843824991398	5.67421183590212\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
5.04479573700967	6.35081351418365\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
5.66168380717467	4.20150849248959\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
5.72142801450306	5.61446883442039\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
5.04479573700967	6.35081351418365\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
5.72142801450306	5.61446883442039\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
6.27856777840157	2.0521932435272\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
5.60193616614312	2.78854621691492\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
5.60193616614312	2.78854621691492\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
6.33831190633665	3.46515364186624\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
6.95520032775349	1.31584873424842\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
7.0149370968507	2.72880095533329\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
6.33831190633665	3.46515364186624\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
5.66168380717467	4.20150849248959\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
5.66168380717467	4.20150849248959\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
6.39805953123472	4.87811578348523\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
7.0149370968507	2.72880095533329\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
7.07468176402737	4.14176307867873\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
6.39805953123472	4.87811578348523\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
5.72142801450306	5.61446883442039\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
5.72142801450306	5.61446883442039\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
6.45780854767756	6.29106353392489\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
7.07468176402737	4.14176307867873\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
7.13443836972262	5.5547236088419\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
6.45780854767756	6.29106353392489\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
7.13443836972262	5.5547236088419\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
7.69155777694881	1.99245046059484\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
7.0149370968507	2.72880095533329\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
7.0149370968507	2.72880095533329\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
7.75129501235857	3.40540863802877\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
7.75129501235857	3.40540863802877\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
7.07468176402737	4.14176307867873\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
7.07468176402737	4.14176307867873\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
7.81104566310827	4.81836759418746\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
7.81104566310827	4.81836759418746\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
7.13443836972262	5.5547236088419\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
7.13443836972262	5.5547236088419\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
7.87081655655028	6.2313206679959\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
7.87081655655028	6.2313206679959\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
3.64426987570542	2.09853405888971\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
3.65462421643994	1.73886517857555\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
4.78795574198122	0.960789670406063\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.12917927084935	1.43534150966128\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
3.65462421643994	1.73886517857555\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
4.78795574198122	0.960789670406063\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
5.5160651364986	1.27788956239502\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.86555737907739	2.11193852740689\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
3.64426987570542	2.09853405888971\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
3.72064969752779	3.44986815850386\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.18895008970304	2.84829458203933\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.92531392151557	3.52489904547025\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
3.72064969752779	3.44986815850386\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
3.58308430972051	4.89755720149491\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.24870080797115	4.2612535665236\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
4.93367514628651	5.7678649871951\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.98505871113601	4.93786116932747\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
3.58308430972051	4.89755720149491\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
3.24052324516835	5.4364428579361\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
2.95900851854208	6.29885331217417\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
3.76777860987787	6.67060581763412\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
4.3915060448619	7.01146050547577\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.30843824991398	5.67421183590212\\
4.93367514628651	5.7678649871951\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
3.76777860987787	6.67060581763412\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
4.3915060448619	7.01146050547577\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
4.93367514628651	5.7678649871951\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
5.68153659685232	6.91114079561311\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04479573700967	6.35081351418365\\
5.7232268288356	5.98517318936376\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
4.78795574198122	0.960789670406063\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
5.5160651364986	1.27788956239502\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
6.24048575447266	0.899439016995564\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.54218724374168	1.37559862822629\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
5.5160651364986	1.27788956239502\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
6.24048575447266	0.899439016995564\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
7.01450785724401	1.25511570062172\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.27856777840157	2.0521932435272\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.60193616614312	2.78854621691492\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
5.58080292761491	2.42293076252289\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.33831190633665	3.46515364186624\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
4.89864205571135	3.1676277809267\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.66168380717467	4.20150849248959\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
5.64121199898285	3.85569447089257\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
6.45016423032206	5.61973524274009\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.39805953123472	4.87811578348523\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
4.95812944391883	4.59781371322516\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
4.93367514628651	5.7678649871951\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
5.68153659685232	6.91114079561311\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
5.7232268288356	5.98517318936376\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
5.91963906913018	6.88692106348481\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.72142801450306	5.61446883442039\\
6.45016423032206	5.61973524274009\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
5.70185285986151	5.28839941298144\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
5.7232268288356	5.98517318936376\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
5.91963906913018	6.88692106348481\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
6.45016423032206	5.61973524274009\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
7.08719004423571	6.82885119018472\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45780854767756	6.29106353392489\\
7.22534679402618	5.90940842438586\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
6.24048575447266	0.899439016995564\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
7.01450785724401	1.25511570062172\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
7.66294369522475	0.784746866618932\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.95520032775349	1.31584873424842\\
8.00870673658738	1.8134328469123\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
7.01450785724401	1.25511570062172\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
7.66294369522475	0.784746866618932\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
8.00870673658738	1.8134328469123\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
8.06574511497334	2.98394044475965\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
8.02621840292298	1.02020926310861\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.69155777694881	1.99245046059484\\
8.21977157583938	2.58235895571812\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
8.00870673658738	1.8134328469123\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.0149370968507	2.72880095533329\\
8.06574511497334	2.98394044475965\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
7.01004220634029	2.36292100922434\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
8.06574511497334	2.98394044475965\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
7.91656650523328	4.29796078315167\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
8.21977157583938	2.58235895571812\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.75129501235857	3.40540863802877\\
8.44384141675448	3.99243885253837\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
6.32965835295933	3.10943469499832\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
8.06574511497334	2.98394044475965\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.07468176402737	4.14176307867873\\
7.91656650523328	4.29796078315167\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
7.07365097497193	3.79265051937049\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
7.91656650523328	4.29796078315167\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
8.4857173893757	5.61423643164993\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
8.44384141675448	3.99243885253837\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.81104566310827	4.81836759418746\\
8.03368045161066	5.62723945045905\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
6.390320187188	4.54234391172048\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
6.45016423032206	5.61973524274009\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
7.08719004423571	6.82885119018472\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
7.22534679402618	5.90940842438586\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
8.15863148173818	6.26594225019915\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
7.91656650523328	4.29796078315167\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.13443836972262	5.5547236088419\\
8.4857173893757	5.61423643164993\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
7.13297067533561	5.22373532204663\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
7.22534679402618	5.90940842438586\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
8.15863148173818	6.26594225019915\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
8.4857173893757	5.61423643164993\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
8.03368045161066	5.62723945045905\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.87081655655028	6.2313206679959\\
8.61458618903282	6.98585365920844\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.64426987570542	2.09853405888971\\
3.65462421643994	1.73886517857555\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.64426987570542	2.09853405888971\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.72064969752779	3.44986815850386\\
3.82991173408488	2.46687862602802\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.72064969752779	3.44986815850386\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.58308430972051	4.89755720149491\\
3.94115354694654	3.88517460534428\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.58308430972051	4.89755720149491\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.24052324516835	5.4364428579361\\
2.95900851854208	6.29885331217417\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.24052324516835	5.4364428579361\\
4.14957586783128	5.19771727168701\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.24052324516835	5.4364428579361\\
3.76777860987787	6.67060581763412\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.95900851854208	6.29885331217417\\
3.76777860987787	6.67060581763412\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.76777860987787	6.67060581763412\\
4.3915060448619	7.01146050547577\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.3915060448619	7.01146050547577\\
4.93367514628651	5.7678649871951\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.78795574198122	0.960789670406063\\
4.82840400454796	1.99154197097963\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.93367514628651	5.7678649871951\\
5.68153659685232	6.91114079561311\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.68153659685232	6.91114079561311\\
5.7232268288356	5.98517318936376\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.7232268288356	5.98517318936376\\
5.91963906913018	6.88692106348481\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.91963906913018	6.88692106348481\\
6.45016423032206	5.61973524274009\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.24048575447266	0.899439016995564\\
6.28328713354534	1.92835302495231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.45016423032206	5.61973524274009\\
7.08719004423571	6.82885119018472\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.08719004423571	6.82885119018472\\
7.22534679402618	5.90940842438586\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.22534679402618	5.90940842438586\\
8.15863148173818	6.26594225019915\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.15863148173818	6.26594225019915\\
8.4857173893757	5.61423643164993\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.66294369522475	0.784746866618932\\
8.00870673658738	1.8134328469123\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.66294369522475	0.784746866618932\\
8.02621840292298	1.02020926310861\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.00870673658738	1.8134328469123\\
8.02621840292298	1.02020926310861\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.00870673658738	1.8134328469123\\
8.21977157583938	2.58235895571812\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.06574511497334	2.98394044475965\\
8.21977157583938	2.58235895571812\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.06574511497334	2.98394044475965\\
8.44384141675448	3.99243885253837\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.91656650523328	4.29796078315167\\
8.44384141675448	3.99243885253837\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.91656650523328	4.29796078315167\\
8.03368045161066	5.62723945045905\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.4857173893757	5.61423643164993\\
8.03368045161066	5.62723945045905\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.4857173893757	5.61423643164993\\
8.61458618903282	6.98585365920844\\
};
\addplot[only marks, mark=*, mark options={}, mark size = 5pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.64426987570542	2.09853405888971\\
3.72064969752779	3.44986815850386\\
3.58308430972051	4.89755720149491\\
3.24052324516835	5.4364428579361\\
2.95900851854208	6.29885331217417\\
3.65462421643994	1.73886517857555\\
3.82991173408488	2.46687862602802\\
3.94115354694654	3.88517460534428\\
4.14957586783128	5.19771727168701\\
3.76777860987787	6.67060581763412\\
4.3915060448619	7.01146050547577\\
4.78795574198122	0.960789670406063\\
4.82840400454796	1.99154197097963\\
4.89864205571135	3.1676277809267\\
4.95812944391883	4.59781371322516\\
4.93367514628651	5.7678649871951\\
5.68153659685232	6.91114079561311\\
5.5160651364986	1.27788956239502\\
5.58080292761491	2.42293076252289\\
5.64121199898285	3.85569447089257\\
5.70185285986151	5.28839941298144\\
5.7232268288356	5.98517318936376\\
5.91963906913018	6.88692106348481\\
6.24048575447266	0.899439016995564\\
6.28328713354534	1.92835302495231\\
6.32965835295933	3.10943469499832\\
6.390320187188	4.54234391172048\\
6.45016423032206	5.61973524274009\\
7.08719004423571	6.82885119018472\\
7.01450785724401	1.25511570062172\\
7.01004220634029	2.36292100922434\\
7.07365097497193	3.79265051937049\\
7.13297067533561	5.22373532204663\\
7.22534679402618	5.90940842438586\\
8.15863148173818	6.26594225019915\\
7.66294369522475	0.784746866618932\\
8.00870673658738	1.8134328469123\\
8.06574511497334	2.98394044475965\\
7.91656650523328	4.29796078315167\\
8.4857173893757	5.61423643164993\\
8.02621840292298	1.02020926310861\\
8.21977157583938	2.58235895571812\\
8.44384141675448	3.99243885253837\\
8.03368045161066	5.62723945045905\\
8.61458618903282	6.98585365920844\\
};
\addplot[only marks, mark=*, mark options={}, mark size = 5pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.12917927084935	1.43534150966128\\
4.86555737907739	2.11193852740689\\
4.18895008970304	2.84829458203933\\
4.92531392151557	3.52489904547025\\
4.24870080797115	4.2612535665236\\
4.98505871113601	4.93786116932747\\
4.30843824991398	5.67421183590212\\
5.04479573700967	6.35081351418365\\
5.54218724374168	1.37559862822629\\
6.27856777840157	2.0521932435272\\
5.60193616614312	2.78854621691492\\
6.33831190633665	3.46515364186624\\
5.66168380717467	4.20150849248959\\
6.39805953123472	4.87811578348523\\
5.72142801450306	5.61446883442039\\
6.45780854767756	6.29106353392489\\
6.95520032775349	1.31584873424842\\
7.69155777694881	1.99245046059484\\
7.0149370968507	2.72880095533329\\
7.75129501235857	3.40540863802877\\
7.07468176402737	4.14176307867873\\
7.81104566310827	4.81836759418746\\
7.13443836972262	5.5547236088419\\
7.87081655655028	6.2313206679959\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp_arrow_embeded_graph_view2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.79216,0.83137}%
\definecolor{mycolor2}{rgb}{0.71765,0.89412,0.78039}%
\definecolor{mycolor3}{rgb}{0.49804,0.78431,0.97255}%
\definecolor{mycolor4}{rgb}{1.00000,0.89412,0.36863}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.457in,
height=2.031in,
at={(0.915in,2.607in)},
scale only axis,
plot box ratio=3.337 3.674 1,
xmin=2.95900851854208,
xmax=8.61458618903282,
tick align=outside,
ymin=0.784746866618932,
ymax=7.01146050547577,
zmin=-0.607434824695725,
zmax=1.08729898536491,
xticklabels={},
yticklabels={},
zticklabels={},
view={-60}{15},
axis background/.style={fill=none},
axis line style = thick,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
4.86555737907739	2.11193852740689	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
4.18895008970304	2.84829458203933	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
4.18895008970304	2.84829458203933	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
4.92531392151557	3.52489904547025	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
5.54218724374168	1.37559862822629	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
5.60193616614312	2.78854621691492	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
4.92531392151557	3.52489904547025	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
4.24870080797115	4.2612535665236	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
4.24870080797115	4.2612535665236	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
4.98505871113601	4.93786116932747	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
5.60193616614312	2.78854621691492	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
5.66168380717467	4.20150849248959	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
4.98505871113601	4.93786116932747	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
4.30843824991398	5.67421183590212	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
4.30843824991398	5.67421183590212	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
5.04479573700967	6.35081351418365	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
5.66168380717467	4.20150849248959	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
5.72142801450306	5.61446883442039	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
5.04479573700967	6.35081351418365	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
5.72142801450306	5.61446883442039	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
6.27856777840157	2.0521932435272	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
5.60193616614312	2.78854621691492	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
5.60193616614312	2.78854621691492	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
6.33831190633665	3.46515364186624	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
6.95520032775349	1.31584873424842	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
7.0149370968507	2.72880095533329	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
6.33831190633665	3.46515364186624	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
5.66168380717467	4.20150849248959	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
5.66168380717467	4.20150849248959	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
6.39805953123472	4.87811578348523	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
7.0149370968507	2.72880095533329	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
7.07468176402737	4.14176307867873	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
6.39805953123472	4.87811578348523	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
5.72142801450306	5.61446883442039	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
5.72142801450306	5.61446883442039	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
6.45780854767756	6.29106353392489	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
7.07468176402737	4.14176307867873	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
7.13443836972262	5.5547236088419	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
6.45780854767756	6.29106353392489	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
7.13443836972262	5.5547236088419	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
7.69155777694881	1.99245046059484	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
7.0149370968507	2.72880095533329	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
7.0149370968507	2.72880095533329	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
7.75129501235857	3.40540863802877	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
7.75129501235857	3.40540863802877	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
7.07468176402737	4.14176307867873	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
7.07468176402737	4.14176307867873	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
7.81104566310827	4.81836759418746	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
7.81104566310827	4.81836759418746	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
7.13443836972262	5.5547236088419	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
7.13443836972262	5.5547236088419	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
7.87081655655028	6.2313206679959	0\\
};
 \addplot3 [color=mycolor1, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
7.87081655655028	6.2313206679959	0\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
3.64426987570542	2.09853405888971	-0.607434824695725\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
3.65462421643994	1.73886517857555	0.793422655863229\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
4.78795574198122	0.960789670406063	0.661499934871074\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.12917927084935	1.43534150966128	0\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
3.65462421643994	1.73886517857555	0.793422655863229\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
4.78795574198122	0.960789670406063	0.661499934871074\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
5.5160651364986	1.27788956239502	0.969920000977097\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.86555737907739	2.11193852740689	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
3.64426987570542	2.09853405888971	-0.607434824695725\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
3.72064969752779	3.44986815850386	-0.52395849233795\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.18895008970304	2.84829458203933	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.92531392151557	3.52489904547025	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
3.72064969752779	3.44986815850386	-0.52395849233795\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
3.58308430972051	4.89755720149491	-0.357248511730478\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.24870080797115	4.2612535665236	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
4.93367514628651	5.7678649871951	0.976430306650359\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.98505871113601	4.93786116932747	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
3.58308430972051	4.89755720149491	-0.357248511730478\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
3.24052324516835	5.4364428579361	-0.221849872359317\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
2.95900851854208	6.29885331217417	0.182300091076336\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
3.76777860987787	6.67060581763412	-0.242893450490685\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
4.3915060448619	7.01146050547577	0.457507198882132\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.30843824991398	5.67421183590212	0\\
4.93367514628651	5.7678649871951	0.976430306650359\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
3.76777860987787	6.67060581763412	-0.242893450490685\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
4.3915060448619	7.01146050547577	0.457507198882132\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
4.93367514628651	5.7678649871951	0.976430306650359\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
5.68153659685232	6.91114079561311	0.600614114003948\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.04479573700967	6.35081351418365	0\\
5.7232268288356	5.98517318936376	1.08343541244474\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
4.78795574198122	0.960789670406063	0.661499934871074\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
5.5160651364986	1.27788956239502	0.969920000977097\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
6.24048575447266	0.899439016995564	0.660033139705988\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.54218724374168	1.37559862822629	0\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
5.5160651364986	1.27788956239502	0.969920000977097\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
6.24048575447266	0.899439016995564	0.660033139705988\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
7.01450785724401	1.25511570062172	0.987500191126708\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.27856777840157	2.0521932435272	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.60193616614312	2.78854621691492	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
5.58080292761491	2.42293076252289	0.883209962977206\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.33831190633665	3.46515364186624	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
4.89864205571135	3.1676277809267	0.885835526621811\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.66168380717467	4.20150849248959	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
5.64121199898285	3.85569447089257	0.885216102604331\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
6.45016423032206	5.61973524274009	0.98680019008986\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.39805953123472	4.87811578348523	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
4.95812944391883	4.59781371322516	0.887297127752217\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
4.93367514628651	5.7678649871951	0.976430306650359\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
5.68153659685232	6.91114079561311	0.600614114003948\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
5.7232268288356	5.98517318936376	1.08343541244474\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
5.91963906913018	6.88692106348481	0.645774724429765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.72142801450306	5.61446883442039	0\\
6.45016423032206	5.61973524274009	0.98680019008986\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
5.70185285986151	5.28839941298144	0.886670392991256\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
5.7232268288356	5.98517318936376	1.08343541244474\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
5.91963906913018	6.88692106348481	0.645774724429765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
6.45016423032206	5.61973524274009	0.98680019008986\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
7.08719004423571	6.82885119018472	0.641278215891829\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45780854767756	6.29106353392489	0\\
7.22534679402618	5.90940842438586	1.08729898536491\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
6.24048575447266	0.899439016995564	0.660033139705988\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
7.01450785724401	1.25511570062172	0.987500191126708\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
7.66294369522475	0.784746866618932	0.585104231115392\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.95520032775349	1.31584873424842	0\\
8.00870673658738	1.8134328469123	0.776732117291776\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
7.01450785724401	1.25511570062172	0.987500191126708\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
7.66294369522475	0.784746866618932	0.585104231115392\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
8.00870673658738	1.8134328469123	0.776732117291776\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
8.06574511497334	2.98394044475965	0.688051504446383\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
8.02621840292298	1.02020926310861	-0.359161200784065\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.69155777694881	1.99245046059484	0\\
8.21977157583938	2.58235895571812	-0.53675941763768\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
8.00870673658738	1.8134328469123	0.776732117291776\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.0149370968507	2.72880095533329	0\\
8.06574511497334	2.98394044475965	0.688051504446383\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
7.01004220634029	2.36292100922434	0.885127015179102\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
8.06574511497334	2.98394044475965	0.688051504446383\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
7.91656650523328	4.29796078315167	0.819127494629709\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
8.21977157583938	2.58235895571812	-0.53675941763768\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.75129501235857	3.40540863802877	0\\
8.44384141675448	3.99243885253837	-0.360095076070246\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
6.32965835295933	3.10943469499832	0.884416419765765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
8.06574511497334	2.98394044475965	0.688051504446383\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.07468176402737	4.14176307867873	0\\
7.91656650523328	4.29796078315167	0.819127494629709\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
7.07365097497193	3.79265051937049	0.886784039361242\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
7.91656650523328	4.29796078315167	0.819127494629709\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
8.4857173893757	5.61423643164993	-0.427803223086119\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
8.44384141675448	3.99243885253837	-0.360095076070246\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.81104566310827	4.81836759418746	0\\
8.03368045161066	5.62723945045905	0.812388479956399\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
6.390320187188	4.54234391172048	0.885976163497641\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
6.45016423032206	5.61973524274009	0.98680019008986\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
7.08719004423571	6.82885119018472	0.641278215891829\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
7.22534679402618	5.90940842438586	1.08729898536491\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
8.15863148173818	6.26594225019915	0.870248788332226\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
7.91656650523328	4.29796078315167	0.819127494629709\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.13443836972262	5.5547236088419	0\\
8.4857173893757	5.61423643164993	-0.427803223086119\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
7.13297067533561	5.22373532204663	0.887575837590054\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
7.22534679402618	5.90940842438586	1.08729898536491\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
8.15863148173818	6.26594225019915	0.870248788332226\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
8.4857173893757	5.61423643164993	-0.427803223086119\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
8.03368045161066	5.62723945045905	0.812388479956399\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.87081655655028	6.2313206679959	0\\
8.61458618903282	6.98585365920844	2.91689822252625e-14\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.64426987570542	2.09853405888971	-0.607434824695725\\
3.65462421643994	1.73886517857555	0.793422655863229\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.64426987570542	2.09853405888971	-0.607434824695725\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.72064969752779	3.44986815850386	-0.52395849233795\\
3.82991173408488	2.46687862602802	0.652504005908848\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.72064969752779	3.44986815850386	-0.52395849233795\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.58308430972051	4.89755720149491	-0.357248511730478\\
3.94115354694654	3.88517460534428	0.706814676630046\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.58308430972051	4.89755720149491	-0.357248511730478\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.24052324516835	5.4364428579361	-0.221849872359317\\
2.95900851854208	6.29885331217417	0.182300091076336\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.24052324516835	5.4364428579361	-0.221849872359317\\
4.14957586783128	5.19771727168701	0.806552072657379\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.24052324516835	5.4364428579361	-0.221849872359317\\
3.76777860987787	6.67060581763412	-0.242893450490685\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
2.95900851854208	6.29885331217417	0.182300091076336\\
3.76777860987787	6.67060581763412	-0.242893450490685\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
3.76777860987787	6.67060581763412	-0.242893450490685\\
4.3915060448619	7.01146050547577	0.457507198882132\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.3915060448619	7.01146050547577	0.457507198882132\\
4.93367514628651	5.7678649871951	0.976430306650359\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.78795574198122	0.960789670406063	0.661499934871074\\
4.82840400454796	1.99154197097963	0.996468866224812\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
4.93367514628651	5.7678649871951	0.976430306650359\\
5.68153659685232	6.91114079561311	0.600614114003948\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.68153659685232	6.91114079561311	0.600614114003948\\
5.7232268288356	5.98517318936376	1.08343541244474\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.7232268288356	5.98517318936376	1.08343541244474\\
5.91963906913018	6.88692106348481	0.645774724429765\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
5.91963906913018	6.88692106348481	0.645774724429765\\
6.45016423032206	5.61973524274009	0.98680019008986\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.24048575447266	0.899439016995564	0.660033139705988\\
6.28328713354534	1.92835302495231	0.995317462875466\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
6.45016423032206	5.61973524274009	0.98680019008986\\
7.08719004423571	6.82885119018472	0.641278215891829\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.08719004423571	6.82885119018472	0.641278215891829\\
7.22534679402618	5.90940842438586	1.08729898536491\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.22534679402618	5.90940842438586	1.08729898536491\\
8.15863148173818	6.26594225019915	0.870248788332226\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.15863148173818	6.26594225019915	0.870248788332226\\
8.4857173893757	5.61423643164993	-0.427803223086119\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.66294369522475	0.784746866618932	0.585104231115392\\
8.00870673658738	1.8134328469123	0.776732117291776\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.66294369522475	0.784746866618932	0.585104231115392\\
8.02621840292298	1.02020926310861	-0.359161200784065\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.00870673658738	1.8134328469123	0.776732117291776\\
8.02621840292298	1.02020926310861	-0.359161200784065\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.00870673658738	1.8134328469123	0.776732117291776\\
8.21977157583938	2.58235895571812	-0.53675941763768\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.06574511497334	2.98394044475965	0.688051504446383\\
8.21977157583938	2.58235895571812	-0.53675941763768\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.06574511497334	2.98394044475965	0.688051504446383\\
8.44384141675448	3.99243885253837	-0.360095076070246\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.91656650523328	4.29796078315167	0.819127494629709\\
8.44384141675448	3.99243885253837	-0.360095076070246\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
7.91656650523328	4.29796078315167	0.819127494629709\\
8.03368045161066	5.62723945045905	0.812388479956399\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.4857173893757	5.61423643164993	-0.427803223086119\\
8.03368045161066	5.62723945045905	0.812388479956399\\
};
 \addplot3 [color=mycolor2, line width=1.2pt]
 table[row sep=crcr] {%
8.4857173893757	5.61423643164993	-0.427803223086119\\
8.61458618903282	6.98585365920844	2.91689822252625e-14\\
};
 \addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y	z\\
3.64426987570542	2.09853405888971	-0.607434824695725\\
3.72064969752779	3.44986815850386	-0.52395849233795\\
3.58308430972051	4.89755720149491	-0.357248511730478\\
3.24052324516835	5.4364428579361	-0.221849872359317\\
2.95900851854208	6.29885331217417	0.182300091076336\\
3.65462421643994	1.73886517857555	0.793422655863229\\
3.82991173408488	2.46687862602802	0.652504005908848\\
3.94115354694654	3.88517460534428	0.706814676630046\\
4.14957586783128	5.19771727168701	0.806552072657379\\
3.76777860987787	6.67060581763412	-0.242893450490685\\
4.3915060448619	7.01146050547577	0.457507198882132\\
4.78795574198122	0.960789670406063	0.661499934871074\\
4.82840400454796	1.99154197097963	0.996468866224812\\
4.89864205571135	3.1676277809267	0.885835526621811\\
4.95812944391883	4.59781371322516	0.887297127752217\\
4.93367514628651	5.7678649871951	0.976430306650359\\
5.68153659685232	6.91114079561311	0.600614114003948\\
5.5160651364986	1.27788956239502	0.969920000977097\\
5.58080292761491	2.42293076252289	0.883209962977206\\
5.64121199898285	3.85569447089257	0.885216102604331\\
5.70185285986151	5.28839941298144	0.886670392991256\\
5.7232268288356	5.98517318936376	1.08343541244474\\
5.91963906913018	6.88692106348481	0.645774724429765\\
6.24048575447266	0.899439016995564	0.660033139705988\\
6.28328713354534	1.92835302495231	0.995317462875466\\
6.32965835295933	3.10943469499832	0.884416419765765\\
6.390320187188	4.54234391172048	0.885976163497641\\
6.45016423032206	5.61973524274009	0.98680019008986\\
7.08719004423571	6.82885119018472	0.641278215891829\\
7.01450785724401	1.25511570062172	0.987500191126708\\
7.01004220634029	2.36292100922434	0.885127015179102\\
7.07365097497193	3.79265051937049	0.886784039361242\\
7.13297067533561	5.22373532204663	0.887575837590054\\
7.22534679402618	5.90940842438586	1.08729898536491\\
8.15863148173818	6.26594225019915	0.870248788332226\\
7.66294369522475	0.784746866618932	0.585104231115392\\
8.00870673658738	1.8134328469123	0.776732117291776\\
8.06574511497334	2.98394044475965	0.688051504446383\\
7.91656650523328	4.29796078315167	0.819127494629709\\
8.4857173893757	5.61423643164993	-0.427803223086119\\
8.02621840292298	1.02020926310861	-0.359161200784065\\
8.21977157583938	2.58235895571812	-0.53675941763768\\
8.44384141675448	3.99243885253837	-0.360095076070246\\
8.03368045161066	5.62723945045905	0.812388479956399\\
8.61458618903282	6.98585365920844	2.91689822252625e-14\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y	z\\
4.12917927084935	1.43534150966128	0\\
4.86555737907739	2.11193852740689	0\\
4.18895008970304	2.84829458203933	0\\
4.92531392151557	3.52489904547025	0\\
4.24870080797115	4.2612535665236	0\\
4.98505871113601	4.93786116932747	0\\
4.30843824991398	5.67421183590212	0\\
5.04479573700967	6.35081351418365	0\\
5.54218724374168	1.37559862822629	0\\
6.27856777840157	2.0521932435272	0\\
5.60193616614312	2.78854621691492	0\\
6.33831190633665	3.46515364186624	0\\
5.66168380717467	4.20150849248959	0\\
6.39805953123472	4.87811578348523	0\\
5.72142801450306	5.61446883442039	0\\
6.45780854767756	6.29106353392489	0\\
6.95520032775349	1.31584873424842	0\\
7.69155777694881	1.99245046059484	0\\
7.0149370968507	2.72880095533329	0\\
7.75129501235857	3.40540863802877	0\\
7.07468176402737	4.14176307867873	0\\
7.81104566310827	4.81836759418746	0\\
7.13443836972262	5.5547236088419	0\\
7.87081655655028	6.2313206679959	0\\
};
\end{axis}

\begin{axis}[%
width=7.042in,
height=7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp_arrow_full_pattern.tex <==
\definecolor{colvu}{HTML}{B3E3A9}
\definecolor{colvp}{HTML}{7fc8f8}
\definecolor{colcol}{rgb}{0.5,0.5,0.5}
\definecolor{colrow}{rgb}{0.85, 0.85, 0.85}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (7.3000,5.2000);
\draw [color=colrow, line width=2.00pt] (-0.0000,-0.0000)-- (-0.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (-0.0000,-0.0000)-- (1.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (-0.0000,1.0000)-- (-0.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (-0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (-0.0000,2.0000)-- (-0.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (-0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (-0.0000,3.0000)-- (-0.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (-0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (-0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (1.0000,-0.0000)-- (1.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (1.0000,-0.0000)-- (2.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (2.0000,-0.0000)-- (2.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (2.0000,-0.0000)-- (3.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (3.0000,-0.0000)-- (3.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (3.0000,-0.0000)-- (4.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (4.0000,-0.0000)-- (4.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (4.0000,-0.0000)-- (5.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (5.0000,-0.0000)-- (5.0000,1.0000);
\draw [color=colcol, line width=2.00pt] (5.0000,-0.0000)-- (6.0000,-0.0000);
\draw [color=colrow, line width=2.00pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colcol, line width=2.00pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colcol, line width=2.00pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colcol, line width=2.00pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colrow, line width=2.00pt] (6.0000,-0.0000)-- (6.0000,1.0000);
\draw [color=colrow, line width=2.00pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colrow, line width=2.00pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colrow, line width=2.00pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colvu, line width=3.00pt] (-0.0000,-0.0000)-- (1.0000,1.0000);
\draw [color=colvu, line width=3.00pt] (-0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colvu, line width=3.00pt] (1.0000,1.0000)-- (2.0000,-0.0000);
\draw [color=colvu, line width=3.00pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colvu, line width=3.00pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colvu, line width=3.00pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colvu, line width=3.00pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [color=colvu, line width=3.00pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colvu, line width=3.00pt] (4.0000,-0.0000)-- (5.0000,1.0000);
\draw [color=colvu, line width=3.00pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colvu, line width=3.00pt] (5.0000,1.0000)-- (6.0000,-0.0000);
\draw [color=colvu, line width=3.00pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [draw=none, fill=colvp] (-0.0000,1.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (-0.0000,3.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (-0.0000,4.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (1.0000,-0.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (1.0000,2.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (1.0000,4.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (2.0000,4.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (3.0000,-0.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (3.0000,1.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (3.0000,3.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (4.0000,4.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (5.0000,-0.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (5.0000,2.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (5.0000,4.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (6.0000,1.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (6.0000,3.0000) circle (3.0000pt);
\draw [draw=none, fill=colvp] (6.0000,4.0000) circle (3.0000pt);
\end{tikzpicture}}

==> figures/tmp/sp_arrow_mesh.tex <==
% run with lualatex
\definecolor{mycolor1}{rgb}{0.02353,0.83922,0.62745}%
\definecolor{mycolor2}{rgb}{1.00000,0.34902,0.36863}%
\definecolor{mycolor3}{rgb}{0.98431,0.89412,0.39216}%
\definecolor{mycolor4}{rgb}{0.56471,0.77647,0.95686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.106in,
height=11.319in,
at={(6.857in,1.528in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(1,0,1); rgb(499pt)=(0,1,1)},
xmin=4.00013480361556,
xmax=7.9978174598141,
ymin=-4.49938153068457,
ymax=-0.0216524506444787,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, fill opacity=0.12, shader=interp, forget plot, patch table={%
1137	1138	1219	1218\\
1217	1218	1299	1298\\
1218	1219	1300	1299\\
1219	1220	1301	1300\\
1220	1221	1302	1301\\
1298	1299	1380	1379\\
1299	1300	1381	1380\\
1300	1301	1382	1381\\
1301	1302	1383	1382\\
1302	1303	1384	1383\\
1303	1304	1385	1384\\
1378	1379	1460	1459\\
1379	1380	1461	1460\\
1380	1381	1462	1461\\
1381	1382	1463	1462\\
1382	1383	1464	1463\\
1383	1384	1465	1464\\
1384	1385	1466	1465\\
1385	1386	1467	1466\\
1459	1460	1541	1540\\
1460	1461	1542	1541\\
1461	1462	1543	1542\\
1462	1463	1544	1543\\
1463	1464	1545	1544\\
1464	1465	1546	1545\\
1465	1466	1547	1546\\
1466	1467	1548	1547\\
1467	1468	1549	1548\\
1468	1469	1550	1549\\
1539	1540	1621	1620\\
1540	1541	1622	1621\\
1541	1542	1623	1622\\
1542	1543	1624	1623\\
1543	1544	1625	1624\\
1544	1545	1626	1625\\
1545	1546	1627	1626\\
1546	1547	1628	1627\\
1547	1548	1629	1628\\
1548	1549	1630	1629\\
1549	1550	1631	1630\\
1550	1551	1632	1631\\
1551	1552	1633	1632\\
1620	1621	1702	1701\\
1621	1622	1703	1702\\
1622	1623	1704	1703\\
1623	1624	1705	1704\\
1624	1625	1706	1705\\
1625	1626	1707	1706\\
1626	1627	1708	1707\\
1627	1628	1709	1708\\
1628	1629	1710	1709\\
1629	1630	1711	1710\\
1630	1631	1712	1711\\
1631	1632	1713	1712\\
1632	1633	1714	1713\\
1633	1634	1715	1714\\
1634	1635	1716	1715\\
1701	1702	1783	1782\\
1702	1703	1784	1783\\
1703	1704	1785	1784\\
1704	1705	1786	1785\\
1705	1706	1787	1786\\
1706	1707	1788	1787\\
1707	1708	1789	1788\\
1708	1709	1790	1789\\
1709	1710	1791	1790\\
1710	1711	1792	1791\\
1711	1712	1793	1792\\
1712	1713	1794	1793\\
1713	1714	1795	1794\\
1714	1715	1796	1795\\
1715	1716	1797	1796\\
1716	1717	1798	1797\\
1717	1718	1799	1798\\
1782	1783	1864	1863\\
1783	1784	1865	1864\\
1784	1785	1866	1865\\
1785	1786	1867	1866\\
1786	1787	1868	1867\\
1787	1788	1869	1868\\
1788	1789	1870	1869\\
1789	1790	1871	1870\\
1790	1791	1872	1871\\
1791	1792	1873	1872\\
1792	1793	1874	1873\\
1793	1794	1875	1874\\
1794	1795	1876	1875\\
1795	1796	1877	1876\\
1796	1797	1878	1877\\
1797	1798	1879	1878\\
1798	1799	1880	1879\\
1799	1800	1881	1880\\
1800	1801	1882	1881\\
1863	1864	1945	1944\\
1864	1865	1946	1945\\
1865	1866	1947	1946\\
1866	1867	1948	1947\\
1867	1868	1949	1948\\
1868	1869	1950	1949\\
1869	1870	1951	1950\\
1870	1871	1952	1951\\
1871	1872	1953	1952\\
1872	1873	1954	1953\\
1873	1874	1955	1954\\
1874	1875	1956	1955\\
1875	1876	1957	1956\\
1876	1877	1958	1957\\
1877	1878	1959	1958\\
1878	1879	1960	1959\\
1879	1880	1961	1960\\
1880	1881	1962	1961\\
1881	1882	1963	1962\\
1882	1883	1964	1963\\
1883	1884	1965	1964\\
1944	1945	2026	2025\\
1945	1946	2027	2026\\
1946	1947	2028	2027\\
1947	1948	2029	2028\\
1948	1949	2030	2029\\
1949	1950	2031	2030\\
1950	1951	2032	2031\\
1951	1952	2033	2032\\
1952	1953	2034	2033\\
1953	1954	2035	2034\\
1954	1955	2036	2035\\
1955	1956	2037	2036\\
1956	1957	2038	2037\\
1957	1958	2039	2038\\
1958	1959	2040	2039\\
1959	1960	2041	2040\\
1960	1961	2042	2041\\
1961	1962	2043	2042\\
1962	1963	2044	2043\\
1963	1964	2045	2044\\
1964	1965	2046	2045\\
1965	1966	2047	2046\\
1966	1967	2048	2047\\
2025	2026	2107	2106\\
2026	2027	2108	2107\\
2027	2028	2109	2108\\
2028	2029	2110	2109\\
2029	2030	2111	2110\\
2030	2031	2112	2111\\
2031	2032	2113	2112\\
2032	2033	2114	2113\\
2033	2034	2115	2114\\
2034	2035	2116	2115\\
2035	2036	2117	2116\\
2036	2037	2118	2117\\
2037	2038	2119	2118\\
2038	2039	2120	2119\\
2039	2040	2121	2120\\
2040	2041	2122	2121\\
2041	2042	2123	2122\\
2042	2043	2124	2123\\
2043	2044	2125	2124\\
2044	2045	2126	2125\\
2045	2046	2127	2126\\
2046	2047	2128	2127\\
2047	2048	2129	2128\\
2048	2049	2130	2129\\
2049	2050	2131	2130\\
2106	2107	2188	2187\\
2107	2108	2189	2188\\
2108	2109	2190	2189\\
2109	2110	2191	2190\\
2110	2111	2192	2191\\
2111	2112	2193	2192\\
2112	2113	2194	2193\\
2113	2114	2195	2194\\
2114	2115	2196	2195\\
2115	2116	2197	2196\\
2116	2117	2198	2197\\
2117	2118	2199	2198\\
2118	2119	2200	2199\\
2119	2120	2201	2200\\
2120	2121	2202	2201\\
2121	2122	2203	2202\\
2122	2123	2204	2203\\
2123	2124	2205	2204\\
2124	2125	2206	2205\\
2125	2126	2207	2206\\
2126	2127	2208	2207\\
2127	2128	2209	2208\\
2128	2129	2210	2209\\
2129	2130	2211	2210\\
2130	2131	2212	2211\\
2131	2132	2213	2212\\
2132	2133	2214	2213\\
2187	2188	2269	2268\\
2188	2189	2270	2269\\
2189	2190	2271	2270\\
2190	2191	2272	2271\\
2191	2192	2273	2272\\
2192	2193	2274	2273\\
2193	2194	2275	2274\\
2194	2195	2276	2275\\
2195	2196	2277	2276\\
2196	2197	2278	2277\\
2197	2198	2279	2278\\
2198	2199	2280	2279\\
2199	2200	2281	2280\\
2200	2201	2282	2281\\
2201	2202	2283	2282\\
2202	2203	2284	2283\\
2203	2204	2285	2284\\
2204	2205	2286	2285\\
2205	2206	2287	2286\\
2206	2207	2288	2287\\
2207	2208	2289	2288\\
2208	2209	2290	2289\\
2209	2210	2291	2290\\
2210	2211	2292	2291\\
2211	2212	2293	2292\\
2212	2213	2294	2293\\
2213	2214	2295	2294\\
2214	2215	2296	2295\\
2215	2216	2297	2296\\
2268	2269	2350	2349\\
2269	2270	2351	2350\\
2270	2271	2352	2351\\
2271	2272	2353	2352\\
2272	2273	2354	2353\\
2273	2274	2355	2354\\
2274	2275	2356	2355\\
2275	2276	2357	2356\\
2276	2277	2358	2357\\
2277	2278	2359	2358\\
2278	2279	2360	2359\\
2279	2280	2361	2360\\
2280	2281	2362	2361\\
2281	2282	2363	2362\\
2282	2283	2364	2363\\
2283	2284	2365	2364\\
2284	2285	2366	2365\\
2285	2286	2367	2366\\
2286	2287	2368	2367\\
2287	2288	2369	2368\\
2288	2289	2370	2369\\
2289	2290	2371	2370\\
2290	2291	2372	2371\\
2291	2292	2373	2372\\
2292	2293	2374	2373\\
2293	2294	2375	2374\\
2294	2295	2376	2375\\
2295	2296	2377	2376\\
2296	2297	2378	2377\\
2297	2298	2379	2378\\
2298	2299	2380	2379\\
2349	2350	2431	2430\\
2350	2351	2432	2431\\
2351	2352	2433	2432\\
2352	2353	2434	2433\\
2353	2354	2435	2434\\
2354	2355	2436	2435\\
2355	2356	2437	2436\\
2356	2357	2438	2437\\
2357	2358	2439	2438\\
2358	2359	2440	2439\\
2359	2360	2441	2440\\
2360	2361	2442	2441\\
2361	2362	2443	2442\\
2362	2363	2444	2443\\
2363	2364	2445	2444\\
2364	2365	2446	2445\\
2365	2366	2447	2446\\
2366	2367	2448	2447\\
2367	2368	2449	2448\\
2368	2369	2450	2449\\
2369	2370	2451	2450\\
2370	2371	2452	2451\\
2371	2372	2453	2452\\
2372	2373	2454	2453\\
2373	2374	2455	2454\\
2374	2375	2456	2455\\
2375	2376	2457	2456\\
2376	2377	2458	2457\\
2377	2378	2459	2458\\
2378	2379	2460	2459\\
2379	2380	2461	2460\\
2380	2381	2462	2461\\
2381	2382	2463	2462\\
2382	2383	2464	2463\\
2430	2431	2512	2511\\
2431	2432	2513	2512\\
2432	2433	2514	2513\\
2433	2434	2515	2514\\
2434	2435	2516	2515\\
2435	2436	2517	2516\\
2436	2437	2518	2517\\
2437	2438	2519	2518\\
2438	2439	2520	2519\\
2439	2440	2521	2520\\
2440	2441	2522	2521\\
2441	2442	2523	2522\\
2442	2443	2524	2523\\
2443	2444	2525	2524\\
2444	2445	2526	2525\\
2445	2446	2527	2526\\
2446	2447	2528	2527\\
2447	2448	2529	2528\\
2448	2449	2530	2529\\
2449	2450	2531	2530\\
2450	2451	2532	2531\\
2451	2452	2533	2532\\
2452	2453	2534	2533\\
2453	2454	2535	2534\\
2454	2455	2536	2535\\
2455	2456	2537	2536\\
2456	2457	2538	2537\\
2457	2458	2539	2538\\
2458	2459	2540	2539\\
2459	2460	2541	2540\\
2460	2461	2542	2541\\
2461	2462	2543	2542\\
2462	2463	2544	2543\\
2463	2464	2545	2544\\
2464	2465	2546	2545\\
2465	2466	2547	2546\\
2511	2512	2593	2592\\
2512	2513	2594	2593\\
2513	2514	2595	2594\\
2514	2515	2596	2595\\
2515	2516	2597	2596\\
2516	2517	2598	2597\\
2517	2518	2599	2598\\
2518	2519	2600	2599\\
2519	2520	2601	2600\\
2520	2521	2602	2601\\
2521	2522	2603	2602\\
2522	2523	2604	2603\\
2523	2524	2605	2604\\
2524	2525	2606	2605\\
2525	2526	2607	2606\\
2526	2527	2608	2607\\
2527	2528	2609	2608\\
2528	2529	2610	2609\\
2529	2530	2611	2610\\
2530	2531	2612	2611\\
2531	2532	2613	2612\\
2532	2533	2614	2613\\
2533	2534	2615	2614\\
2534	2535	2616	2615\\
2535	2536	2617	2616\\
2536	2537	2618	2617\\
2537	2538	2619	2618\\
2538	2539	2620	2619\\
2539	2540	2621	2620\\
2540	2541	2622	2621\\
2541	2542	2623	2622\\
2542	2543	2624	2623\\
2543	2544	2625	2624\\
2544	2545	2626	2625\\
2545	2546	2627	2626\\
2546	2547	2628	2627\\
2547	2548	2629	2628\\
2548	2549	2630	2629\\
2592	2593	2674	2673\\
2593	2594	2675	2674\\
2594	2595	2676	2675\\
2595	2596	2677	2676\\
2596	2597	2678	2677\\
2597	2598	2679	2678\\
2598	2599	2680	2679\\
2599	2600	2681	2680\\
2600	2601	2682	2681\\
2601	2602	2683	2682\\
2602	2603	2684	2683\\
2603	2604	2685	2684\\
2604	2605	2686	2685\\
2605	2606	2687	2686\\
2606	2607	2688	2687\\
2607	2608	2689	2688\\
2608	2609	2690	2689\\
2609	2610	2691	2690\\
2610	2611	2692	2691\\
2611	2612	2693	2692\\
2612	2613	2694	2693\\
2613	2614	2695	2694\\
2614	2615	2696	2695\\
2615	2616	2697	2696\\
2616	2617	2698	2697\\
2617	2618	2699	2698\\
2618	2619	2700	2699\\
2619	2620	2701	2700\\
2620	2621	2702	2701\\
2621	2622	2703	2702\\
2622	2623	2704	2703\\
2623	2624	2705	2704\\
2624	2625	2706	2705\\
2625	2626	2707	2706\\
2626	2627	2708	2707\\
2627	2628	2709	2708\\
2628	2629	2710	2709\\
2629	2630	2711	2710\\
2630	2631	2712	2711\\
2631	2632	2713	2712\\
2632	2633	2714	2713\\
2673	2674	2755	2754\\
2674	2675	2756	2755\\
2675	2676	2757	2756\\
2676	2677	2758	2757\\
2677	2678	2759	2758\\
2678	2679	2760	2759\\
2679	2680	2761	2760\\
2680	2681	2762	2761\\
2681	2682	2763	2762\\
2682	2683	2764	2763\\
2683	2684	2765	2764\\
2684	2685	2766	2765\\
2685	2686	2767	2766\\
2686	2687	2768	2767\\
2687	2688	2769	2768\\
2688	2689	2770	2769\\
2689	2690	2771	2770\\
2690	2691	2772	2771\\
2691	2692	2773	2772\\
2692	2693	2774	2773\\
2693	2694	2775	2774\\
2694	2695	2776	2775\\
2695	2696	2777	2776\\
2696	2697	2778	2777\\
2697	2698	2779	2778\\
2698	2699	2780	2779\\
2699	2700	2781	2780\\
2700	2701	2782	2781\\
2701	2702	2783	2782\\
2702	2703	2784	2783\\
2703	2704	2785	2784\\
2704	2705	2786	2785\\
2705	2706	2787	2786\\
2706	2707	2788	2787\\
2707	2708	2789	2788\\
2708	2709	2790	2789\\
2709	2710	2791	2790\\
2710	2711	2792	2791\\
2711	2712	2793	2792\\
2712	2713	2794	2793\\
2713	2714	2795	2794\\
2714	2715	2796	2795\\
2715	2716	2797	2796\\
2754	2755	2836	2835\\
2755	2756	2837	2836\\
2756	2757	2838	2837\\
2757	2758	2839	2838\\
2758	2759	2840	2839\\
2759	2760	2841	2840\\
2760	2761	2842	2841\\
2761	2762	2843	2842\\
2762	2763	2844	2843\\
2763	2764	2845	2844\\
2764	2765	2846	2845\\
2765	2766	2847	2846\\
2766	2767	2848	2847\\
2767	2768	2849	2848\\
2768	2769	2850	2849\\
2769	2770	2851	2850\\
2770	2771	2852	2851\\
2771	2772	2853	2852\\
2772	2773	2854	2853\\
2773	2774	2855	2854\\
2774	2775	2856	2855\\
2775	2776	2857	2856\\
2776	2777	2858	2857\\
2777	2778	2859	2858\\
2778	2779	2860	2859\\
2779	2780	2861	2860\\
2780	2781	2862	2861\\
2781	2782	2863	2862\\
2782	2783	2864	2863\\
2783	2784	2865	2864\\
2784	2785	2866	2865\\
2785	2786	2867	2866\\
2786	2787	2868	2867\\
2787	2788	2869	2868\\
2788	2789	2870	2869\\
2789	2790	2871	2870\\
2790	2791	2872	2871\\
2791	2792	2873	2872\\
2792	2793	2874	2873\\
2793	2794	2875	2874\\
2794	2795	2876	2875\\
2795	2796	2877	2876\\
2796	2797	2878	2877\\
2797	2798	2879	2878\\
2798	2799	2880	2879\\
2835	2836	2917	2916\\
2836	2837	2918	2917\\
2837	2838	2919	2918\\
2838	2839	2920	2919\\
2839	2840	2921	2920\\
2840	2841	2922	2921\\
2841	2842	2923	2922\\
2842	2843	2924	2923\\
2843	2844	2925	2924\\
2844	2845	2926	2925\\
2845	2846	2927	2926\\
2846	2847	2928	2927\\
2847	2848	2929	2928\\
2848	2849	2930	2929\\
2849	2850	2931	2930\\
2850	2851	2932	2931\\
2851	2852	2933	2932\\
2852	2853	2934	2933\\
2853	2854	2935	2934\\
2854	2855	2936	2935\\
2855	2856	2937	2936\\
2856	2857	2938	2937\\
2857	2858	2939	2938\\
2858	2859	2940	2939\\
2859	2860	2941	2940\\
2860	2861	2942	2941\\
2861	2862	2943	2942\\
2862	2863	2944	2943\\
2863	2864	2945	2944\\
2864	2865	2946	2945\\
2865	2866	2947	2946\\
2866	2867	2948	2947\\
2867	2868	2949	2948\\
2868	2869	2950	2949\\
2869	2870	2951	2950\\
2870	2871	2952	2951\\
2871	2872	2953	2952\\
2872	2873	2954	2953\\
2873	2874	2955	2954\\
2874	2875	2956	2955\\
2875	2876	2957	2956\\
2876	2877	2958	2957\\
2877	2878	2959	2958\\
2878	2879	2960	2959\\
2879	2880	2961	2960\\
2880	2881	2962	2961\\
2881	2882	2963	2962\\
2882	2883	2964	2963\\
2916	2917	2998	2997\\
2917	2918	2999	2998\\
2918	2919	3000	2999\\
2919	2920	3001	3000\\
2920	2921	3002	3001\\
2921	2922	3003	3002\\
2922	2923	3004	3003\\
2923	2924	3005	3004\\
2924	2925	3006	3005\\
2925	2926	3007	3006\\
2926	2927	3008	3007\\
2927	2928	3009	3008\\
2928	2929	3010	3009\\
2929	2930	3011	3010\\
2930	2931	3012	3011\\
2931	2932	3013	3012\\
2932	2933	3014	3013\\
2933	2934	3015	3014\\
2934	2935	3016	3015\\
2935	2936	3017	3016\\
2936	2937	3018	3017\\
2937	2938	3019	3018\\
2938	2939	3020	3019\\
2939	2940	3021	3020\\
2940	2941	3022	3021\\
2941	2942	3023	3022\\
2942	2943	3024	3023\\
2943	2944	3025	3024\\
2944	2945	3026	3025\\
2945	2946	3027	3026\\
2946	2947	3028	3027\\
2947	2948	3029	3028\\
2948	2949	3030	3029\\
2949	2950	3031	3030\\
2950	2951	3032	3031\\
2951	2952	3033	3032\\
2952	2953	3034	3033\\
2953	2954	3035	3034\\
2954	2955	3036	3035\\
2955	2956	3037	3036\\
2956	2957	3038	3037\\
2957	2958	3039	3038\\
2958	2959	3040	3039\\
2959	2960	3041	3040\\
2960	2961	3042	3041\\
2961	2962	3043	3042\\
2962	2963	3044	3043\\
2963	2964	3045	3044\\
2964	2965	3046	3045\\
2965	2966	3047	3046\\
2997	2998	3079	3078\\
2998	2999	3080	3079\\
2999	3000	3081	3080\\
3000	3001	3082	3081\\
3001	3002	3083	3082\\
3002	3003	3084	3083\\
3003	3004	3085	3084\\
3004	3005	3086	3085\\
3005	3006	3087	3086\\
3006	3007	3088	3087\\
3007	3008	3089	3088\\
3008	3009	3090	3089\\
3009	3010	3091	3090\\
3010	3011	3092	3091\\
3011	3012	3093	3092\\
3012	3013	3094	3093\\
3013	3014	3095	3094\\
3014	3015	3096	3095\\
3015	3016	3097	3096\\
3016	3017	3098	3097\\
3017	3018	3099	3098\\
3018	3019	3100	3099\\
3019	3020	3101	3100\\
3020	3021	3102	3101\\
3021	3022	3103	3102\\
3022	3023	3104	3103\\
3023	3024	3105	3104\\
3024	3025	3106	3105\\
3025	3026	3107	3106\\
3026	3027	3108	3107\\
3027	3028	3109	3108\\
3028	3029	3110	3109\\
3029	3030	3111	3110\\
3030	3031	3112	3111\\
3031	3032	3113	3112\\
3032	3033	3114	3113\\
3033	3034	3115	3114\\
3034	3035	3116	3115\\
3035	3036	3117	3116\\
3036	3037	3118	3117\\
3037	3038	3119	3118\\
3038	3039	3120	3119\\
3039	3040	3121	3120\\
3040	3041	3122	3121\\
3041	3042	3123	3122\\
3042	3043	3124	3123\\
3043	3044	3125	3124\\
3044	3045	3126	3125\\
3045	3046	3127	3126\\
3046	3047	3128	3127\\
3078	3079	3160	3159\\
3079	3080	3161	3160\\
3080	3081	3162	3161\\
3081	3082	3163	3162\\
3082	3083	3164	3163\\
3083	3084	3165	3164\\
3084	3085	3166	3165\\
3085	3086	3167	3166\\
3086	3087	3168	3167\\
3087	3088	3169	3168\\
3088	3089	3170	3169\\
3089	3090	3171	3170\\
3090	3091	3172	3171\\
3091	3092	3173	3172\\
3092	3093	3174	3173\\
3093	3094	3175	3174\\
3094	3095	3176	3175\\
3095	3096	3177	3176\\
3096	3097	3178	3177\\
3097	3098	3179	3178\\
3098	3099	3180	3179\\
3099	3100	3181	3180\\
3100	3101	3182	3181\\
3101	3102	3183	3182\\
3102	3103	3184	3183\\
3103	3104	3185	3184\\
3104	3105	3186	3185\\
3105	3106	3187	3186\\
3106	3107	3188	3187\\
3107	3108	3189	3188\\
3108	3109	3190	3189\\
3109	3110	3191	3190\\
3110	3111	3192	3191\\
3111	3112	3193	3192\\
3112	3113	3194	3193\\
3113	3114	3195	3194\\
3114	3115	3196	3195\\
3115	3116	3197	3196\\
3116	3117	3198	3197\\
3117	3118	3199	3198\\
3118	3119	3200	3199\\
3119	3120	3201	3200\\
3120	3121	3202	3201\\
3121	3122	3203	3202\\
3122	3123	3204	3203\\
3123	3124	3205	3204\\
3124	3125	3206	3205\\
3125	3126	3207	3206\\
3126	3127	3208	3207\\
3127	3128	3209	3208\\
3159	3160	3241	3240\\
3160	3161	3242	3241\\
3161	3162	3243	3242\\
3162	3163	3244	3243\\
3163	3164	3245	3244\\
3164	3165	3246	3245\\
3165	3166	3247	3246\\
3166	3167	3248	3247\\
3167	3168	3249	3248\\
3168	3169	3250	3249\\
3169	3170	3251	3250\\
3170	3171	3252	3251\\
3171	3172	3253	3252\\
3172	3173	3254	3253\\
3173	3174	3255	3254\\
3174	3175	3256	3255\\
3175	3176	3257	3256\\
3176	3177	3258	3257\\
3177	3178	3259	3258\\
3178	3179	3260	3259\\
3179	3180	3261	3260\\
3180	3181	3262	3261\\
3181	3182	3263	3262\\
3182	3183	3264	3263\\
3183	3184	3265	3264\\
3184	3185	3266	3265\\
3185	3186	3267	3266\\
3186	3187	3268	3267\\
3187	3188	3269	3268\\
3188	3189	3270	3269\\
3189	3190	3271	3270\\
3190	3191	3272	3271\\
3191	3192	3273	3272\\
3192	3193	3274	3273\\
3193	3194	3275	3274\\
3194	3195	3276	3275\\
3195	3196	3277	3276\\
3196	3197	3278	3277\\
3197	3198	3279	3278\\
3198	3199	3280	3279\\
3199	3200	3281	3280\\
3200	3201	3282	3281\\
3201	3202	3283	3282\\
3202	3203	3284	3283\\
3203	3204	3285	3284\\
3204	3205	3286	3285\\
3205	3206	3287	3286\\
3206	3207	3288	3287\\
3207	3208	3289	3288\\
3240	3241	3322	3321\\
3241	3242	3323	3322\\
3242	3243	3324	3323\\
3243	3244	3325	3324\\
3244	3245	3326	3325\\
3245	3246	3327	3326\\
3246	3247	3328	3327\\
3247	3248	3329	3328\\
3248	3249	3330	3329\\
3249	3250	3331	3330\\
3250	3251	3332	3331\\
3251	3252	3333	3332\\
3252	3253	3334	3333\\
3253	3254	3335	3334\\
3254	3255	3336	3335\\
3255	3256	3337	3336\\
3256	3257	3338	3337\\
3257	3258	3339	3338\\
3258	3259	3340	3339\\
3259	3260	3341	3340\\
3260	3261	3342	3341\\
3261	3262	3343	3342\\
3262	3263	3344	3343\\
3263	3264	3345	3344\\
3264	3265	3346	3345\\
3265	3266	3347	3346\\
3266	3267	3348	3347\\
3267	3268	3349	3348\\
3268	3269	3350	3349\\
3269	3270	3351	3350\\
3270	3271	3352	3351\\
3271	3272	3353	3352\\
3272	3273	3354	3353\\
3273	3274	3355	3354\\
3274	3275	3356	3355\\
3275	3276	3357	3356\\
3276	3277	3358	3357\\
3277	3278	3359	3358\\
3278	3279	3360	3359\\
3279	3280	3361	3360\\
3280	3281	3362	3361\\
3281	3282	3363	3362\\
3282	3283	3364	3363\\
3283	3284	3365	3364\\
3284	3285	3366	3365\\
3285	3286	3367	3366\\
3286	3287	3368	3367\\
3287	3288	3369	3368\\
3288	3289	3370	3369\\
3321	3322	3403	3402\\
3322	3323	3404	3403\\
3323	3324	3405	3404\\
3324	3325	3406	3405\\
3325	3326	3407	3406\\
3326	3327	3408	3407\\
3327	3328	3409	3408\\
3328	3329	3410	3409\\
3329	3330	3411	3410\\
3330	3331	3412	3411\\
3331	3332	3413	3412\\
3332	3333	3414	3413\\
3333	3334	3415	3414\\
3334	3335	3416	3415\\
3335	3336	3417	3416\\
3336	3337	3418	3417\\
3337	3338	3419	3418\\
3338	3339	3420	3419\\
3339	3340	3421	3420\\
3340	3341	3422	3421\\
3341	3342	3423	3422\\
3342	3343	3424	3423\\
3343	3344	3425	3424\\
3344	3345	3426	3425\\
3345	3346	3427	3426\\
3346	3347	3428	3427\\
3347	3348	3429	3428\\
3348	3349	3430	3429\\
3349	3350	3431	3430\\
3350	3351	3432	3431\\
3351	3352	3433	3432\\
3352	3353	3434	3433\\
3353	3354	3435	3434\\
3354	3355	3436	3435\\
3355	3356	3437	3436\\
3356	3357	3438	3437\\
3357	3358	3439	3438\\
3358	3359	3440	3439\\
3359	3360	3441	3440\\
3360	3361	3442	3441\\
3361	3362	3443	3442\\
3362	3363	3444	3443\\
3363	3364	3445	3444\\
3364	3365	3446	3445\\
3365	3366	3447	3446\\
3366	3367	3448	3447\\
3367	3368	3449	3448\\
3368	3369	3450	3449\\
3369	3370	3451	3450\\
3402	3403	3484	3483\\
3403	3404	3485	3484\\
3404	3405	3486	3485\\
3405	3406	3487	3486\\
3406	3407	3488	3487\\
3407	3408	3489	3488\\
3408	3409	3490	3489\\
3409	3410	3491	3490\\
3410	3411	3492	3491\\
3411	3412	3493	3492\\
3412	3413	3494	3493\\
3413	3414	3495	3494\\
3414	3415	3496	3495\\
3415	3416	3497	3496\\
3416	3417	3498	3497\\
3417	3418	3499	3498\\
3418	3419	3500	3499\\
3419	3420	3501	3500\\
3420	3421	3502	3501\\
3421	3422	3503	3502\\
3422	3423	3504	3503\\
3423	3424	3505	3504\\
3424	3425	3506	3505\\
3425	3426	3507	3506\\
3426	3427	3508	3507\\
3427	3428	3509	3508\\
3428	3429	3510	3509\\
3429	3430	3511	3510\\
3430	3431	3512	3511\\
3431	3432	3513	3512\\
3432	3433	3514	3513\\
3433	3434	3515	3514\\
3434	3435	3516	3515\\
3435	3436	3517	3516\\
3436	3437	3518	3517\\
3437	3438	3519	3518\\
3438	3439	3520	3519\\
3439	3440	3521	3520\\
3440	3441	3522	3521\\
3441	3442	3523	3522\\
3442	3443	3524	3523\\
3443	3444	3525	3524\\
3444	3445	3526	3525\\
3445	3446	3527	3526\\
3446	3447	3528	3527\\
3447	3448	3529	3528\\
3448	3449	3530	3529\\
3449	3450	3531	3530\\
3450	3451	3532	3531\\
3483	3484	3565	3564\\
3484	3485	3566	3565\\
3485	3486	3567	3566\\
3486	3487	3568	3567\\
3487	3488	3569	3568\\
3488	3489	3570	3569\\
3489	3490	3571	3570\\
3490	3491	3572	3571\\
3491	3492	3573	3572\\
3492	3493	3574	3573\\
3493	3494	3575	3574\\
3494	3495	3576	3575\\
3495	3496	3577	3576\\
3496	3497	3578	3577\\
3497	3498	3579	3578\\
3498	3499	3580	3579\\
3499	3500	3581	3580\\
3500	3501	3582	3581\\
3501	3502	3583	3582\\
3502	3503	3584	3583\\
3503	3504	3585	3584\\
3504	3505	3586	3585\\
3505	3506	3587	3586\\
3506	3507	3588	3587\\
3507	3508	3589	3588\\
3508	3509	3590	3589\\
3509	3510	3591	3590\\
3510	3511	3592	3591\\
3511	3512	3593	3592\\
3512	3513	3594	3593\\
3513	3514	3595	3594\\
3514	3515	3596	3595\\
3515	3516	3597	3596\\
3516	3517	3598	3597\\
3517	3518	3599	3598\\
3518	3519	3600	3599\\
3519	3520	3601	3600\\
3520	3521	3602	3601\\
3521	3522	3603	3602\\
3522	3523	3604	3603\\
3523	3524	3605	3604\\
3524	3525	3606	3605\\
3525	3526	3607	3606\\
3526	3527	3608	3607\\
3527	3528	3609	3608\\
3528	3529	3610	3609\\
3529	3530	3611	3610\\
3530	3531	3612	3611\\
3564	3565	3646	3645\\
3565	3566	3647	3646\\
3566	3567	3648	3647\\
3567	3568	3649	3648\\
3568	3569	3650	3649\\
3569	3570	3651	3650\\
3570	3571	3652	3651\\
3571	3572	3653	3652\\
3572	3573	3654	3653\\
3573	3574	3655	3654\\
3574	3575	3656	3655\\
3575	3576	3657	3656\\
3576	3577	3658	3657\\
3577	3578	3659	3658\\
3578	3579	3660	3659\\
3579	3580	3661	3660\\
3580	3581	3662	3661\\
3581	3582	3663	3662\\
3582	3583	3664	3663\\
3583	3584	3665	3664\\
3584	3585	3666	3665\\
3585	3586	3667	3666\\
3586	3587	3668	3667\\
3587	3588	3669	3668\\
3588	3589	3670	3669\\
3589	3590	3671	3670\\
3590	3591	3672	3671\\
3591	3592	3673	3672\\
3592	3593	3674	3673\\
3593	3594	3675	3674\\
3594	3595	3676	3675\\
3595	3596	3677	3676\\
3596	3597	3678	3677\\
3597	3598	3679	3678\\
3598	3599	3680	3679\\
3599	3600	3681	3680\\
3600	3601	3682	3681\\
3601	3602	3683	3682\\
3602	3603	3684	3683\\
3603	3604	3685	3684\\
3604	3605	3686	3685\\
3605	3606	3687	3686\\
3606	3607	3688	3687\\
3607	3608	3689	3688\\
3608	3609	3690	3689\\
3609	3610	3691	3690\\
3610	3611	3692	3691\\
3611	3612	3693	3692\\
3645	3646	3727	3726\\
3646	3647	3728	3727\\
3647	3648	3729	3728\\
3648	3649	3730	3729\\
3649	3650	3731	3730\\
3650	3651	3732	3731\\
3651	3652	3733	3732\\
3652	3653	3734	3733\\
3653	3654	3735	3734\\
3654	3655	3736	3735\\
3655	3656	3737	3736\\
3656	3657	3738	3737\\
3657	3658	3739	3738\\
3658	3659	3740	3739\\
3659	3660	3741	3740\\
3660	3661	3742	3741\\
3661	3662	3743	3742\\
3662	3663	3744	3743\\
3663	3664	3745	3744\\
3664	3665	3746	3745\\
3665	3666	3747	3746\\
3666	3667	3748	3747\\
3667	3668	3749	3748\\
3668	3669	3750	3749\\
3669	3670	3751	3750\\
3670	3671	3752	3751\\
3671	3672	3753	3752\\
3672	3673	3754	3753\\
3673	3674	3755	3754\\
3674	3675	3756	3755\\
3675	3676	3757	3756\\
3676	3677	3758	3757\\
3677	3678	3759	3758\\
3678	3679	3760	3759\\
3679	3680	3761	3760\\
3680	3681	3762	3761\\
3681	3682	3763	3762\\
3682	3683	3764	3763\\
3683	3684	3765	3764\\
3684	3685	3766	3765\\
3685	3686	3767	3766\\
3686	3687	3768	3767\\
3687	3688	3769	3768\\
3688	3689	3770	3769\\
3689	3690	3771	3770\\
3690	3691	3772	3771\\
3691	3692	3773	3772\\
3692	3693	3774	3773\\
3726	3727	3808	3807\\
3727	3728	3809	3808\\
3728	3729	3810	3809\\
3729	3730	3811	3810\\
3730	3731	3812	3811\\
3731	3732	3813	3812\\
3732	3733	3814	3813\\
3733	3734	3815	3814\\
3734	3735	3816	3815\\
3735	3736	3817	3816\\
3736	3737	3818	3817\\
3737	3738	3819	3818\\
3738	3739	3820	3819\\
3739	3740	3821	3820\\
3740	3741	3822	3821\\
3741	3742	3823	3822\\
3742	3743	3824	3823\\
3743	3744	3825	3824\\
3744	3745	3826	3825\\
3745	3746	3827	3826\\
3746	3747	3828	3827\\
3747	3748	3829	3828\\
3748	3749	3830	3829\\
3749	3750	3831	3830\\
3750	3751	3832	3831\\
3751	3752	3833	3832\\
3752	3753	3834	3833\\
3753	3754	3835	3834\\
3754	3755	3836	3835\\
3755	3756	3837	3836\\
3756	3757	3838	3837\\
3757	3758	3839	3838\\
3758	3759	3840	3839\\
3759	3760	3841	3840\\
3760	3761	3842	3841\\
3761	3762	3843	3842\\
3762	3763	3844	3843\\
3763	3764	3845	3844\\
3764	3765	3846	3845\\
3765	3766	3847	3846\\
3766	3767	3848	3847\\
3767	3768	3849	3848\\
3768	3769	3850	3849\\
3769	3770	3851	3850\\
3770	3771	3852	3851\\
3771	3772	3853	3852\\
3772	3773	3854	3853\\
3773	3774	3855	3854\\
3807	3808	3889	3888\\
3808	3809	3890	3889\\
3809	3810	3891	3890\\
3810	3811	3892	3891\\
3811	3812	3893	3892\\
3812	3813	3894	3893\\
3813	3814	3895	3894\\
3814	3815	3896	3895\\
3815	3816	3897	3896\\
3816	3817	3898	3897\\
3817	3818	3899	3898\\
3818	3819	3900	3899\\
3819	3820	3901	3900\\
3820	3821	3902	3901\\
3821	3822	3903	3902\\
3822	3823	3904	3903\\
3823	3824	3905	3904\\
3824	3825	3906	3905\\
3825	3826	3907	3906\\
3826	3827	3908	3907\\
3827	3828	3909	3908\\
3828	3829	3910	3909\\
3829	3830	3911	3910\\
3830	3831	3912	3911\\
3831	3832	3913	3912\\
3832	3833	3914	3913\\
3833	3834	3915	3914\\
3834	3835	3916	3915\\
3835	3836	3917	3916\\
3836	3837	3918	3917\\
3837	3838	3919	3918\\
3838	3839	3920	3919\\
3839	3840	3921	3920\\
3840	3841	3922	3921\\
3841	3842	3923	3922\\
3842	3843	3924	3923\\
3843	3844	3925	3924\\
3844	3845	3926	3925\\
3845	3846	3927	3926\\
3846	3847	3928	3927\\
3847	3848	3929	3928\\
3848	3849	3930	3929\\
3849	3850	3931	3930\\
3850	3851	3932	3931\\
3851	3852	3933	3932\\
3852	3853	3934	3933\\
3853	3854	3935	3934\\
3888	3889	3970	3969\\
3889	3890	3971	3970\\
3890	3891	3972	3971\\
3891	3892	3973	3972\\
3892	3893	3974	3973\\
3893	3894	3975	3974\\
3894	3895	3976	3975\\
3895	3896	3977	3976\\
3896	3897	3978	3977\\
3897	3898	3979	3978\\
3898	3899	3980	3979\\
3899	3900	3981	3980\\
3900	3901	3982	3981\\
3901	3902	3983	3982\\
3902	3903	3984	3983\\
3903	3904	3985	3984\\
3904	3905	3986	3985\\
3905	3906	3987	3986\\
3906	3907	3988	3987\\
3907	3908	3989	3988\\
3908	3909	3990	3989\\
3909	3910	3991	3990\\
3910	3911	3992	3991\\
3911	3912	3993	3992\\
3912	3913	3994	3993\\
3913	3914	3995	3994\\
3914	3915	3996	3995\\
3915	3916	3997	3996\\
3916	3917	3998	3997\\
3917	3918	3999	3998\\
3918	3919	4000	3999\\
3919	3920	4001	4000\\
3920	3921	4002	4001\\
3921	3922	4003	4002\\
3922	3923	4004	4003\\
3923	3924	4005	4004\\
3924	3925	4006	4005\\
3925	3926	4007	4006\\
3926	3927	4008	4007\\
3927	3928	4009	4008\\
3928	3929	4010	4009\\
3929	3930	4011	4010\\
3930	3931	4012	4011\\
3931	3932	4013	4012\\
3932	3933	4014	4013\\
3933	3934	4015	4014\\
3934	3935	4016	4015\\
3969	3970	4051	4050\\
3970	3971	4052	4051\\
3971	3972	4053	4052\\
3972	3973	4054	4053\\
3973	3974	4055	4054\\
3974	3975	4056	4055\\
3975	3976	4057	4056\\
3976	3977	4058	4057\\
3977	3978	4059	4058\\
3978	3979	4060	4059\\
3979	3980	4061	4060\\
3980	3981	4062	4061\\
3981	3982	4063	4062\\
3982	3983	4064	4063\\
3983	3984	4065	4064\\
3984	3985	4066	4065\\
3985	3986	4067	4066\\
3986	3987	4068	4067\\
3987	3988	4069	4068\\
3988	3989	4070	4069\\
3989	3990	4071	4070\\
3990	3991	4072	4071\\
3991	3992	4073	4072\\
3992	3993	4074	4073\\
3993	3994	4075	4074\\
3994	3995	4076	4075\\
3995	3996	4077	4076\\
3996	3997	4078	4077\\
3997	3998	4079	4078\\
3998	3999	4080	4079\\
3999	4000	4081	4080\\
4000	4001	4082	4081\\
4001	4002	4083	4082\\
4002	4003	4084	4083\\
4003	4004	4085	4084\\
4004	4005	4086	4085\\
4005	4006	4087	4086\\
4006	4007	4088	4087\\
4007	4008	4089	4088\\
4008	4009	4090	4089\\
4009	4010	4091	4090\\
4010	4011	4092	4091\\
4011	4012	4093	4092\\
4012	4013	4094	4093\\
4013	4014	4095	4094\\
4014	4015	4096	4095\\
4015	4016	4097	4096\\
4050	4051	4132	4131\\
4051	4052	4133	4132\\
4052	4053	4134	4133\\
4053	4054	4135	4134\\
4054	4055	4136	4135\\
4055	4056	4137	4136\\
4056	4057	4138	4137\\
4057	4058	4139	4138\\
4058	4059	4140	4139\\
4059	4060	4141	4140\\
4060	4061	4142	4141\\
4061	4062	4143	4142\\
4062	4063	4144	4143\\
4063	4064	4145	4144\\
4064	4065	4146	4145\\
4065	4066	4147	4146\\
4066	4067	4148	4147\\
4067	4068	4149	4148\\
4068	4069	4150	4149\\
4069	4070	4151	4150\\
4070	4071	4152	4151\\
4071	4072	4153	4152\\
4072	4073	4154	4153\\
4073	4074	4155	4154\\
4074	4075	4156	4155\\
4075	4076	4157	4156\\
4076	4077	4158	4157\\
4077	4078	4159	4158\\
4078	4079	4160	4159\\
4079	4080	4161	4160\\
4080	4081	4162	4161\\
4081	4082	4163	4162\\
4082	4083	4164	4163\\
4083	4084	4165	4164\\
4084	4085	4166	4165\\
4085	4086	4167	4166\\
4086	4087	4168	4167\\
4087	4088	4169	4168\\
4088	4089	4170	4169\\
4089	4090	4171	4170\\
4090	4091	4172	4171\\
4091	4092	4173	4172\\
4092	4093	4174	4173\\
4093	4094	4175	4174\\
4094	4095	4176	4175\\
4095	4096	4177	4176\\
4096	4097	4178	4177\\
4131	4132	4213	4212\\
4132	4133	4214	4213\\
4133	4134	4215	4214\\
4134	4135	4216	4215\\
4135	4136	4217	4216\\
4136	4137	4218	4217\\
4137	4138	4219	4218\\
4138	4139	4220	4219\\
4139	4140	4221	4220\\
4140	4141	4222	4221\\
4141	4142	4223	4222\\
4142	4143	4224	4223\\
4143	4144	4225	4224\\
4144	4145	4226	4225\\
4145	4146	4227	4226\\
4146	4147	4228	4227\\
4147	4148	4229	4228\\
4148	4149	4230	4229\\
4149	4150	4231	4230\\
4150	4151	4232	4231\\
4151	4152	4233	4232\\
4152	4153	4234	4233\\
4153	4154	4235	4234\\
4154	4155	4236	4235\\
4155	4156	4237	4236\\
4156	4157	4238	4237\\
4157	4158	4239	4238\\
4158	4159	4240	4239\\
4159	4160	4241	4240\\
4160	4161	4242	4241\\
4161	4162	4243	4242\\
4162	4163	4244	4243\\
4163	4164	4245	4244\\
4164	4165	4246	4245\\
4165	4166	4247	4246\\
4166	4167	4248	4247\\
4167	4168	4249	4248\\
4168	4169	4250	4249\\
4169	4170	4251	4250\\
4170	4171	4252	4251\\
4171	4172	4253	4252\\
4172	4173	4254	4253\\
4173	4174	4255	4254\\
4174	4175	4256	4255\\
4175	4176	4257	4256\\
4176	4177	4258	4257\\
4177	4178	4259	4258\\
4212	4213	4294	4293\\
4213	4214	4295	4294\\
4214	4215	4296	4295\\
4215	4216	4297	4296\\
4216	4217	4298	4297\\
4217	4218	4299	4298\\
4218	4219	4300	4299\\
4219	4220	4301	4300\\
4220	4221	4302	4301\\
4221	4222	4303	4302\\
4222	4223	4304	4303\\
4223	4224	4305	4304\\
4224	4225	4306	4305\\
4225	4226	4307	4306\\
4226	4227	4308	4307\\
4227	4228	4309	4308\\
4228	4229	4310	4309\\
4229	4230	4311	4310\\
4230	4231	4312	4311\\
4231	4232	4313	4312\\
4232	4233	4314	4313\\
4233	4234	4315	4314\\
4234	4235	4316	4315\\
4235	4236	4317	4316\\
4236	4237	4318	4317\\
4237	4238	4319	4318\\
4238	4239	4320	4319\\
4239	4240	4321	4320\\
4240	4241	4322	4321\\
4241	4242	4323	4322\\
4242	4243	4324	4323\\
4243	4244	4325	4324\\
4244	4245	4326	4325\\
4245	4246	4327	4326\\
4246	4247	4328	4327\\
4247	4248	4329	4328\\
4248	4249	4330	4329\\
4249	4250	4331	4330\\
4250	4251	4332	4331\\
4251	4252	4333	4332\\
4252	4253	4334	4333\\
4253	4254	4335	4334\\
4254	4255	4336	4335\\
4255	4256	4337	4336\\
4256	4257	4338	4337\\
4257	4258	4339	4338\\
4258	4259	4340	4339\\
4293	4294	4375	4374\\
4294	4295	4376	4375\\
4295	4296	4377	4376\\
4296	4297	4378	4377\\
4297	4298	4379	4378\\
4298	4299	4380	4379\\
4299	4300	4381	4380\\
4300	4301	4382	4381\\
4301	4302	4383	4382\\
4302	4303	4384	4383\\
4303	4304	4385	4384\\
4304	4305	4386	4385\\
4305	4306	4387	4386\\
4306	4307	4388	4387\\
4307	4308	4389	4388\\
4308	4309	4390	4389\\
4309	4310	4391	4390\\
4310	4311	4392	4391\\
4311	4312	4393	4392\\
4312	4313	4394	4393\\
4313	4314	4395	4394\\
4314	4315	4396	4395\\
4315	4316	4397	4396\\
4316	4317	4398	4397\\
4317	4318	4399	4398\\
4318	4319	4400	4399\\
4319	4320	4401	4400\\
4320	4321	4402	4401\\
4321	4322	4403	4402\\
4322	4323	4404	4403\\
4323	4324	4405	4404\\
4324	4325	4406	4405\\
4325	4326	4407	4406\\
4326	4327	4408	4407\\
4327	4328	4409	4408\\
4328	4329	4410	4409\\
4329	4330	4411	4410\\
4330	4331	4412	4411\\
4331	4332	4413	4412\\
4332	4333	4414	4413\\
4333	4334	4415	4414\\
4334	4335	4416	4415\\
4335	4336	4417	4416\\
4336	4337	4418	4417\\
4337	4338	4419	4418\\
4338	4339	4420	4419\\
4339	4340	4421	4420\\
4374	4375	4456	4455\\
4375	4376	4457	4456\\
4376	4377	4458	4457\\
4377	4378	4459	4458\\
4378	4379	4460	4459\\
4379	4380	4461	4460\\
4380	4381	4462	4461\\
4381	4382	4463	4462\\
4382	4383	4464	4463\\
4383	4384	4465	4464\\
4384	4385	4466	4465\\
4385	4386	4467	4466\\
4386	4387	4468	4467\\
4387	4388	4469	4468\\
4388	4389	4470	4469\\
4389	4390	4471	4470\\
4390	4391	4472	4471\\
4391	4392	4473	4472\\
4392	4393	4474	4473\\
4393	4394	4475	4474\\
4394	4395	4476	4475\\
4395	4396	4477	4476\\
4396	4397	4478	4477\\
4397	4398	4479	4478\\
4398	4399	4480	4479\\
4399	4400	4481	4480\\
4400	4401	4482	4481\\
4401	4402	4483	4482\\
4402	4403	4484	4483\\
4403	4404	4485	4484\\
4404	4405	4486	4485\\
4405	4406	4487	4486\\
4406	4407	4488	4487\\
4407	4408	4489	4488\\
4408	4409	4490	4489\\
4409	4410	4491	4490\\
4410	4411	4492	4491\\
4411	4412	4493	4492\\
4412	4413	4494	4493\\
4413	4414	4495	4494\\
4414	4415	4496	4495\\
4415	4416	4497	4496\\
4416	4417	4498	4497\\
4417	4418	4499	4498\\
4418	4419	4500	4499\\
4419	4420	4501	4500\\
4420	4421	4502	4501\\
4455	4456	4537	4536\\
4456	4457	4538	4537\\
4457	4458	4539	4538\\
4458	4459	4540	4539\\
4459	4460	4541	4540\\
4460	4461	4542	4541\\
4461	4462	4543	4542\\
4462	4463	4544	4543\\
4463	4464	4545	4544\\
4464	4465	4546	4545\\
4465	4466	4547	4546\\
4466	4467	4548	4547\\
4467	4468	4549	4548\\
4468	4469	4550	4549\\
4469	4470	4551	4550\\
4470	4471	4552	4551\\
4471	4472	4553	4552\\
4472	4473	4554	4553\\
4473	4474	4555	4554\\
4474	4475	4556	4555\\
4475	4476	4557	4556\\
4476	4477	4558	4557\\
4477	4478	4559	4558\\
4478	4479	4560	4559\\
4479	4480	4561	4560\\
4480	4481	4562	4561\\
4481	4482	4563	4562\\
4482	4483	4564	4563\\
4483	4484	4565	4564\\
4484	4485	4566	4565\\
4485	4486	4567	4566\\
4486	4487	4568	4567\\
4487	4488	4569	4568\\
4488	4489	4570	4569\\
4489	4490	4571	4570\\
4490	4491	4572	4571\\
4491	4492	4573	4572\\
4492	4493	4574	4573\\
4493	4494	4575	4574\\
4494	4495	4576	4575\\
4495	4496	4577	4576\\
4496	4497	4578	4577\\
4497	4498	4579	4578\\
4498	4499	4580	4579\\
4499	4500	4581	4580\\
4500	4501	4582	4581\\
4501	4502	4583	4582\\
4536	4537	4618	4617\\
4537	4538	4619	4618\\
4538	4539	4620	4619\\
4539	4540	4621	4620\\
4540	4541	4622	4621\\
4541	4542	4623	4622\\
4542	4543	4624	4623\\
4543	4544	4625	4624\\
4544	4545	4626	4625\\
4545	4546	4627	4626\\
4546	4547	4628	4627\\
4547	4548	4629	4628\\
4548	4549	4630	4629\\
4549	4550	4631	4630\\
4550	4551	4632	4631\\
4551	4552	4633	4632\\
4552	4553	4634	4633\\
4553	4554	4635	4634\\
4554	4555	4636	4635\\
4555	4556	4637	4636\\
4556	4557	4638	4637\\
4557	4558	4639	4638\\
4558	4559	4640	4639\\
4559	4560	4641	4640\\
4560	4561	4642	4641\\
4561	4562	4643	4642\\
4562	4563	4644	4643\\
4563	4564	4645	4644\\
4564	4565	4646	4645\\
4565	4566	4647	4646\\
4566	4567	4648	4647\\
4567	4568	4649	4648\\
4568	4569	4650	4649\\
4569	4570	4651	4650\\
4570	4571	4652	4651\\
4571	4572	4653	4652\\
4572	4573	4654	4653\\
4573	4574	4655	4654\\
4574	4575	4656	4655\\
4575	4576	4657	4656\\
4576	4577	4658	4657\\
4577	4578	4659	4658\\
4578	4579	4660	4659\\
4579	4580	4661	4660\\
4580	4581	4662	4661\\
4581	4582	4663	4662\\
4582	4583	4664	4663\\
4617	4618	4699	4698\\
4618	4619	4700	4699\\
4619	4620	4701	4700\\
4620	4621	4702	4701\\
4621	4622	4703	4702\\
4622	4623	4704	4703\\
4623	4624	4705	4704\\
4624	4625	4706	4705\\
4625	4626	4707	4706\\
4626	4627	4708	4707\\
4627	4628	4709	4708\\
4628	4629	4710	4709\\
4629	4630	4711	4710\\
4630	4631	4712	4711\\
4631	4632	4713	4712\\
4632	4633	4714	4713\\
4633	4634	4715	4714\\
4634	4635	4716	4715\\
4635	4636	4717	4716\\
4636	4637	4718	4717\\
4637	4638	4719	4718\\
4638	4639	4720	4719\\
4639	4640	4721	4720\\
4640	4641	4722	4721\\
4641	4642	4723	4722\\
4642	4643	4724	4723\\
4643	4644	4725	4724\\
4644	4645	4726	4725\\
4645	4646	4727	4726\\
4646	4647	4728	4727\\
4647	4648	4729	4728\\
4648	4649	4730	4729\\
4649	4650	4731	4730\\
4650	4651	4732	4731\\
4651	4652	4733	4732\\
4652	4653	4734	4733\\
4653	4654	4735	4734\\
4654	4655	4736	4735\\
4655	4656	4737	4736\\
4656	4657	4738	4737\\
4657	4658	4739	4738\\
4658	4659	4740	4739\\
4659	4660	4741	4740\\
4660	4661	4742	4741\\
4661	4662	4743	4742\\
4662	4663	4744	4743\\
4663	4664	4745	4744\\
4698	4699	4780	4779\\
4699	4700	4781	4780\\
4700	4701	4782	4781\\
4701	4702	4783	4782\\
4702	4703	4784	4783\\
4703	4704	4785	4784\\
4704	4705	4786	4785\\
4705	4706	4787	4786\\
4706	4707	4788	4787\\
4707	4708	4789	4788\\
4708	4709	4790	4789\\
4709	4710	4791	4790\\
4710	4711	4792	4791\\
4711	4712	4793	4792\\
4712	4713	4794	4793\\
4713	4714	4795	4794\\
4714	4715	4796	4795\\
4715	4716	4797	4796\\
4716	4717	4798	4797\\
4717	4718	4799	4798\\
4718	4719	4800	4799\\
4719	4720	4801	4800\\
4720	4721	4802	4801\\
4721	4722	4803	4802\\
4722	4723	4804	4803\\
4723	4724	4805	4804\\
4724	4725	4806	4805\\
4725	4726	4807	4806\\
4726	4727	4808	4807\\
4727	4728	4809	4808\\
4728	4729	4810	4809\\
4729	4730	4811	4810\\
4730	4731	4812	4811\\
4731	4732	4813	4812\\
4732	4733	4814	4813\\
4733	4734	4815	4814\\
4734	4735	4816	4815\\
4735	4736	4817	4816\\
4736	4737	4818	4817\\
4737	4738	4819	4818\\
4738	4739	4820	4819\\
4739	4740	4821	4820\\
4740	4741	4822	4821\\
4741	4742	4823	4822\\
4742	4743	4824	4823\\
4743	4744	4825	4824\\
4744	4745	4826	4825\\
4779	4780	4861	4860\\
4780	4781	4862	4861\\
4781	4782	4863	4862\\
4782	4783	4864	4863\\
4783	4784	4865	4864\\
4784	4785	4866	4865\\
4785	4786	4867	4866\\
4786	4787	4868	4867\\
4787	4788	4869	4868\\
4788	4789	4870	4869\\
4789	4790	4871	4870\\
4790	4791	4872	4871\\
4791	4792	4873	4872\\
4792	4793	4874	4873\\
4793	4794	4875	4874\\
4794	4795	4876	4875\\
4795	4796	4877	4876\\
4796	4797	4878	4877\\
4797	4798	4879	4878\\
4798	4799	4880	4879\\
4799	4800	4881	4880\\
4800	4801	4882	4881\\
4801	4802	4883	4882\\
4802	4803	4884	4883\\
4803	4804	4885	4884\\
4804	4805	4886	4885\\
4805	4806	4887	4886\\
4806	4807	4888	4887\\
4807	4808	4889	4888\\
4808	4809	4890	4889\\
4809	4810	4891	4890\\
4810	4811	4892	4891\\
4811	4812	4893	4892\\
4812	4813	4894	4893\\
4813	4814	4895	4894\\
4814	4815	4896	4895\\
4815	4816	4897	4896\\
4816	4817	4898	4897\\
4817	4818	4899	4898\\
4818	4819	4900	4899\\
4819	4820	4901	4900\\
4820	4821	4902	4901\\
4821	4822	4903	4902\\
4822	4823	4904	4903\\
4823	4824	4905	4904\\
4824	4825	4906	4905\\
4825	4826	4907	4906\\
4860	4861	4942	4941\\
4861	4862	4943	4942\\
4862	4863	4944	4943\\
4863	4864	4945	4944\\
4864	4865	4946	4945\\
4865	4866	4947	4946\\
4866	4867	4948	4947\\
4867	4868	4949	4948\\
4868	4869	4950	4949\\
4869	4870	4951	4950\\
4870	4871	4952	4951\\
4871	4872	4953	4952\\
4872	4873	4954	4953\\
4873	4874	4955	4954\\
4874	4875	4956	4955\\
4875	4876	4957	4956\\
4876	4877	4958	4957\\
4877	4878	4959	4958\\
4878	4879	4960	4959\\
4879	4880	4961	4960\\
4880	4881	4962	4961\\
4881	4882	4963	4962\\
4882	4883	4964	4963\\
4883	4884	4965	4964\\
4884	4885	4966	4965\\
4885	4886	4967	4966\\
4886	4887	4968	4967\\
4887	4888	4969	4968\\
4888	4889	4970	4969\\
4889	4890	4971	4970\\
4890	4891	4972	4971\\
4891	4892	4973	4972\\
4892	4893	4974	4973\\
4893	4894	4975	4974\\
4894	4895	4976	4975\\
4895	4896	4977	4976\\
4896	4897	4978	4977\\
4897	4898	4979	4978\\
4898	4899	4980	4979\\
4899	4900	4981	4980\\
4900	4901	4982	4981\\
4901	4902	4983	4982\\
4902	4903	4984	4983\\
4903	4904	4985	4984\\
4904	4905	4986	4985\\
4905	4906	4987	4986\\
4906	4907	4988	4987\\
4941	4942	5023	5022\\
4942	4943	5024	5023\\
4943	4944	5025	5024\\
4944	4945	5026	5025\\
4945	4946	5027	5026\\
4946	4947	5028	5027\\
4947	4948	5029	5028\\
4948	4949	5030	5029\\
4949	4950	5031	5030\\
4950	4951	5032	5031\\
4951	4952	5033	5032\\
4952	4953	5034	5033\\
4953	4954	5035	5034\\
4954	4955	5036	5035\\
4955	4956	5037	5036\\
4956	4957	5038	5037\\
4957	4958	5039	5038\\
4958	4959	5040	5039\\
4959	4960	5041	5040\\
4960	4961	5042	5041\\
4961	4962	5043	5042\\
4962	4963	5044	5043\\
4963	4964	5045	5044\\
4964	4965	5046	5045\\
4965	4966	5047	5046\\
4966	4967	5048	5047\\
4967	4968	5049	5048\\
4968	4969	5050	5049\\
4969	4970	5051	5050\\
4970	4971	5052	5051\\
4971	4972	5053	5052\\
4972	4973	5054	5053\\
4973	4974	5055	5054\\
4974	4975	5056	5055\\
4975	4976	5057	5056\\
4976	4977	5058	5057\\
4977	4978	5059	5058\\
4978	4979	5060	5059\\
4979	4980	5061	5060\\
4980	4981	5062	5061\\
4981	4982	5063	5062\\
4982	4983	5064	5063\\
4983	4984	5065	5064\\
4984	4985	5066	5065\\
4985	4986	5067	5066\\
4986	4987	5068	5067\\
4987	4988	5069	5068\\
5022	5023	5104	5103\\
5023	5024	5105	5104\\
5024	5025	5106	5105\\
5025	5026	5107	5106\\
5026	5027	5108	5107\\
5027	5028	5109	5108\\
5028	5029	5110	5109\\
5029	5030	5111	5110\\
5030	5031	5112	5111\\
5031	5032	5113	5112\\
5032	5033	5114	5113\\
5033	5034	5115	5114\\
5034	5035	5116	5115\\
5035	5036	5117	5116\\
5036	5037	5118	5117\\
5037	5038	5119	5118\\
5038	5039	5120	5119\\
5039	5040	5121	5120\\
5040	5041	5122	5121\\
5041	5042	5123	5122\\
5042	5043	5124	5123\\
5043	5044	5125	5124\\
5044	5045	5126	5125\\
5045	5046	5127	5126\\
5046	5047	5128	5127\\
5047	5048	5129	5128\\
5048	5049	5130	5129\\
5049	5050	5131	5130\\
5050	5051	5132	5131\\
5051	5052	5133	5132\\
5052	5053	5134	5133\\
5053	5054	5135	5134\\
5054	5055	5136	5135\\
5055	5056	5137	5136\\
5056	5057	5138	5137\\
5057	5058	5139	5138\\
5058	5059	5140	5139\\
5059	5060	5141	5140\\
5060	5061	5142	5141\\
5061	5062	5143	5142\\
5062	5063	5144	5143\\
5063	5064	5145	5144\\
5064	5065	5146	5145\\
5065	5066	5147	5146\\
5066	5067	5148	5147\\
5067	5068	5149	5148\\
5068	5069	5150	5149\\
5069	5070	5151	5150\\
5103	5104	5185	5184\\
5104	5105	5186	5185\\
5105	5106	5187	5186\\
5106	5107	5188	5187\\
5107	5108	5189	5188\\
5108	5109	5190	5189\\
5109	5110	5191	5190\\
5110	5111	5192	5191\\
5111	5112	5193	5192\\
5112	5113	5194	5193\\
5113	5114	5195	5194\\
5114	5115	5196	5195\\
5115	5116	5197	5196\\
5116	5117	5198	5197\\
5117	5118	5199	5198\\
5118	5119	5200	5199\\
5119	5120	5201	5200\\
5120	5121	5202	5201\\
5121	5122	5203	5202\\
5122	5123	5204	5203\\
5123	5124	5205	5204\\
5124	5125	5206	5205\\
5125	5126	5207	5206\\
5126	5127	5208	5207\\
5127	5128	5209	5208\\
5128	5129	5210	5209\\
5129	5130	5211	5210\\
5130	5131	5212	5211\\
5131	5132	5213	5212\\
5132	5133	5214	5213\\
5133	5134	5215	5214\\
5134	5135	5216	5215\\
5135	5136	5217	5216\\
5136	5137	5218	5217\\
5137	5138	5219	5218\\
5138	5139	5220	5219\\
5139	5140	5221	5220\\
5140	5141	5222	5221\\
5141	5142	5223	5222\\
5142	5143	5224	5223\\
5143	5144	5225	5224\\
5144	5145	5226	5225\\
5145	5146	5227	5226\\
5146	5147	5228	5227\\
5147	5148	5229	5228\\
5148	5149	5230	5229\\
5149	5150	5231	5230\\
5150	5151	5232	5231\\
5184	5185	5266	5265\\
5185	5186	5267	5266\\
5186	5187	5268	5267\\
5187	5188	5269	5268\\
5188	5189	5270	5269\\
5189	5190	5271	5270\\
5190	5191	5272	5271\\
5191	5192	5273	5272\\
5192	5193	5274	5273\\
5193	5194	5275	5274\\
5194	5195	5276	5275\\
5195	5196	5277	5276\\
5196	5197	5278	5277\\
5197	5198	5279	5278\\
5198	5199	5280	5279\\
5199	5200	5281	5280\\
5200	5201	5282	5281\\
5201	5202	5283	5282\\
5202	5203	5284	5283\\
5203	5204	5285	5284\\
5204	5205	5286	5285\\
5205	5206	5287	5286\\
5206	5207	5288	5287\\
5207	5208	5289	5288\\
5208	5209	5290	5289\\
5209	5210	5291	5290\\
5210	5211	5292	5291\\
5211	5212	5293	5292\\
5212	5213	5294	5293\\
5213	5214	5295	5294\\
5214	5215	5296	5295\\
5215	5216	5297	5296\\
5216	5217	5298	5297\\
5217	5218	5299	5298\\
5218	5219	5300	5299\\
5219	5220	5301	5300\\
5220	5221	5302	5301\\
5221	5222	5303	5302\\
5222	5223	5304	5303\\
5223	5224	5305	5304\\
5224	5225	5306	5305\\
5225	5226	5307	5306\\
5226	5227	5308	5307\\
5227	5228	5309	5308\\
5228	5229	5310	5309\\
5229	5230	5311	5310\\
5230	5231	5312	5311\\
5231	5232	5313	5312\\
5265	5266	5347	5346\\
5266	5267	5348	5347\\
5267	5268	5349	5348\\
5268	5269	5350	5349\\
5269	5270	5351	5350\\
5270	5271	5352	5351\\
5271	5272	5353	5352\\
5272	5273	5354	5353\\
5273	5274	5355	5354\\
5274	5275	5356	5355\\
5275	5276	5357	5356\\
5276	5277	5358	5357\\
5277	5278	5359	5358\\
5278	5279	5360	5359\\
5279	5280	5361	5360\\
5280	5281	5362	5361\\
5281	5282	5363	5362\\
5282	5283	5364	5363\\
5283	5284	5365	5364\\
5284	5285	5366	5365\\
5285	5286	5367	5366\\
5286	5287	5368	5367\\
5287	5288	5369	5368\\
5288	5289	5370	5369\\
5289	5290	5371	5370\\
5290	5291	5372	5371\\
5291	5292	5373	5372\\
5292	5293	5374	5373\\
5293	5294	5375	5374\\
5294	5295	5376	5375\\
5295	5296	5377	5376\\
5296	5297	5378	5377\\
5297	5298	5379	5378\\
5298	5299	5380	5379\\
5299	5300	5381	5380\\
5300	5301	5382	5381\\
5301	5302	5383	5382\\
5302	5303	5384	5383\\
5303	5304	5385	5384\\
5304	5305	5386	5385\\
5305	5306	5387	5386\\
5306	5307	5388	5387\\
5307	5308	5389	5388\\
5308	5309	5390	5389\\
5309	5310	5391	5390\\
5310	5311	5392	5391\\
5311	5312	5393	5392\\
5312	5313	5394	5393\\
5346	5347	5428	5427\\
5347	5348	5429	5428\\
5348	5349	5430	5429\\
5349	5350	5431	5430\\
5350	5351	5432	5431\\
5351	5352	5433	5432\\
5352	5353	5434	5433\\
5353	5354	5435	5434\\
5354	5355	5436	5435\\
5355	5356	5437	5436\\
5356	5357	5438	5437\\
5357	5358	5439	5438\\
5358	5359	5440	5439\\
5359	5360	5441	5440\\
5360	5361	5442	5441\\
5361	5362	5443	5442\\
5362	5363	5444	5443\\
5363	5364	5445	5444\\
5364	5365	5446	5445\\
5365	5366	5447	5446\\
5366	5367	5448	5447\\
5367	5368	5449	5448\\
5368	5369	5450	5449\\
5369	5370	5451	5450\\
5370	5371	5452	5451\\
5371	5372	5453	5452\\
5372	5373	5454	5453\\
5373	5374	5455	5454\\
5374	5375	5456	5455\\
5375	5376	5457	5456\\
5376	5377	5458	5457\\
5377	5378	5459	5458\\
5378	5379	5460	5459\\
5379	5380	5461	5460\\
5380	5381	5462	5461\\
5381	5382	5463	5462\\
5382	5383	5464	5463\\
5383	5384	5465	5464\\
5384	5385	5466	5465\\
5385	5386	5467	5466\\
5386	5387	5468	5467\\
5387	5388	5469	5468\\
5388	5389	5470	5469\\
5389	5390	5471	5470\\
5390	5391	5472	5471\\
5391	5392	5473	5472\\
5392	5393	5474	5473\\
5393	5394	5475	5474\\
5427	5428	5509	5508\\
5428	5429	5510	5509\\
5429	5430	5511	5510\\
5430	5431	5512	5511\\
5431	5432	5513	5512\\
5432	5433	5514	5513\\
5433	5434	5515	5514\\
5434	5435	5516	5515\\
5435	5436	5517	5516\\
5436	5437	5518	5517\\
5437	5438	5519	5518\\
5438	5439	5520	5519\\
5439	5440	5521	5520\\
5440	5441	5522	5521\\
5441	5442	5523	5522\\
5442	5443	5524	5523\\
5443	5444	5525	5524\\
5444	5445	5526	5525\\
5445	5446	5527	5526\\
5446	5447	5528	5527\\
5447	5448	5529	5528\\
5448	5449	5530	5529\\
5449	5450	5531	5530\\
5450	5451	5532	5531\\
5451	5452	5533	5532\\
5452	5453	5534	5533\\
5453	5454	5535	5534\\
5454	5455	5536	5535\\
5455	5456	5537	5536\\
5456	5457	5538	5537\\
5457	5458	5539	5538\\
5458	5459	5540	5539\\
5459	5460	5541	5540\\
5460	5461	5542	5541\\
5461	5462	5543	5542\\
5462	5463	5544	5543\\
5463	5464	5545	5544\\
5464	5465	5546	5545\\
5465	5466	5547	5546\\
5466	5467	5548	5547\\
5467	5468	5549	5548\\
5468	5469	5550	5549\\
5469	5470	5551	5550\\
5470	5471	5552	5551\\
5471	5472	5553	5552\\
5472	5473	5554	5553\\
5473	5474	5555	5554\\
5474	5475	5556	5555\\
5508	5509	5590	5589\\
5509	5510	5591	5590\\
5510	5511	5592	5591\\
5511	5512	5593	5592\\
5512	5513	5594	5593\\
5513	5514	5595	5594\\
5514	5515	5596	5595\\
5515	5516	5597	5596\\
5516	5517	5598	5597\\
5517	5518	5599	5598\\
5518	5519	5600	5599\\
5519	5520	5601	5600\\
5520	5521	5602	5601\\
5521	5522	5603	5602\\
5522	5523	5604	5603\\
5523	5524	5605	5604\\
5524	5525	5606	5605\\
5525	5526	5607	5606\\
5526	5527	5608	5607\\
5527	5528	5609	5608\\
5528	5529	5610	5609\\
5529	5530	5611	5610\\
5530	5531	5612	5611\\
5531	5532	5613	5612\\
5532	5533	5614	5613\\
5533	5534	5615	5614\\
5534	5535	5616	5615\\
5535	5536	5617	5616\\
5536	5537	5618	5617\\
5537	5538	5619	5618\\
5538	5539	5620	5619\\
5539	5540	5621	5620\\
5540	5541	5622	5621\\
5541	5542	5623	5622\\
5542	5543	5624	5623\\
5543	5544	5625	5624\\
5544	5545	5626	5625\\
5545	5546	5627	5626\\
5546	5547	5628	5627\\
5547	5548	5629	5628\\
5548	5549	5630	5629\\
5549	5550	5631	5630\\
5550	5551	5632	5631\\
5551	5552	5633	5632\\
5552	5553	5634	5633\\
5553	5554	5635	5634\\
5554	5555	5636	5635\\
5555	5556	5637	5636\\
5589	5590	5671	5670\\
5590	5591	5672	5671\\
5591	5592	5673	5672\\
5592	5593	5674	5673\\
5593	5594	5675	5674\\
5594	5595	5676	5675\\
5595	5596	5677	5676\\
5596	5597	5678	5677\\
5597	5598	5679	5678\\
5598	5599	5680	5679\\
5599	5600	5681	5680\\
5600	5601	5682	5681\\
5601	5602	5683	5682\\
5602	5603	5684	5683\\
5603	5604	5685	5684\\
5604	5605	5686	5685\\
5605	5606	5687	5686\\
5606	5607	5688	5687\\
5607	5608	5689	5688\\
5608	5609	5690	5689\\
5609	5610	5691	5690\\
5610	5611	5692	5691\\
5611	5612	5693	5692\\
5612	5613	5694	5693\\
5613	5614	5695	5694\\
5614	5615	5696	5695\\
5615	5616	5697	5696\\
5616	5617	5698	5697\\
5617	5618	5699	5698\\
5618	5619	5700	5699\\
5619	5620	5701	5700\\
5620	5621	5702	5701\\
5621	5622	5703	5702\\
5622	5623	5704	5703\\
5623	5624	5705	5704\\
5624	5625	5706	5705\\
5625	5626	5707	5706\\
5626	5627	5708	5707\\
5627	5628	5709	5708\\
5628	5629	5710	5709\\
5629	5630	5711	5710\\
5630	5631	5712	5711\\
5631	5632	5713	5712\\
5632	5633	5714	5713\\
5633	5634	5715	5714\\
5634	5635	5716	5715\\
5635	5636	5717	5716\\
5636	5637	5718	5717\\
5637	5638	5719	5718\\
5670	5671	5752	5751\\
5671	5672	5753	5752\\
5672	5673	5754	5753\\
5673	5674	5755	5754\\
5674	5675	5756	5755\\
5675	5676	5757	5756\\
5676	5677	5758	5757\\
5677	5678	5759	5758\\
5678	5679	5760	5759\\
5679	5680	5761	5760\\
5680	5681	5762	5761\\
5681	5682	5763	5762\\
5682	5683	5764	5763\\
5683	5684	5765	5764\\
5684	5685	5766	5765\\
5685	5686	5767	5766\\
5686	5687	5768	5767\\
5687	5688	5769	5768\\
5688	5689	5770	5769\\
5689	5690	5771	5770\\
5690	5691	5772	5771\\
5691	5692	5773	5772\\
5692	5693	5774	5773\\
5693	5694	5775	5774\\
5694	5695	5776	5775\\
5695	5696	5777	5776\\
5696	5697	5778	5777\\
5697	5698	5779	5778\\
5698	5699	5780	5779\\
5699	5700	5781	5780\\
5700	5701	5782	5781\\
5701	5702	5783	5782\\
5702	5703	5784	5783\\
5703	5704	5785	5784\\
5704	5705	5786	5785\\
5705	5706	5787	5786\\
5706	5707	5788	5787\\
5707	5708	5789	5788\\
5708	5709	5790	5789\\
5709	5710	5791	5790\\
5710	5711	5792	5791\\
5711	5712	5793	5792\\
5712	5713	5794	5793\\
5713	5714	5795	5794\\
5714	5715	5796	5795\\
5715	5716	5797	5796\\
5716	5717	5798	5797\\
5717	5718	5799	5798\\
5718	5719	5800	5799\\
5751	5752	5833	5832\\
5752	5753	5834	5833\\
5753	5754	5835	5834\\
5754	5755	5836	5835\\
5755	5756	5837	5836\\
5756	5757	5838	5837\\
5757	5758	5839	5838\\
5758	5759	5840	5839\\
5759	5760	5841	5840\\
5760	5761	5842	5841\\
5761	5762	5843	5842\\
5762	5763	5844	5843\\
5763	5764	5845	5844\\
5764	5765	5846	5845\\
5765	5766	5847	5846\\
5766	5767	5848	5847\\
5767	5768	5849	5848\\
5768	5769	5850	5849\\
5769	5770	5851	5850\\
5770	5771	5852	5851\\
5771	5772	5853	5852\\
5772	5773	5854	5853\\
5773	5774	5855	5854\\
5774	5775	5856	5855\\
5775	5776	5857	5856\\
5776	5777	5858	5857\\
5777	5778	5859	5858\\
5778	5779	5860	5859\\
5779	5780	5861	5860\\
5780	5781	5862	5861\\
5781	5782	5863	5862\\
5782	5783	5864	5863\\
5783	5784	5865	5864\\
5784	5785	5866	5865\\
5785	5786	5867	5866\\
5786	5787	5868	5867\\
5787	5788	5869	5868\\
5788	5789	5870	5869\\
5789	5790	5871	5870\\
5790	5791	5872	5871\\
5791	5792	5873	5872\\
5792	5793	5874	5873\\
5793	5794	5875	5874\\
5794	5795	5876	5875\\
5795	5796	5877	5876\\
5796	5797	5878	5877\\
5797	5798	5879	5878\\
5798	5799	5880	5879\\
5832	5833	5914	5913\\
5833	5834	5915	5914\\
5834	5835	5916	5915\\
5835	5836	5917	5916\\
5836	5837	5918	5917\\
5837	5838	5919	5918\\
5838	5839	5920	5919\\
5839	5840	5921	5920\\
5840	5841	5922	5921\\
5841	5842	5923	5922\\
5842	5843	5924	5923\\
5843	5844	5925	5924\\
5844	5845	5926	5925\\
5845	5846	5927	5926\\
5846	5847	5928	5927\\
5847	5848	5929	5928\\
5848	5849	5930	5929\\
5849	5850	5931	5930\\
5850	5851	5932	5931\\
5851	5852	5933	5932\\
5852	5853	5934	5933\\
5853	5854	5935	5934\\
5854	5855	5936	5935\\
5855	5856	5937	5936\\
5856	5857	5938	5937\\
5857	5858	5939	5938\\
5858	5859	5940	5939\\
5859	5860	5941	5940\\
5860	5861	5942	5941\\
5861	5862	5943	5942\\
5862	5863	5944	5943\\
5863	5864	5945	5944\\
5864	5865	5946	5945\\
5865	5866	5947	5946\\
5866	5867	5948	5947\\
5867	5868	5949	5948\\
5868	5869	5950	5949\\
5869	5870	5951	5950\\
5870	5871	5952	5951\\
5871	5872	5953	5952\\
5872	5873	5954	5953\\
5873	5874	5955	5954\\
5874	5875	5956	5955\\
5875	5876	5957	5956\\
5876	5877	5958	5957\\
5877	5878	5959	5958\\
5878	5879	5960	5959\\
5879	5880	5961	5960\\
5913	5914	5995	5994\\
5914	5915	5996	5995\\
5915	5916	5997	5996\\
5916	5917	5998	5997\\
5917	5918	5999	5998\\
5918	5919	6000	5999\\
5919	5920	6001	6000\\
5920	5921	6002	6001\\
5921	5922	6003	6002\\
5922	5923	6004	6003\\
5923	5924	6005	6004\\
5924	5925	6006	6005\\
5925	5926	6007	6006\\
5926	5927	6008	6007\\
5927	5928	6009	6008\\
5928	5929	6010	6009\\
5929	5930	6011	6010\\
5930	5931	6012	6011\\
5931	5932	6013	6012\\
5932	5933	6014	6013\\
5933	5934	6015	6014\\
5934	5935	6016	6015\\
5935	5936	6017	6016\\
5936	5937	6018	6017\\
5937	5938	6019	6018\\
5938	5939	6020	6019\\
5939	5940	6021	6020\\
5940	5941	6022	6021\\
5941	5942	6023	6022\\
5942	5943	6024	6023\\
5943	5944	6025	6024\\
5944	5945	6026	6025\\
5945	5946	6027	6026\\
5946	5947	6028	6027\\
5947	5948	6029	6028\\
5948	5949	6030	6029\\
5949	5950	6031	6030\\
5950	5951	6032	6031\\
5951	5952	6033	6032\\
5952	5953	6034	6033\\
5953	5954	6035	6034\\
5954	5955	6036	6035\\
5955	5956	6037	6036\\
5956	5957	6038	6037\\
5957	5958	6039	6038\\
5958	5959	6040	6039\\
5959	5960	6041	6040\\
5960	5961	6042	6041\\
5994	5995	6076	6075\\
5995	5996	6077	6076\\
5996	5997	6078	6077\\
5997	5998	6079	6078\\
5998	5999	6080	6079\\
5999	6000	6081	6080\\
6000	6001	6082	6081\\
6001	6002	6083	6082\\
6002	6003	6084	6083\\
6003	6004	6085	6084\\
6004	6005	6086	6085\\
6005	6006	6087	6086\\
6006	6007	6088	6087\\
6007	6008	6089	6088\\
6008	6009	6090	6089\\
6009	6010	6091	6090\\
6010	6011	6092	6091\\
6011	6012	6093	6092\\
6012	6013	6094	6093\\
6013	6014	6095	6094\\
6014	6015	6096	6095\\
6015	6016	6097	6096\\
6016	6017	6098	6097\\
6017	6018	6099	6098\\
6018	6019	6100	6099\\
6019	6020	6101	6100\\
6020	6021	6102	6101\\
6021	6022	6103	6102\\
6022	6023	6104	6103\\
6023	6024	6105	6104\\
6024	6025	6106	6105\\
6025	6026	6107	6106\\
6026	6027	6108	6107\\
6027	6028	6109	6108\\
6028	6029	6110	6109\\
6029	6030	6111	6110\\
6030	6031	6112	6111\\
6031	6032	6113	6112\\
6032	6033	6114	6113\\
6033	6034	6115	6114\\
6034	6035	6116	6115\\
6035	6036	6117	6116\\
6036	6037	6118	6117\\
6037	6038	6119	6118\\
6038	6039	6120	6119\\
6039	6040	6121	6120\\
6040	6041	6122	6121\\
6041	6042	6123	6122\\
6075	6076	6157	6156\\
6076	6077	6158	6157\\
6077	6078	6159	6158\\
6078	6079	6160	6159\\
6079	6080	6161	6160\\
6080	6081	6162	6161\\
6081	6082	6163	6162\\
6082	6083	6164	6163\\
6083	6084	6165	6164\\
6084	6085	6166	6165\\
6085	6086	6167	6166\\
6086	6087	6168	6167\\
6087	6088	6169	6168\\
6088	6089	6170	6169\\
6089	6090	6171	6170\\
6090	6091	6172	6171\\
6091	6092	6173	6172\\
6092	6093	6174	6173\\
6093	6094	6175	6174\\
6094	6095	6176	6175\\
6095	6096	6177	6176\\
6096	6097	6178	6177\\
6097	6098	6179	6178\\
6098	6099	6180	6179\\
6099	6100	6181	6180\\
6100	6101	6182	6181\\
6101	6102	6183	6182\\
6102	6103	6184	6183\\
6103	6104	6185	6184\\
6104	6105	6186	6185\\
6105	6106	6187	6186\\
6106	6107	6188	6187\\
6107	6108	6189	6188\\
6108	6109	6190	6189\\
6109	6110	6191	6190\\
6110	6111	6192	6191\\
6111	6112	6193	6192\\
6112	6113	6194	6193\\
6113	6114	6195	6194\\
6114	6115	6196	6195\\
6115	6116	6197	6196\\
6116	6117	6198	6197\\
6117	6118	6199	6198\\
6118	6119	6200	6199\\
6119	6120	6201	6200\\
6120	6121	6202	6201\\
6121	6122	6203	6202\\
6122	6123	6204	6203\\
6156	6157	6238	6237\\
6157	6158	6239	6238\\
6158	6159	6240	6239\\
6159	6160	6241	6240\\
6160	6161	6242	6241\\
6161	6162	6243	6242\\
6162	6163	6244	6243\\
6163	6164	6245	6244\\
6164	6165	6246	6245\\
6165	6166	6247	6246\\
6166	6167	6248	6247\\
6167	6168	6249	6248\\
6168	6169	6250	6249\\
6169	6170	6251	6250\\
6170	6171	6252	6251\\
6171	6172	6253	6252\\
6172	6173	6254	6253\\
6173	6174	6255	6254\\
6174	6175	6256	6255\\
6175	6176	6257	6256\\
6176	6177	6258	6257\\
6177	6178	6259	6258\\
6178	6179	6260	6259\\
6179	6180	6261	6260\\
6180	6181	6262	6261\\
6181	6182	6263	6262\\
6182	6183	6264	6263\\
6183	6184	6265	6264\\
6184	6185	6266	6265\\
6185	6186	6267	6266\\
6186	6187	6268	6267\\
6187	6188	6269	6268\\
6188	6189	6270	6269\\
6189	6190	6271	6270\\
6190	6191	6272	6271\\
6191	6192	6273	6272\\
6192	6193	6274	6273\\
6193	6194	6275	6274\\
6194	6195	6276	6275\\
6195	6196	6277	6276\\
6196	6197	6278	6277\\
6197	6198	6279	6278\\
6198	6199	6280	6279\\
6199	6200	6281	6280\\
6200	6201	6282	6281\\
6201	6202	6283	6282\\
6202	6203	6284	6283\\
6203	6204	6285	6284\\
6237	6238	6319	6318\\
6238	6239	6320	6319\\
6239	6240	6321	6320\\
6240	6241	6322	6321\\
6241	6242	6323	6322\\
6242	6243	6324	6323\\
6243	6244	6325	6324\\
6244	6245	6326	6325\\
6245	6246	6327	6326\\
6246	6247	6328	6327\\
6247	6248	6329	6328\\
6248	6249	6330	6329\\
6249	6250	6331	6330\\
6250	6251	6332	6331\\
6251	6252	6333	6332\\
6252	6253	6334	6333\\
6253	6254	6335	6334\\
6254	6255	6336	6335\\
6255	6256	6337	6336\\
6256	6257	6338	6337\\
6257	6258	6339	6338\\
6258	6259	6340	6339\\
6259	6260	6341	6340\\
6260	6261	6342	6341\\
6261	6262	6343	6342\\
6262	6263	6344	6343\\
6263	6264	6345	6344\\
6264	6265	6346	6345\\
6265	6266	6347	6346\\
6266	6267	6348	6347\\
6267	6268	6349	6348\\
6268	6269	6350	6349\\
6269	6270	6351	6350\\
6270	6271	6352	6351\\
6271	6272	6353	6352\\
6272	6273	6354	6353\\
6273	6274	6355	6354\\
6274	6275	6356	6355\\
6275	6276	6357	6356\\
6276	6277	6358	6357\\
6277	6278	6359	6358\\
6278	6279	6360	6359\\
6279	6280	6361	6360\\
6280	6281	6362	6361\\
6281	6282	6363	6362\\
6282	6283	6364	6363\\
6283	6284	6365	6364\\
6284	6285	6366	6365\\
6318	6319	6400	6399\\
6319	6320	6401	6400\\
6320	6321	6402	6401\\
6321	6322	6403	6402\\
6322	6323	6404	6403\\
6323	6324	6405	6404\\
6324	6325	6406	6405\\
6325	6326	6407	6406\\
6326	6327	6408	6407\\
6327	6328	6409	6408\\
6328	6329	6410	6409\\
6329	6330	6411	6410\\
6330	6331	6412	6411\\
6331	6332	6413	6412\\
6332	6333	6414	6413\\
6333	6334	6415	6414\\
6334	6335	6416	6415\\
6335	6336	6417	6416\\
6336	6337	6418	6417\\
6337	6338	6419	6418\\
6338	6339	6420	6419\\
6339	6340	6421	6420\\
6340	6341	6422	6421\\
6341	6342	6423	6422\\
6342	6343	6424	6423\\
6343	6344	6425	6424\\
6344	6345	6426	6425\\
6345	6346	6427	6426\\
6346	6347	6428	6427\\
6347	6348	6429	6428\\
6348	6349	6430	6429\\
6349	6350	6431	6430\\
6350	6351	6432	6431\\
6351	6352	6433	6432\\
6352	6353	6434	6433\\
6353	6354	6435	6434\\
6354	6355	6436	6435\\
6355	6356	6437	6436\\
6356	6357	6438	6437\\
6357	6358	6439	6438\\
6358	6359	6440	6439\\
6359	6360	6441	6440\\
6360	6361	6442	6441\\
6361	6362	6443	6442\\
6362	6363	6444	6443\\
6363	6364	6445	6444\\
6364	6365	6446	6445\\
6365	6366	6447	6446\\
6399	6400	6481	6480\\
6400	6401	6482	6481\\
6401	6402	6483	6482\\
6402	6403	6484	6483\\
6403	6404	6485	6484\\
6404	6405	6486	6485\\
6405	6406	6487	6486\\
6406	6407	6488	6487\\
6407	6408	6489	6488\\
6408	6409	6490	6489\\
6409	6410	6491	6490\\
6410	6411	6492	6491\\
6411	6412	6493	6492\\
6412	6413	6494	6493\\
6413	6414	6495	6494\\
6414	6415	6496	6495\\
6415	6416	6497	6496\\
6416	6417	6498	6497\\
6417	6418	6499	6498\\
6418	6419	6500	6499\\
6419	6420	6501	6500\\
6420	6421	6502	6501\\
6421	6422	6503	6502\\
6422	6423	6504	6503\\
6423	6424	6505	6504\\
6424	6425	6506	6505\\
6425	6426	6507	6506\\
6426	6427	6508	6507\\
6427	6428	6509	6508\\
6428	6429	6510	6509\\
6429	6430	6511	6510\\
6430	6431	6512	6511\\
6431	6432	6513	6512\\
6432	6433	6514	6513\\
6433	6434	6515	6514\\
6434	6435	6516	6515\\
6435	6436	6517	6516\\
6436	6437	6518	6517\\
6437	6438	6519	6518\\
6438	6439	6520	6519\\
6439	6440	6521	6520\\
6440	6441	6522	6521\\
6441	6442	6523	6522\\
6442	6443	6524	6523\\
6443	6444	6525	6524\\
6444	6445	6526	6525\\
6445	6446	6527	6526\\
6446	6447	6528	6527\\
6480	6481	6562	6561\\
6481	6482	6563	6562\\
6482	6483	6564	6563\\
6483	6484	6565	6564\\
6484	6485	6566	6565\\
6485	6486	6567	6566\\
6486	6487	6568	6567\\
6487	6488	6569	6568\\
6488	6489	6570	6569\\
6489	6490	6571	6570\\
6490	6491	6572	6571\\
6491	6492	6573	6572\\
6492	6493	6574	6573\\
6493	6494	6575	6574\\
6494	6495	6576	6575\\
6495	6496	6577	6576\\
6496	6497	6578	6577\\
6497	6498	6579	6578\\
6498	6499	6580	6579\\
6499	6500	6581	6580\\
6500	6501	6582	6581\\
6501	6502	6583	6582\\
6502	6503	6584	6583\\
6503	6504	6585	6584\\
6504	6505	6586	6585\\
6505	6506	6587	6586\\
6506	6507	6588	6587\\
6507	6508	6589	6588\\
6508	6509	6590	6589\\
6509	6510	6591	6590\\
6510	6511	6592	6591\\
6511	6512	6593	6592\\
6512	6513	6594	6593\\
6513	6514	6595	6594\\
6514	6515	6596	6595\\
6515	6516	6597	6596\\
6516	6517	6598	6597\\
6517	6518	6599	6598\\
6518	6519	6600	6599\\
6519	6520	6601	6600\\
6520	6521	6602	6601\\
6521	6522	6603	6602\\
6522	6523	6604	6603\\
6523	6524	6605	6604\\
6524	6525	6606	6605\\
6525	6526	6607	6606\\
6526	6527	6608	6607\\
6561	6562	6643	6642\\
6562	6563	6644	6643\\
6563	6564	6645	6644\\
6564	6565	6646	6645\\
6565	6566	6647	6646\\
6566	6567	6648	6647\\
6567	6568	6649	6648\\
6568	6569	6650	6649\\
6569	6570	6651	6650\\
6570	6571	6652	6651\\
6571	6572	6653	6652\\
6572	6573	6654	6653\\
6573	6574	6655	6654\\
6574	6575	6656	6655\\
6575	6576	6657	6656\\
6576	6577	6658	6657\\
6577	6578	6659	6658\\
6578	6579	6660	6659\\
6579	6580	6661	6660\\
6580	6581	6662	6661\\
6581	6582	6663	6662\\
6582	6583	6664	6663\\
6583	6584	6665	6664\\
6584	6585	6666	6665\\
6585	6586	6667	6666\\
6586	6587	6668	6667\\
6587	6588	6669	6668\\
6588	6589	6670	6669\\
6589	6590	6671	6670\\
6590	6591	6672	6671\\
6591	6592	6673	6672\\
6592	6593	6674	6673\\
6593	6594	6675	6674\\
6594	6595	6676	6675\\
6595	6596	6677	6676\\
6596	6597	6678	6677\\
6597	6598	6679	6678\\
6598	6599	6680	6679\\
6599	6600	6681	6680\\
6600	6601	6682	6681\\
6601	6602	6683	6682\\
6602	6603	6684	6683\\
6603	6604	6685	6684\\
6604	6605	6686	6685\\
6605	6606	6687	6686\\
6606	6607	6688	6687\\
6607	6608	6689	6688\\
6642	6643	6724	6723\\
6643	6644	6725	6724\\
6644	6645	6726	6725\\
6645	6646	6727	6726\\
6646	6647	6728	6727\\
6647	6648	6729	6728\\
6648	6649	6730	6729\\
6649	6650	6731	6730\\
6650	6651	6732	6731\\
6651	6652	6733	6732\\
6652	6653	6734	6733\\
6653	6654	6735	6734\\
6654	6655	6736	6735\\
6655	6656	6737	6736\\
6656	6657	6738	6737\\
6657	6658	6739	6738\\
6658	6659	6740	6739\\
6659	6660	6741	6740\\
6660	6661	6742	6741\\
6661	6662	6743	6742\\
6662	6663	6744	6743\\
6663	6664	6745	6744\\
6664	6665	6746	6745\\
6665	6666	6747	6746\\
6666	6667	6748	6747\\
6667	6668	6749	6748\\
6668	6669	6750	6749\\
6669	6670	6751	6750\\
6670	6671	6752	6751\\
6671	6672	6753	6752\\
6672	6673	6754	6753\\
6673	6674	6755	6754\\
6674	6675	6756	6755\\
6675	6676	6757	6756\\
6676	6677	6758	6757\\
6677	6678	6759	6758\\
6678	6679	6760	6759\\
6679	6680	6761	6760\\
6680	6681	6762	6761\\
6681	6682	6763	6762\\
6682	6683	6764	6763\\
6683	6684	6765	6764\\
6684	6685	6766	6765\\
6685	6686	6767	6766\\
6686	6687	6768	6767\\
6687	6688	6769	6768\\
6688	6689	6770	6769\\
6723	6724	6805	6804\\
6724	6725	6806	6805\\
6725	6726	6807	6806\\
6726	6727	6808	6807\\
6727	6728	6809	6808\\
6728	6729	6810	6809\\
6729	6730	6811	6810\\
6730	6731	6812	6811\\
6731	6732	6813	6812\\
6732	6733	6814	6813\\
6733	6734	6815	6814\\
6734	6735	6816	6815\\
6735	6736	6817	6816\\
6736	6737	6818	6817\\
6737	6738	6819	6818\\
6738	6739	6820	6819\\
6739	6740	6821	6820\\
6740	6741	6822	6821\\
6741	6742	6823	6822\\
6742	6743	6824	6823\\
6743	6744	6825	6824\\
6744	6745	6826	6825\\
6745	6746	6827	6826\\
6746	6747	6828	6827\\
6747	6748	6829	6828\\
6748	6749	6830	6829\\
6749	6750	6831	6830\\
6750	6751	6832	6831\\
6751	6752	6833	6832\\
6752	6753	6834	6833\\
6753	6754	6835	6834\\
6754	6755	6836	6835\\
6755	6756	6837	6836\\
6756	6757	6838	6837\\
6757	6758	6839	6838\\
6758	6759	6840	6839\\
6759	6760	6841	6840\\
6760	6761	6842	6841\\
6761	6762	6843	6842\\
6762	6763	6844	6843\\
6763	6764	6845	6844\\
6764	6765	6846	6845\\
6765	6766	6847	6846\\
6766	6767	6848	6847\\
6767	6768	6849	6848\\
6768	6769	6850	6849\\
6769	6770	6851	6850\\
6804	6805	6886	6885\\
6805	6806	6887	6886\\
6806	6807	6888	6887\\
6807	6808	6889	6888\\
6808	6809	6890	6889\\
6809	6810	6891	6890\\
6810	6811	6892	6891\\
6811	6812	6893	6892\\
6812	6813	6894	6893\\
6813	6814	6895	6894\\
6814	6815	6896	6895\\
6815	6816	6897	6896\\
6816	6817	6898	6897\\
6817	6818	6899	6898\\
6818	6819	6900	6899\\
6819	6820	6901	6900\\
6820	6821	6902	6901\\
6821	6822	6903	6902\\
6822	6823	6904	6903\\
6823	6824	6905	6904\\
6824	6825	6906	6905\\
6825	6826	6907	6906\\
6826	6827	6908	6907\\
6827	6828	6909	6908\\
6828	6829	6910	6909\\
6829	6830	6911	6910\\
6830	6831	6912	6911\\
6831	6832	6913	6912\\
6832	6833	6914	6913\\
6833	6834	6915	6914\\
6834	6835	6916	6915\\
6835	6836	6917	6916\\
6836	6837	6918	6917\\
6837	6838	6919	6918\\
6838	6839	6920	6919\\
6839	6840	6921	6920\\
6840	6841	6922	6921\\
6841	6842	6923	6922\\
6842	6843	6924	6923\\
6843	6844	6925	6924\\
6844	6845	6926	6925\\
6845	6846	6927	6926\\
6846	6847	6928	6927\\
6847	6848	6929	6928\\
6848	6849	6930	6929\\
6849	6850	6931	6930\\
6850	6851	6932	6931\\
6885	6886	6967	6966\\
6886	6887	6968	6967\\
6887	6888	6969	6968\\
6888	6889	6970	6969\\
6889	6890	6971	6970\\
6890	6891	6972	6971\\
6891	6892	6973	6972\\
6892	6893	6974	6973\\
6893	6894	6975	6974\\
6894	6895	6976	6975\\
6895	6896	6977	6976\\
6896	6897	6978	6977\\
6897	6898	6979	6978\\
6898	6899	6980	6979\\
6899	6900	6981	6980\\
6900	6901	6982	6981\\
6901	6902	6983	6982\\
6902	6903	6984	6983\\
6903	6904	6985	6984\\
6904	6905	6986	6985\\
6905	6906	6987	6986\\
6906	6907	6988	6987\\
6907	6908	6989	6988\\
6908	6909	6990	6989\\
6909	6910	6991	6990\\
6910	6911	6992	6991\\
6911	6912	6993	6992\\
6912	6913	6994	6993\\
6913	6914	6995	6994\\
6914	6915	6996	6995\\
6915	6916	6997	6996\\
6916	6917	6998	6997\\
6917	6918	6999	6998\\
6918	6919	7000	6999\\
6919	6920	7001	7000\\
6920	6921	7002	7001\\
6921	6922	7003	7002\\
6922	6923	7004	7003\\
6923	6924	7005	7004\\
6924	6925	7006	7005\\
6925	6926	7007	7006\\
6926	6927	7008	7007\\
6927	6928	7009	7008\\
6928	6929	7010	7009\\
6929	6930	7011	7010\\
6930	6931	7012	7011\\
6931	6932	7013	7012\\
6966	6967	7048	7047\\
6967	6968	7049	7048\\
6968	6969	7050	7049\\
6969	6970	7051	7050\\
6970	6971	7052	7051\\
6971	6972	7053	7052\\
6972	6973	7054	7053\\
6973	6974	7055	7054\\
6974	6975	7056	7055\\
6975	6976	7057	7056\\
6976	6977	7058	7057\\
6977	6978	7059	7058\\
6978	6979	7060	7059\\
6979	6980	7061	7060\\
6980	6981	7062	7061\\
6981	6982	7063	7062\\
6982	6983	7064	7063\\
6983	6984	7065	7064\\
6984	6985	7066	7065\\
6985	6986	7067	7066\\
6986	6987	7068	7067\\
6987	6988	7069	7068\\
6988	6989	7070	7069\\
6989	6990	7071	7070\\
6990	6991	7072	7071\\
6991	6992	7073	7072\\
6992	6993	7074	7073\\
6993	6994	7075	7074\\
6994	6995	7076	7075\\
6995	6996	7077	7076\\
6996	6997	7078	7077\\
6997	6998	7079	7078\\
6998	6999	7080	7079\\
6999	7000	7081	7080\\
7000	7001	7082	7081\\
7001	7002	7083	7082\\
7002	7003	7084	7083\\
7003	7004	7085	7084\\
7004	7005	7086	7085\\
7005	7006	7087	7086\\
7006	7007	7088	7087\\
7007	7008	7089	7088\\
7008	7009	7090	7089\\
7009	7010	7091	7090\\
7010	7011	7092	7091\\
7011	7012	7093	7092\\
7012	7013	7094	7093\\
7047	7048	7129	7128\\
7048	7049	7130	7129\\
7049	7050	7131	7130\\
7050	7051	7132	7131\\
7051	7052	7133	7132\\
7052	7053	7134	7133\\
7053	7054	7135	7134\\
7054	7055	7136	7135\\
7055	7056	7137	7136\\
7056	7057	7138	7137\\
7057	7058	7139	7138\\
7058	7059	7140	7139\\
7059	7060	7141	7140\\
7060	7061	7142	7141\\
7061	7062	7143	7142\\
7062	7063	7144	7143\\
7063	7064	7145	7144\\
7064	7065	7146	7145\\
7065	7066	7147	7146\\
7066	7067	7148	7147\\
7067	7068	7149	7148\\
7068	7069	7150	7149\\
7069	7070	7151	7150\\
7070	7071	7152	7151\\
7071	7072	7153	7152\\
7072	7073	7154	7153\\
7073	7074	7155	7154\\
7074	7075	7156	7155\\
7075	7076	7157	7156\\
7076	7077	7158	7157\\
7077	7078	7159	7158\\
7078	7079	7160	7159\\
7079	7080	7161	7160\\
7080	7081	7162	7161\\
7081	7082	7163	7162\\
7082	7083	7164	7163\\
7083	7084	7165	7164\\
7084	7085	7166	7165\\
7085	7086	7167	7166\\
7086	7087	7168	7167\\
7087	7088	7169	7168\\
7088	7089	7170	7169\\
7089	7090	7171	7170\\
7090	7091	7172	7171\\
7091	7092	7173	7172\\
7092	7093	7174	7173\\
7093	7094	7175	7174\\
7128	7129	7210	7209\\
7129	7130	7211	7210\\
7130	7131	7212	7211\\
7131	7132	7213	7212\\
7132	7133	7214	7213\\
7133	7134	7215	7214\\
7134	7135	7216	7215\\
7135	7136	7217	7216\\
7136	7137	7218	7217\\
7137	7138	7219	7218\\
7138	7139	7220	7219\\
7139	7140	7221	7220\\
7140	7141	7222	7221\\
7141	7142	7223	7222\\
7142	7143	7224	7223\\
7143	7144	7225	7224\\
7144	7145	7226	7225\\
7145	7146	7227	7226\\
7146	7147	7228	7227\\
7147	7148	7229	7228\\
7148	7149	7230	7229\\
7149	7150	7231	7230\\
7150	7151	7232	7231\\
7151	7152	7233	7232\\
7152	7153	7234	7233\\
7153	7154	7235	7234\\
7154	7155	7236	7235\\
7155	7156	7237	7236\\
7156	7157	7238	7237\\
7157	7158	7239	7238\\
7158	7159	7240	7239\\
7159	7160	7241	7240\\
7160	7161	7242	7241\\
7161	7162	7243	7242\\
7162	7163	7244	7243\\
7163	7164	7245	7244\\
7164	7165	7246	7245\\
7165	7166	7247	7246\\
7166	7167	7248	7247\\
7167	7168	7249	7248\\
7168	7169	7250	7249\\
7169	7170	7251	7250\\
7170	7171	7252	7251\\
7171	7172	7253	7252\\
7172	7173	7254	7253\\
7209	7210	7291	7290\\
7210	7211	7292	7291\\
7211	7212	7293	7292\\
7212	7213	7294	7293\\
7213	7214	7295	7294\\
7214	7215	7296	7295\\
7215	7216	7297	7296\\
7216	7217	7298	7297\\
7217	7218	7299	7298\\
7218	7219	7300	7299\\
7219	7220	7301	7300\\
7220	7221	7302	7301\\
7221	7222	7303	7302\\
7222	7223	7304	7303\\
7223	7224	7305	7304\\
7224	7225	7306	7305\\
7225	7226	7307	7306\\
7226	7227	7308	7307\\
7227	7228	7309	7308\\
7228	7229	7310	7309\\
7229	7230	7311	7310\\
7230	7231	7312	7311\\
7231	7232	7313	7312\\
7232	7233	7314	7313\\
7233	7234	7315	7314\\
7234	7235	7316	7315\\
7235	7236	7317	7316\\
7236	7237	7318	7317\\
7237	7238	7319	7318\\
7238	7239	7320	7319\\
7239	7240	7321	7320\\
7240	7241	7322	7321\\
7241	7242	7323	7322\\
7242	7243	7324	7323\\
7243	7244	7325	7324\\
7244	7245	7326	7325\\
7245	7246	7327	7326\\
7246	7247	7328	7327\\
7247	7248	7329	7328\\
7248	7249	7330	7329\\
7249	7250	7331	7330\\
7250	7251	7332	7331\\
7251	7252	7333	7332\\
7290	7291	7372	7371\\
7291	7292	7373	7372\\
7292	7293	7374	7373\\
7293	7294	7375	7374\\
7294	7295	7376	7375\\
7295	7296	7377	7376\\
7296	7297	7378	7377\\
7297	7298	7379	7378\\
7298	7299	7380	7379\\
7299	7300	7381	7380\\
7300	7301	7382	7381\\
7301	7302	7383	7382\\
7302	7303	7384	7383\\
7303	7304	7385	7384\\
7304	7305	7386	7385\\
7305	7306	7387	7386\\
7306	7307	7388	7387\\
7307	7308	7389	7388\\
7308	7309	7390	7389\\
7309	7310	7391	7390\\
7310	7311	7392	7391\\
7311	7312	7393	7392\\
7312	7313	7394	7393\\
7313	7314	7395	7394\\
7314	7315	7396	7395\\
7315	7316	7397	7396\\
7316	7317	7398	7397\\
7317	7318	7399	7398\\
7318	7319	7400	7399\\
7319	7320	7401	7400\\
7320	7321	7402	7401\\
7321	7322	7403	7402\\
7322	7323	7404	7403\\
7323	7324	7405	7404\\
7324	7325	7406	7405\\
7325	7326	7407	7406\\
7326	7327	7408	7407\\
7327	7328	7409	7408\\
7328	7329	7410	7409\\
7329	7330	7411	7410\\
7330	7331	7412	7411\\
7331	7332	7413	7412\\
7371	7372	7453	7452\\
7372	7373	7454	7453\\
7373	7374	7455	7454\\
7374	7375	7456	7455\\
7375	7376	7457	7456\\
7376	7377	7458	7457\\
7377	7378	7459	7458\\
7378	7379	7460	7459\\
7379	7380	7461	7460\\
7380	7381	7462	7461\\
7381	7382	7463	7462\\
7382	7383	7464	7463\\
7383	7384	7465	7464\\
7384	7385	7466	7465\\
7385	7386	7467	7466\\
7386	7387	7468	7467\\
7387	7388	7469	7468\\
7388	7389	7470	7469\\
7389	7390	7471	7470\\
7390	7391	7472	7471\\
7391	7392	7473	7472\\
7392	7393	7474	7473\\
7393	7394	7475	7474\\
7394	7395	7476	7475\\
7395	7396	7477	7476\\
7396	7397	7478	7477\\
7397	7398	7479	7478\\
7398	7399	7480	7479\\
7399	7400	7481	7480\\
7400	7401	7482	7481\\
7401	7402	7483	7482\\
7402	7403	7484	7483\\
7403	7404	7485	7484\\
7404	7405	7486	7485\\
7405	7406	7487	7486\\
7406	7407	7488	7487\\
7407	7408	7489	7488\\
7408	7409	7490	7489\\
7409	7410	7491	7490\\
7410	7411	7492	7491\\
7452	7453	7534	7533\\
7453	7454	7535	7534\\
7454	7455	7536	7535\\
7455	7456	7537	7536\\
7456	7457	7538	7537\\
7457	7458	7539	7538\\
7458	7459	7540	7539\\
7459	7460	7541	7540\\
7460	7461	7542	7541\\
7461	7462	7543	7542\\
7462	7463	7544	7543\\
7463	7464	7545	7544\\
7464	7465	7546	7545\\
7465	7466	7547	7546\\
7466	7467	7548	7547\\
7467	7468	7549	7548\\
7468	7469	7550	7549\\
7469	7470	7551	7550\\
7470	7471	7552	7551\\
7471	7472	7553	7552\\
7472	7473	7554	7553\\
7473	7474	7555	7554\\
7474	7475	7556	7555\\
7475	7476	7557	7556\\
7476	7477	7558	7557\\
7477	7478	7559	7558\\
7478	7479	7560	7559\\
7479	7480	7561	7560\\
7480	7481	7562	7561\\
7481	7482	7563	7562\\
7482	7483	7564	7563\\
7483	7484	7565	7564\\
7484	7485	7566	7565\\
7485	7486	7567	7566\\
7486	7487	7568	7567\\
7487	7488	7569	7568\\
7488	7489	7570	7569\\
7489	7490	7571	7570\\
7533	7534	7615	7614\\
7534	7535	7616	7615\\
7535	7536	7617	7616\\
7536	7537	7618	7617\\
7537	7538	7619	7618\\
7538	7539	7620	7619\\
7539	7540	7621	7620\\
7540	7541	7622	7621\\
7541	7542	7623	7622\\
7542	7543	7624	7623\\
7543	7544	7625	7624\\
7544	7545	7626	7625\\
7545	7546	7627	7626\\
7546	7547	7628	7627\\
7547	7548	7629	7628\\
7548	7549	7630	7629\\
7549	7550	7631	7630\\
7550	7551	7632	7631\\
7551	7552	7633	7632\\
7552	7553	7634	7633\\
7553	7554	7635	7634\\
7554	7555	7636	7635\\
7555	7556	7637	7636\\
7556	7557	7638	7637\\
7557	7558	7639	7638\\
7558	7559	7640	7639\\
7559	7560	7641	7640\\
7560	7561	7642	7641\\
7561	7562	7643	7642\\
7562	7563	7644	7643\\
7563	7564	7645	7644\\
7564	7565	7646	7645\\
7565	7566	7647	7646\\
7566	7567	7648	7647\\
7567	7568	7649	7648\\
7614	7615	7696	7695\\
7615	7616	7697	7696\\
7616	7617	7698	7697\\
7617	7618	7699	7698\\
7618	7619	7700	7699\\
7619	7620	7701	7700\\
7620	7621	7702	7701\\
7621	7622	7703	7702\\
7622	7623	7704	7703\\
7623	7624	7705	7704\\
7624	7625	7706	7705\\
7625	7626	7707	7706\\
7626	7627	7708	7707\\
7627	7628	7709	7708\\
7628	7629	7710	7709\\
7629	7630	7711	7710\\
7630	7631	7712	7711\\
7631	7632	7713	7712\\
7632	7633	7714	7713\\
7633	7634	7715	7714\\
7634	7635	7716	7715\\
7635	7636	7717	7716\\
7636	7637	7718	7717\\
7637	7638	7719	7718\\
7638	7639	7720	7719\\
7639	7640	7721	7720\\
7640	7641	7722	7721\\
7641	7642	7723	7722\\
7642	7643	7724	7723\\
7643	7644	7725	7724\\
7695	7696	7777	7776\\
7696	7697	7778	7777\\
7697	7698	7779	7778\\
7698	7699	7780	7779\\
7699	7700	7781	7780\\
7700	7701	7782	7781\\
7701	7702	7783	7782\\
7702	7703	7784	7783\\
7703	7704	7785	7784\\
7704	7705	7786	7785\\
7705	7706	7787	7786\\
7706	7707	7788	7787\\
7707	7708	7789	7788\\
7708	7709	7790	7789\\
7709	7710	7791	7790\\
7710	7711	7792	7791\\
7711	7712	7793	7792\\
7712	7713	7794	7793\\
7713	7714	7795	7794\\
7714	7715	7796	7795\\
7715	7716	7797	7796\\
7716	7717	7798	7797\\
7717	7718	7799	7798\\
7718	7719	7800	7799\\
7776	7777	7858	7857\\
7777	7778	7859	7858\\
7778	7779	7860	7859\\
7779	7780	7861	7860\\
7780	7781	7862	7861\\
7781	7782	7863	7862\\
7782	7783	7864	7863\\
7783	7784	7865	7864\\
7784	7785	7866	7865\\
7785	7786	7867	7866\\
7786	7787	7868	7867\\
7787	7788	7869	7868\\
7788	7789	7870	7869\\
7789	7790	7871	7870\\
7790	7791	7872	7871\\
7791	7792	7873	7872\\
7792	7793	7874	7873\\
7857	7858	7939	7938\\
7858	7859	7940	7939\\
7859	7860	7941	7940\\
7860	7861	7942	7941\\
7861	7862	7943	7942\\
7862	7863	7944	7943\\
7863	7864	7945	7944\\
7864	7865	7946	7945\\
7865	7866	7947	7946\\
7866	7867	7948	7947\\
7938	7939	8020	8019\\
7939	7940	8021	8020\\
7940	7941	8022	8021\\
7941	7942	8023	8022\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
2.94247035870885	0.844002899169277	-0.915078330816816\\
2.89699324566698	0.75501692130615	-0.912155661642191\\
2.85148259021801	0.666102326473773	-0.909216564816661\\
2.80593341639567	0.577243620006973	-0.906207438782553\\
2.76034867011909	0.488427138695901	-0.903074245087032\\
2.71473339301135	0.399645021578885	-0.89976339901966\\
2.66909262473688	0.310893777188769	-0.896220655717244\\
2.6234306083101	0.222173061425992	-0.892390220555872\\
2.57775052623568	0.133484845526978	-0.888214150807836\\
2.53205447744812	0.0448328451556083	-0.88363198476957\\
2.48634358214646	-0.0437778888351932	-0.878580558550118\\
2.44061816778164	-0.132341278302782	-0.872994001688906\\
2.39487801306275	-0.220850459874578	-0.866803921064605\\
2.34912263398753	-0.309297983238435	-0.859939786178872\\
2.30335159695444	-0.397675981245379	-0.85232952112424\\
2.25756484334904	-0.485976324604985	-0.843900294264927\\
2.21176300955645	-0.5741907727437	-0.834579480661352\\
2.1659477269801	-0.662311131502399	-0.824295758375223\\
2.12012188860392	-0.750329427064175	-0.812980290497322\\
2.0742898717913	-0.838238103529618	-0.800567941176106\\
2.02845771098115	-0.926030248898252	-0.786998476025454\\
1.98263321818052	-1.01369985107629	-0.772217704068145\\
1.93682605309717	-1.10124208221864	-0.756178528252589\\
1.8910477479186	-1.18865360653694	-0.73884188273485\\
1.84531169380614	-1.27593290389938	-0.720177545772098\\
1.79963309701942	-1.36308059922925	-0.700164825762507\\
1.75402891229951	-1.45009978587412	-0.678793123713125\\
1.70851775995167	-1.53699632968462	-0.656062377820991\\
1.66311983129146	-1.6237791394124	-0.631983395086507\\
1.61785678507321	-1.71046038816726	-0.606578071602439\\
1.57275163548203	-1.79705567012436	-0.579879498379699\\
1.52782863044321	-1.88358407663293	-0.551931944450158\\
1.4831131175171	-1.97006817664313	-0.522790704682814\\
1.43863139358386	-2.05653388828306	-0.492521797249836\\
1.39441053393958	-2.14301023178949	-0.461201495686858\\
1.35047819638404	-2.22952895899287	-0.428915683354873\\
1.30686239644847	-2.31612406111842	-0.395759023794736\\
1.26359125115043	-2.4028311644414	-0.36183394856699\\
1.22069269059595	-2.48968683167948	-0.327249473968565\\
1.17819413931822	-2.57672779503133	-0.292119868555683\\
1.13612217228023	-2.66399015347042	-0.256563203589678\\
1.09450215368346	-2.751508571314	-0.220699827263715\\
1.05335786972685	-2.83931551647418	-0.184650809892127\\
1.01271116881433	-2.92744057480851	-0.148536410425626\\
0.972581624022139	-3.01590987173967	-0.112474614312559\\
0.932986232632651	-3.10474562439442	-0.0765797888712771\\
0.893939166134664	-3.19396583787802	-0.0409614953769552\\
0.855451581406214	-3.28358414910804	-0.00572348773690431\\
0.81753150015202	-3.3736098120333	0.0290370831032035\\
0.780183759511104	-3.46404781002414	0.0632302509605426\\
0.743410032570375	-3.55489907537794	0.0967736047944217\\
0.707208913763248	-3.64616079250483	0.129592459001346\\
0.671576061132257	-3.73782676034937	0.161619841916718\\
0.636504385375855	-3.82988779059527	0.192796325513147\\
0.601984274515285	-3.92233212065653	0.223069721792744\\
0.568003842813406	-4.01514582378667	0.252394672009892\\
0.534549193073388	-4.10831320228677	0.280732154152199\\
0.501604682419723	-4.20181715331153	0.308048932697737\\
0.469153182894222	-4.29563949985085	0.33431697326153\\
0.437176329490947	-4.38976128193622	0.35951284404572\\
0.405654749456806	-4.48416300496505	0.383617126655818\\
0.374568267701431	-4.57882484335642	0.406613861351532\\
0.343896083944934	-4.67372679877002	0.428490056461878\\
0.313616917786906	-4.76884881315479	0.449235298475403\\
0.283709118252063	-4.86417083834745	0.46884150769844\\
0.254150734654783	-4.95967286625656	0.487302893181108\\
0.224919545991428	-5.05533492727131	0.504616167851606\\
0.195993046786248	-5.151137069715	0.520781087592418\\
0.167348388823925	-5.24705933992118	0.535801372661382\\
0.138962281205504	-5.34308179035309	0.54968605230966\\
0.1108108567601	-5.43918455095074	0.56245123989451\\
0.0828695226604161	-5.53534800465177	0.574122293870314\\
0.0551128294496579	-5.6315531092036	0.584736250224904\\
0.0275144188560317	-5.72778190099855	0.594344328903185\\
4.71515373217515e-05	-5.82401819954001	0.603014230537429\\
-0.0273164207684274	-5.92024849884342	0.610831866125298\\
-0.0546029725580812	-6.01646297289644	0.617902122399793\\
-0.0818362712121499	-6.11265639297232	0.624348286282508\\
-0.109033254632587	-6.20882838783489	0.630309867431253\\
-0.136197440428178	-6.30498129151622	0.635938810721658\\
-0.163314911463894	-6.40111064978531	0.64139444890744\\
3.03154643368277	0.79851106611146	-0.914147813495878\\
2.9860526410214	0.709521081298299	-0.911181376559056\\
2.94052324651887	0.620581912298582	-0.908193369178504\\
2.89495466129687	0.531692912611738	-0.905133298155603\\
2.84935191222134	0.442846518645875	-0.901951775101409\\
2.80372056628483	0.354036682543041	-0.898598877601251\\
2.75806546699942	0.265259931603175	-0.895023379126519\\
2.71239039250393	0.176515210777459	-0.891171957281526\\
2.66669798430132	0.0878035280315658	-0.886988573527094\\
2.62098980822626	-0.000872387806336987	-0.882414054368636\\
2.57526650137934	-0.0895083756424418	-0.877385860950038\\
2.52952798507146	-0.17809907693906	-0.871838044263379\\
2.48377373132022	-0.266638125803213	-0.86570139740522\\
2.43800307105691	-0.355118304813045	-0.858903820450677\\
2.39221553045887	-0.443531677147582	-0.851370906776737\\
2.34641117977287	-0.531869705819552	-0.843026745694111\\
2.30059097768289	-0.620123371154606	-0.833794919679987\\
2.25475709423511	-0.70828329772806	-0.823599659423517\\
2.20891319674652	-0.796339901417089	-0.812367109151765\\
2.1630646858841	-0.884283565879575	-0.800026649728947\\
2.11721887286451	-0.972104855654588	-0.786512227939075\\
2.07138509299275	-1.05979477037857	-0.7717636462581\\
2.0255747549907	-1.14734504159768	-0.755727776699033\\
1.97980132928773	-1.23474847060159	-0.738359673060183\\
1.93408028133435	-1.32199930279665	-0.719623566239288\\
1.88842895792713	-1.40909363144047	-0.699493735626419\\
1.84286643555598	-1.4960298210085	-0.677955254906576\\
1.79741334008474	-1.58280893790869	-0.655004612467506\\
1.75209164688277	-1.66943517355277	-0.630650205232504\\
1.70692447002863	-1.75591624187204	-0.604912700883793\\
1.66193584850285	-1.84226373034718	-0.577825258261526\\
1.61715053635352	-1.9284933808385	-0.549433590557079\\
1.57259380254575	-2.01462527450473	-0.519795852085107\\
1.52829124445892	-2.10068389459007	-0.488982328022079\\
1.48426861669855	-2.18669804257859	-0.457074908284641\\
1.44055167410958	-2.27270058777864	-0.424166331983785\\
1.3971660248711	-2.35872803812343	-0.390359197444018\\
1.35413698676409	-2.44481993071552	-0.355764743981954\\
1.31148943769744	-2.5310180537073	-0.320501424483687\\
1.26924765091626	-2.61736552525245	-0.284693301039545\\
1.22743510640711	-2.7039057688126	-0.248468308118044\\
1.18607427296579	-2.79068143521003	-0.211956437674741\\
1.14518635993559	-2.87773332877953	-0.175287907098334\\
1.10479104311147	-2.96509939657694	-0.138591373248754\\
1.0649061748336	-3.05281383539696	-0.101992253739228\\
1.02554749288434	-3.14090636176884	-0.0656112102413622\\
0.986728345624289	-3.22940167638905	-0.0295628385953746\\
0.948459451358047	-3.31831913845346	0.00604540209355201\\
0.910748708141204	-3.40767264913623	0.0411140031432004\\
0.87360106648352	-3.49747072895102	0.0755519585194502\\
0.837018472337316	-3.58771676238321	0.109277064152458\\
0.800999882199908	-3.67840937581597	0.142215983555654\\
0.765541346887313	-3.76954291153067	0.174304106861517\\
0.730636156165597	-3.86110796100878	0.205485235308994\\
0.696275033320436	-3.95309192407609	0.235711125299988\\
0.662446367010433	-4.04547956560604	0.264940925835949\\
0.629136467275426	-4.1382535475468	0.293140541117396\\
0.596329833102867	-4.23139492011148	0.320281947130488\\
0.564009420172234	-4.32488356145566	0.346342487984247\\
0.532156898978777	-4.41869855969335	0.371304175395026\\
0.500752895209952	-4.51281853453742	0.395153013744774\\
0.469777205810143	-4.60722189826056	0.417878374123178\\
0.439208985501381	-4.70188705728246	0.439472444044986\\
0.409026899587629	-4.79679255684322	0.459929785153088\\
0.379209239686509	-4.89191717235016	0.479247038786935\\
0.34973399970234	-4.98723995255454	0.497422827843304\\
0.320578910051943	-5.08274022217339	0.514457911169894\\
0.291721429158164	-5.17839755525115	0.530355651249553\\
0.263138692970762	-5.27419173552528	0.545122853763861\\
0.234807426434626	-5.3701027259504	0.558771024803987\\
0.206703826419904	-5.46611067535793	0.571318064060077\\
0.178803435128849	-5.5621959942819	0.58279036725157\\
0.151081038395708	-5.65833953196829	0.593225247549346\\
0.12351064709693	-5.75452288007205	0.602673506556275\\
0.096065654902789	-5.85072881386543	0.611201898059213\\
0.0687193145404081	-5.94694185937962	0.618895145064013\\
0.0414457397824218	-6.04314894911094	0.62585711069887\\
0.0142217252569848	-6.13934010996505	0.632210710488874\\
-0.0129701971652457	-6.23550912589934	0.638096224051425\\
-0.0401368176685794	-6.33165402612797	0.643667895949517\\
-0.0672672665109076	-6.42777535366933	0.649089227927753\\
3.12063787183386	0.752938716832247	-0.913321640834141\\
3.07511317650811	0.66396163922355	-0.910279940551791\\
3.02955985424191	0.575017207172444	-0.907226787165383\\
2.98397064368975	0.486112489727929	-0.904105429670185\\
2.9383497926737	0.397245844893507	-0.900866654604459\\
2.89270254082954	0.308414317047657	-0.897462968340438\\
2.84703338844366	0.219615732681318	-0.893845998332947\\
2.80134573376622	0.13084933328104	-0.889965103542047\\
2.75564182562969	0.0421159137189845	-0.885766509571316\\
2.70992284552661	-0.0465822294201794	-0.881192754288777\\
2.6641890722537	-0.13524141483295	-0.876182368330348\\
2.6184401119545	-0.223856705024233	-0.870669767520122\\
2.57267518289047	-0.312422024863768	-0.864585360369188\\
2.52689344395645	-0.400930264055702	-0.857855883390423\\
2.48109435357305	-0.48937336528399	-0.850404973414145\\
2.43527804301336	-0.577742404293531	-0.842153973735159\\
2.38944568638669	-0.66602767093333	-0.833022954720454\\
2.3435998489212	-0.754218761769403	-0.822931913934461\\
2.29774479607901	-0.84230469539941	-0.8118021091634\\
2.25188674835774	-0.930274061112375	-0.799557471721149\\
2.20603407009718	-1.01811521014262	-0.786126047443684\\
2.16019738477531	-1.10581649667052	-0.77144141800928\\
2.11438961363642	-1.19336657318531	-0.755444064049216\\
2.06862593859426	-1.28075474209274	-0.738082641945158\\
2.02292369388512	-1.36797136267494	-0.719315156246322\\
1.97730219378785	-1.4550083097008	-0.699110017597658\\
1.9317825059323	-1.54185947700405	-0.677446980810832\\
1.88638718144475	-1.62852131595792	-0.654317958770058\\
1.84113995460189	-1.7149933947418	-0.62972770547946\\
1.79606542587164	-1.8012789594914	-0.603694356580898\\
1.75118874313734	-1.88738547295639	-0.576249809409249\\
1.70653529628356	-1.9733251005757	-0.54743991865107\\
1.66213043978118	-2.05911510868021	-0.517324479473825\\
1.61799925603166	-2.14477813589651	-0.485976968907277\\
1.57416636871276	-2.23034229796575	-0.45348401917912\\
1.53065581017359	-2.31584108927028	-0.419944603984519\\
1.48749094040283	-2.40131305222589	-0.385468930060801\\
1.44469440800367	-2.48680119860507	-0.350177041130585\\
1.4022881370632	-2.57235218425355	-0.314197157978241\\
1.36029331906555	-2.65801525908098	-0.277663795517512\\
1.31873038720325	-2.74384103535981	-0.240715713437333\\
1.27761895229768	-2.82988013643514	-0.203493769694015\\
1.23697768508356	-2.91618180206522	-0.166138754341335\\
1.19682413811751	-3.00279253342028	-0.128789283994848\\
1.157174510648	-3.08975485894155	-0.0915798342254283\\
1.11804336966692	-3.17710629183244	-0.0546389786120831\\
1.07944334830559	-3.26487853234477	-0.0180878899029408\\
1.04138484740827	-3.35309694577235	0.0179608579171621\\
1.00387576687799	-3.4417803233075	0.0534041662062724\\
0.966921290390289	-3.53094091076537	0.0881489647348782\\
0.930523741131135	-3.62058467216222	0.122112455685803\\
0.894682518576033	-3.71071174281812	0.155222076641868\\
0.859394118329022	-3.80131702053756	0.187415220443384\\
0.824652229846568	-3.89239084303368	0.218638755548811\\
0.790447901284075	-3.98391970394885	0.248848392430659\\
0.756769757096017	-4.07588696708255	0.278007940211868\\
0.723604252381517	-4.168273547234	0.306088494096687\\
0.690935947999381	-4.26105853507355	0.333067589209473\\
0.65874779172996	-4.35421975168724	0.358928351270421\\
0.627021392749381	-4.44773422528682	0.383658670070412\\
0.595737278968847	-4.54157858779315	0.40725041876919\\
0.564875129043482	-4.63572939262293	0.429698741246505\\
0.534413972857018	-4.730163357294	0.45100143145742\\
0.504332355942572	-4.82485753581029	0.471158433050558\\
0.474608464610683	-4.91978942668062	0.490171494077356\\
0.445220209617654	-5.01493702338028	0.508044019608788\\
0.416145267198177	-5.11027881556934	0.52478117298157\\
0.387361077480199	-5.20579375181365	0.540390281941043\\
0.358844802097711	-5.30146117806558	0.554881606056115\\
0.330573245797018	-5.39726077052828	0.568269512739707\\
0.302522751803781	-5.49317248601077	0.580574087107853\\
0.274669088740151	-5.58917655615422	0.591823162430434\\
0.246987359154331	-5.68525355221308	0.60205470143183\\
0.219451977197162	-5.78138454274887	0.611319385503702\\
0.192036785385872	-5.87755135721162	0.619683184378777\\
0.164715404413522	-5.97373695667667	0.62722959304749\\
0.137461927350607	-6.06992590804168	0.63406115036877\\
0.110252075537913	-6.16610498103013	0.640299814492138\\
0.0830650091690141	-6.26226398162599	0.646085793269365\\
0.0558867623855552	-6.358397129041	0.651574570059444\\
0.0287208181491996	-6.45450475273443	0.656932167552959\\
3.20972959205275	0.707293884952272	-0.912642128879141\\
3.16416943127267	0.61833550976961	-0.909494369014759\\
3.11858827874237	0.52939722709604	-0.906350160570653\\
3.07297691190173	0.44048864398665	-0.903147707310285\\
3.02733774223513	0.35161171898719	-0.899836001303602\\
2.98167500534382	0.262766115604926	-0.896368404417933\\
2.93599259796961	0.173951259087865	-0.892698739760439\\
2.89029350300249	0.0851672262291998	-0.888778977223876\\
2.84457963966889	-0.00358484957897634	-0.884557833031524\\
2.79885189779253	-0.0923026179048269	-0.879979910395992\\
2.7531102846102	-0.180982475541535	-0.874985198055069\\
2.70735415407311	-0.269619587919173	-0.86950884856335\\
2.66158250117999	-0.358207930856408	-0.863481212528011\\
2.61579430689815	-0.446740334736422	-0.85682812855433\\
2.56998891848002	-0.535208524889038	-0.84947147239124\\
2.52416644803269	-0.623603159410183	-0.841329960210651\\
2.47832817040316	-0.711913870522385	-0.832320186506945\\
2.43247690057893	-0.800129318697453	-0.822357862070295\\
2.38661733127108	-0.888237270489158	-0.811359205724578\\
2.34075631322381	-0.976224711549064	-0.799242437219196\\
2.29490306388947	-1.06407800580063	-0.785929318413538\\
2.24906929404006	-1.15178311045317	-0.771346694962519\\
2.20326924619633	-1.23932585470771	-0.755427999462232\\
2.15751964303126	-1.32669228786616	-0.738114687347733\\
2.11183954787634	-1.41386910021657	-0.719357586618097\\
2.06625014304306	-1.50084411747277	-0.699118149886222\\
2.02077443495786	-1.58760686646351	-0.677369601084011\\
1.9754368982741	-1.67414920583283	-0.654097968902942\\
1.93026307432401	-1.76046601035192	-0.629302994992613\\
1.88527914251192	-1.84655589079869	-0.602998898053667\\
1.8405114862899	-1.93242192326519	-0.575214966760138\\
1.79598627768802	-2.01807235265068	-0.545995946745206\\
1.75172910526323	-2.10352122592862	-0.515402181529731\\
1.70776466897852	-2.18878890296072	-0.483509465870028\\
1.66411656126102	-2.27390238794194	-0.450408573677911\\
1.62080714603669	-2.35889542486641	-0.416204431899509\\
1.57785753722556	-2.44380830730764	-0.381014926271574\\
1.53528766605125	-2.52868736721002	-0.344969343721185\\
1.49311641428517	-2.613584129103	-0.308206477732649\\
1.45136178034268	-2.69855414362189	-0.270872445233626\\
1.41004103910122	-2.78365554453103	-0.23311828421274\\
1.36917085601979	-2.86894740262605	-0.195097418199617\\
1.32876732220966	-2.95448797356085	-0.156963085061071\\
1.2888458888729	-3.04033295086065	-0.118865831980003\\
1.24942119509477	-3.12653383751362	-0.0809511753775377\\
1.21050679960089	-3.21313653889355	-0.0433575141004252\\
1.17211484179102	-3.30018025783864	-0.00621436740648444\\
1.13425566762124	-3.38769674285487	0.0303590121848867\\
1.09693746022247	-3.47570990714697	0.0662546250889333\\
1.06016591329449	-3.56423580422479	0.101376307934298\\
1.02394397827412	-3.65328291919563	0.135639933978474\\
0.988271705846501	-3.74285271616574	0.168973268793819\\
0.953146190668615	-3.83294037243467	0.201315532305254\\
0.91856161715132	-3.92353562885804	0.232616725623547\\
0.884509395224832	-4.01462369125465	0.262836783160022\\
0.850978368946594	-4.10618612783978	0.291944608076183\\
0.817955077712576	-4.19820172009831	0.319917043446323\\
0.785424049332307	-4.29064723729093	0.346737823996234\\
0.753368105674631	-4.38349811644876	0.372396545313452\\
0.721768664251481	-4.4767290393674	0.396887680235359\\
0.690606022309854	-4.57031440539529	0.420209666700866\\
0.659859613224708	-4.66422870377332	0.44236408840358\\
0.629508227884668	-4.75844679226186	0.463354969505462\\
0.599530196168569	-4.8529440902988	0.483188207520661\\
0.56990352550038	-4.94769669556259	0.50187117393501\\
0.540605994934358	-5.04268143317147	0.519412519394381\\
0.511615204443048	-5.13787584739279	0.535822228004218\\
0.482908580319323	-5.23325814710391	0.551111971381824\\
0.454463339205177	-5.32880711857772	0.565295814818345\\
0.426256415665992	-5.42450202238334	0.578391321843286\\
0.398264361974977	-5.52032249479822	0.590421085954123\\
0.370463234419513	-5.6162484771567	0.601414685928677\\
0.342828488338286	-5.7122601977159	0.611411011891562\\
0.315334913801062	-5.80833822871744	0.620460843430058\\
0.287956652948468	-5.90446363618514	0.628629482173732\\
0.260667342399644	-6.0006182338339	0.635999156834439\\
0.233440409875367	-6.09678495196418	0.642670839730428\\
0.206249527262372	-6.19294835343034	0.648765054168399\\
0.179069329174657	-6.28909541733745	0.654421232364419\\
0.151877761289417	-6.38521702422428	0.659795264164811\\
0.124669386550116	-6.48131152166434	0.665055331714962\\
3.2988134414408	0.661588243618623	-0.912137801546081\\
3.25321858748922	0.572650584634592	-0.908853879447207\\
3.20760846707634	0.483724717731494	-0.905590232492781\\
3.16197388678732	0.394820318439807	-0.902281927318639\\
3.11631591414301	0.305941061555582	-0.898876358741475\\
3.07063780572797	0.217088349872025	-0.895327318246681\\
3.02494282536822	0.128262958890684	-0.891590494883621\\
2.97923353437991	0.0394658928327223	-0.887620428327864\\
2.93351154140183	-0.0493011339515993	-0.8833685186885\\
2.88777747309138	-0.138035432520789	-0.878781753380919\\
2.8420310867228	-0.226733205320485	-0.873801930969026\\
2.79627148646706	-0.315389485475842	-0.868365260998885\\
2.75049741949009	-0.403998112328648	-0.862402284554194\\
2.70470763320114	-0.492551721332466	-0.85583809551128\\
2.65890127585147	-0.581041737639908	-0.84859285444354\\
2.61307832159566	-0.669458370883345	-0.840582583674069\\
2.56723999958386	-0.757790614571679	-0.831720220430075\\
2.5213892056399	-0.846026257733464	-0.821916891569329\\
2.47553087517679	-0.934151919228285	-0.811083362433205\\
2.4296722974267	-1.02215311671028	-0.79913160666142\\
2.38382335372014	-1.11001438274277	-0.785976444096758\\
2.3379966661248	-1.19771944025811	-0.771537199529403\\
2.29220764684513	-1.28525144868073	-0.755739344255596\\
2.24647444303108	-1.37259333078535	-0.738516092999646\\
2.20081777584956	-1.4597281888082	-0.719809938367895\\
2.15526067683386	-1.54663981632669	-0.699574111714573\\
2.10982812882022	-1.6333133096053	-0.677773961791724\\
2.06454662345598	-1.7197357779369	-0.654388240333299\\
2.0194436524976	-1.80589714640058	-0.629410277159847\\
1.97454715585539	-1.89179103594781	-0.602849017660684\\
1.92988495517044	-1.97741569469291	-0.574729884424062\\
1.88548420680421	-2.06277494113254	-0.545095414529463\\
1.84137091130606	-2.14787906585142	-0.514005616843175\\
1.79756951635858	-2.23274562492068	-0.481537991559306\\
1.75410264568535	-2.31740004811873	-0.447787158628035\\
1.71099097675171	-2.4018759810925	-0.412864053235759\\
1.66825327548291	-2.48621528526506	-0.37689466484492\\
1.62590657795863	-2.57046763454386	-0.340018320236973\\
1.58396648953411	-2.65468967412986	-0.302385538510133\\
1.54244755431774	-2.73894374248024	-0.26415551449522\\
1.50136363586015	-2.82329619914686	-0.225493313759711\\
1.4607282461566	-2.9078154434124	-0.186566884552102\\
1.42055476613617	-2.99256974502111	-0.147544007365356\\
1.38085651628485	-3.07762503274871	-0.108589309575163\\
1.34164665849101	-3.16304279457308	-0.0698614699602832\\
1.30293793561756	-3.24887823299045	-0.0315107258953759\\
1.26474227905465	-3.33517879198057	0.00632322435261018\\
1.22707033240022	-3.42198313262293	0.0435128585653578\\
1.18993094868273	-3.50932058874936	0.07994397163201\\
1.1533307183614	-3.59721108920595	0.115516316871396\\
1.11727357684187	-3.68566549534536	0.150143772723436\\
1.08176052598584	-3.77468627539768	0.183754083983701\\
1.04678948728414	-3.864268423072	0.216288244141491\\
1.01235528806206	-3.95440052552324	0.247699595295789\\
0.978449768611028	-4.04506589338318	0.277952724785888\\
0.945061988780371	-4.13624367970136	0.307022234153802\\
0.912178507597999	-4.22790993204849	0.334891447995248\\
0.879783708421671	-4.3200385398326	0.361551119552252\\
0.847860144000061	-4.41260205497302	0.386998178420499\\
0.816388879544547	-4.50557237723445	0.411234555114355\\
0.785349816465841	-4.59892130527049	0.434266108711808\\
0.754721984024642	-4.69262096087938	0.456101678235819\\
0.724483790263974	-4.78664409763144	0.476752276246631\\
0.694613226970899	-4.88096430659062	0.496230444346592\\
0.665088026002767	-4.9755561320937	0.51454979455532\\
0.63588576620403	-5.07039511021894	0.531724766980967\\
0.606983931527705	-5.16545774233254	0.547770641573954\\
0.57835992211555	-5.26072141646557	0.562703848108376\\
0.54999102127415	-5.35616429056254	0.576542621384691\\
0.521854322818637	-5.4517651538879	0.589308044926107\\
0.493926625425688	-5.54750328575125	0.601025512785401\\
0.466184303591934	-5.64335833348416	0.611726612308845\\
0.438603168284228	-5.73931023320847	0.621451388571051\\
0.411158333209972	-5.8353391962541	0.630250893291215\\
0.383824101808483	-5.93142578044311	0.63818984963199\\
0.356573879794208	-6.02755105937763	0.64534918468386\\
0.329380091967668	-6.12369689732072	0.651828101635644\\
0.302214056526605	-6.21984634299986	0.657745293891867\\
0.275045933575438	-6.31598422415285	0.663238863258601\\
0.247846432922076	-6.41209843190599	0.668464581732305\\
0.220601925961031	-6.50818450290796	0.673592842953988\\
3.38788592048652	0.615830532698979	-0.911832113416648\\
3.34225887987252	0.526914431305387	-0.908380325379369\\
3.2966202602318	0.438004618114535	-0.904967026535991\\
3.25096207221698	0.349109875851958	-0.901524951658576\\
3.20528491021137	0.260234371929868	-0.898000609687843\\
3.15959144616758	0.171380445655047	-0.894348527310855\\
3.11388449055286	0.0825498124629559	-0.890526436039538\\
3.06816626478056	-0.0062557342590198	-0.88649167067388\\
3.02243810096781	-0.0950338730493013	-0.88219862998284\\
2.97670036858587	-0.183781466082451	-0.877597054475567\\
2.93095255740595	-0.272494379742573	-0.872630916137683\\
2.88519347928868	-0.36116737387496	-0.867237784251387\\
2.83942156328988	-0.449794029590533	-0.861348590728126\\
2.79363522343537	-0.538366695141448	-0.854887756282598\\
2.74783327970108	-0.626876438015623	-0.847773655451803\\
2.70201541188569	-0.715312998689219	-0.83991939910732\\
2.65618262447428	-0.803664747449464	-0.831233904510813\\
2.6103376992727	-0.891918650457194	-0.821623211538551\\
2.56448561222311	-0.98006025483625	-0.810991994385637\\
2.51863389170222	-1.06807370512775	-0.799245213810614\\
2.47279289772987	-1.15594180505298	-0.786289856746995\\
2.42697600461014	-1.24364613938182	-0.772036717152446\\
2.38119967323295	-1.33116727102937	-0.756402182378561\\
2.3354834032913	-1.41848502847151	-0.739310000625533\\
2.28984955991537	-1.50557889818412	-0.720693014659006\\
2.24432307381913	-1.59242853581978	-0.700494852787747\\
2.19893101932121	-1.67901440770252	-0.678671568748917\\
2.15370208091776	-1.76531857016533	-0.655193217175842\\
2.10866592670413	-1.85132558739606	-0.630045341281834\\
2.06385251577032	-1.93702357802413	-0.603230335766573\\
2.01929137612623	-2.02240536629615	-0.574768632973359\\
1.97501089853612	-2.10746969565661	-0.544699646692092\\
1.93103769810862	-2.19222244210966	-0.513082398503185\\
1.88739609755073	-2.27667774419661	-0.479995748663971\\
1.84410778171362	-2.36085894909015	-0.445538159013789\\
1.80119166114977	-2.44479926415726	-0.40982692995559\\
1.7586639627782	-2.52854200439558	-0.372996876803636\\
1.71653853994479	-2.61214034158469	-0.335198441027571\\
1.67482736540973	-2.6956564921864	-0.296595266548028\\
1.6335411437144	-2.7791603267021	-0.257361306991881\\
1.59268995916703	-2.86272743901504	-0.217677563237221\\
1.55228386694601	-2.94643677307191	-0.177728578421118\\
1.51233334033945	-3.03036795719062	-0.137698837140155\\
1.47284950694925	-3.11459853435111	-0.0977692248972941\\
1.43384413776304	-3.19920129297916	-0.0581137018826588\\
1.39532938977979	-3.28424189356638	-0.0188963318408838\\
1.35731733853601	-3.36977695316881	0.0197312169643614\\
1.31981936496177	-3.45585269799894	0.0576316138086062\\
1.28284547694988	-3.54250423270868	0.0946832032489134\\
1.24640364814719	-3.62975541341391	0.130780730503923\\
1.2104992460414	-3.71761925886828	0.165835483587578\\
1.17513460198126	-3.80609879659257	0.199774912816315\\
1.1403087520294	-3.8951882208436	0.232541811524325\\
1.10601735410505	-3.9848742363267	0.264093155389566\\
1.07225276728272	-4.07513747226263	0.294398701718825\\
1.03900426539948	-4.16595387122611	0.323439445608217\\
1.00625834978731	-4.25729598132176	0.351206019188317\\
0.973999124295267	-4.34913410468756	0.377697105692189\\
0.942208698401894	-4.44143727710802	0.40291792434699\\
0.910867589519126	-4.53417407102542	0.426878827248366\\
0.87995510206004	-4.62731322690513	0.449594037072561\\
0.849449667329485	-4.72082412599408	0.471080545767959\\
0.819329134046086	-4.81467712176968	0.491357189730753\\
0.789571003940606	-4.9088437487993	0.510443916382877\\
0.76015261031752	-5.0032968273528	0.528361260052887\\
0.731051239830596	-5.0980104808847	0.545130050703389\\
0.702244199237883	-5.19296008222941	0.560771386007192\\
0.673708829838225	-5.28812214364233	0.575306903736621\\
0.645422472916076	-5.38347416604737	0.588759395098033\\
0.617362390052601	-5.47899446411126	0.601153797778579\\
0.589505642715918	-5.57466198581095	0.612518597077979\\
0.561828936033124	-5.67045614735373	0.62288764169093\\
0.534308431571196	-5.76635670563508	0.63230234529779\\
0.506919532042124	-5.86234368958943	0.640814195346148\\
0.479636634576333	-5.95839740748987	0.648487427600443\\
0.452432834721299	-6.05449853852517	0.6554016529799\\
0.425279538884612	-6.15062830433732	0.661654147927091\\
0.398145933819677	-6.24676870828892	0.667361449781924\\
0.370998470954703	-6.34290288637925	0.672659856338426\\
0.343802223280646	-6.43901609254572	0.677704526444935\\
0.316536723960519	-6.53510073502948	0.682667781665138\\
3.47694572436483	0.570026423343947	-0.911747266849025\\
3.43128920211521	0.481132666209814	-0.908092451920471\\
3.38562317198502	0.392241426880053	-0.904496317088309\\
3.33994142961169	0.303360351353017	-0.900889231144068\\
3.29424489401008	0.214493401425084	-0.897217332667084\\
3.24853615740028	0.125643243808756	-0.893436439044563\\
3.20281785921803	0.0368121259395793	-0.889506835731413\\
3.15709202636344	-0.0519975969635873	-0.885389153449994\\
3.11135977542359	-0.140783090185201	-0.881041293911513\\
3.06562122491932	-0.229540774270105	-0.876416237438129\\
3.01987556329641	-0.318266138304726	-0.871460557547145\\
2.97412124215021	-0.40695360699239	-0.866113508282715\\
2.92835627214098	-0.495596439893577	-0.860306597107021\\
2.88257860210854	-0.58418664596426	-0.853963590727445\\
2.83678656216003	-0.672714902127399	-0.847000918473705\\
2.79097935000835	-0.761170470326737	-0.839328440250459\\
2.74515753759837	-0.849541112946035	-0.830850539402817\\
2.69932357302757	-0.937813011406549	-0.821467491287524\\
2.65348225166294	-1.02597069702347	-0.81107705102538\\
2.60764113053189	-1.11399700671988	-0.799576201906076\\
2.56181086152142	-1.20187307898378	-0.786863010135277\\
2.51600542139909	-1.28957840764477	-0.77283854109082\\
2.47024221983951	-1.37709097283745	-0.757408804729045\\
2.42454207027298	-1.46438747004494	-0.740486710370762\\
2.37892901249139	-1.55144365931871	-0.721994020932674\\
2.33342998085977	-1.63823485726547	-0.701863301419589\\
2.28807431822556	-1.72473659341971	-0.680039854718206\\
2.242893143772	-1.81092544907935	-0.656483629104178\\
2.19791859350644	-1.89678008928938	-0.631171067232992\\
2.15318296470113	-1.98228248621313	-0.604096847674953\\
2.10871780958247	-2.06741931388253	-0.575275450110033\\
2.06455303721061	-2.15218347038044	-0.544742457506318\\
2.02071609332856	-2.23657565524526	-0.512555496451121\\
1.97723129302622	-2.32060590017355	-0.478794713347296\\
1.93411937746062	-2.40429492430632	-0.443562691547143\\
1.8913973515123	-2.48767516701864	-0.406983733431147\\
1.84907863365995	-2.57079134700464	-0.369202461129845\\
1.80717351428594	-2.65370041148493	-0.330381727691061\\
1.76568987832843	-2.73647077620028	-0.290699873479504\\
1.72463410901254	-2.81918081456954	-0.25034740628917\\
1.68401205871168	-2.90191662776891	-0.209523223864709\\
1.64382995763833	-2.98476920721345	-0.168430530602194\\
1.60409513552752	-3.06783117486638	-0.127272623319098\\
1.56481645645523	-3.15119334232281	-0.0862487322794529\\
1.52600440874603	-3.23494135634537	-0.0455501021600028\\
1.48767084308373	-3.31915269092921	-0.00535648321665187\\
1.4498284028308	-3.40389420486487	0.0341668236745466\\
1.41248973178596	-3.48922041628942	0.0728712613555886\\
1.37566656924513	-3.57517256367994	0.110626587649204\\
1.33936884735977	-3.66177843983517	0.147321708702114\\
1.30360389280194	-3.74905291408725	0.182864805808207\\
1.26837580849496	-3.83699900707615	0.217182827363928\\
1.23368507830816	-3.92560935575636	0.250220448115159\\
1.19952840479806	-4.01486790292092	0.281938616378655\\
1.16589876251102	-4.10475166083997	0.312312816047966\\
1.13278563005673	-4.19523242614548	0.341331165227335\\
1.10017535388927	-4.28627835617591	0.368992459856402\\
1.06805159451642	-4.37785534998782	0.395304251933973\\
1.036395809683	-4.46992820620777	0.420281031210842\\
1.00518773660079	-4.56246155270172	0.443942559364085\\
0.974405844383578	-4.65542055908495	0.466312388842949\\
0.944027736849318	-4.74877145289006	0.487416586136381\\
0.914030493723065	-4.84248186489563	0.507282671730986\\
0.884390944501019	-4.93652103009612	0.525938786421057\\
0.855085873720754	-5.03085986945307	0.543413095276604\\
0.826092159289904	-5.12547097513023	0.559733445408643\\
0.79738684715454	-5.22032851935913	0.574927300248482\\
0.768947166267831	-5.31540810511099	0.589021979573483\\
0.740750487836854	-5.41068657578326	0.602045238811496\\
0.712774232375529	-5.50614180125375	0.61402622078416\\
0.684995727229429	-5.60175245867037	0.624996805383967\\
0.657392015810891	-5.6974978275949	0.634993365209945\\
0.629939617319196	-5.7933576195459	0.644058905948725\\
0.602614231269253	-5.88931186012911	0.652245528428813\\
0.575390373157826	-5.98534083605344	0.659617095606861\\
0.548240914324273	-6.08142510766125	0.666251925078513\\
0.521136482330661	-6.17754556969141	0.672245260926106\\
0.494044686425604	-6.27368352732629	0.677711215976858\\
0.466929361139876	-6.36982080565885	0.682783840855976\\
0.439751691375063	-6.46594042822451	0.687617095344562\\
0.412485687577402	-6.56203170037181	0.6923845176082\\
3.56599238796006	0.524178858208997	-0.911906967724883\\
3.52030868961267	0.435308751333781	-0.908008797329423\\
3.47461638474868	0.346438407515707	-0.904192144828714\\
3.42891133645328	0.257574397334137	-0.90038442169281\\
3.38319542064294	0.168720118382626	-0.896531573587332\\
3.33747163511188	0.0798781480169608	-0.892591248832626\\
3.29174275438971	-0.00894907755478223	-0.88852695632561\\
3.24601078261949	-0.097758883152976	-0.884303327555122\\
3.20027669875478	-0.186548070054363	-0.879882458162324\\
3.15454038218423	-0.275312694167581	-0.875221201428373\\
3.10880068227202	-0.364047894077151	-0.870269261897445\\
3.06305561141395	-0.452747755583517	-0.864967960676255\\
3.01730264551535	-0.541405198405363	-0.859249580303459\\
2.9715391165655	-0.630011871818261	-0.853037226480608\\
2.9257626805471	-0.718558048847554	-0.846245159165353\\
2.87997184094225	-0.807032512628237	-0.838779547469402\\
2.83416650446313	-0.895422433222541	-0.830539596533677\\
2.78834854230785	-0.983713238150509	-0.821418986209878\\
2.74252232797929	-1.07188848478657	-0.811307556121431\\
2.6966952218899	-1.15992974734228	-0.800093172570167\\
2.65087797358398	-1.24781653528492	-0.787663720458392\\
2.60508501414397	-1.33552626379998	-0.773909176475456\\
2.55933461385299	-1.42303430046129	-0.75872373539956\\
2.51364888328586	-1.5103141157439	-0.742007976018458\\
2.46805359985671	-1.59733756827791	-0.723671063541111\\
2.42257784700829	-1.68407535826127	-0.703632988850332\\
2.37725346050651	-1.77049768318444	-0.681826840060975\\
2.33211428656542	-1.85657512745067	-0.658201088478654\\
2.28719527033801	-1.94227980978087	-0.632721850489562\\
2.24253141056394	-2.02758679768612	-0.605375061756648\\
2.19815663576934	-2.1124757755071	-0.576168474019032\\
2.15410267709128	-2.19693292138868	-0.545133362103037\\
2.1103980291619	-2.28095291057646	-0.512325813837957\\
2.06706709942128	-2.364540921172	-0.477827472197243\\
2.02412964362555	-2.44771447969968	-0.441745609620114\\
1.98160056809017	-2.53050495496749	-0.404212439713823\\
1.93949014638708	-2.61295849784677	-0.365383609875915\\
1.89780465186071	-2.69513623887939	-0.325435866319216\\
1.85654735291873	-2.77711359926151	-0.28456393564307\\
1.81571976404371	-2.85897864324505	-0.242976719068199\\
1.77532300193631	-2.94082949500829	-0.200892941760536\\
1.73535907268552	-3.02277094853061	-0.158536436471402\\
1.69583191894595	-3.104910498842	-0.116131265591945\\
1.65674808733579	-3.18735410001866	-0.0738968974651887\\
1.61811693121415	-3.27020199499298	-0.0320436510174704\\
1.57995033284203	-3.35354495644584	0.00923139251845121\\
1.54226199865479	-3.43746122709114	0.0497478404053033\\
1.50506643891031	-3.52201436058102	0.0893446716812952\\
1.46837777841468	-3.60725205670569	0.127882072745589\\
1.43220855385385	-3.69320597504121	0.165242400523039\\
1.39656863697479	-3.77989241680754	0.201330304202084\\
1.36146438790705	-3.86731369759257	0.236072086701941\\
1.32689809844031	-3.9554599991386	0.26941442640447\\
1.29286774035882	-4.04431148524615	0.301322604739959\\
1.25936699631403	-4.13384048866173	0.331778394731671\\
1.22638552445969	-4.22401361361796	0.360777760740387\\
1.19390939428668	-4.31479364331374	0.388328503436706\\
1.16192162839924	-4.40614118542507	0.414447960547223\\
1.13040279053258	-4.49801602651811	0.439160847440268\\
1.09933157063762	-4.59037819532279	0.462497295898883\\
1.06868533036825	-4.68318875465854	0.484491127301008\\
1.03844058454098	-4.77641035328039	0.505178379633116\\
1.00857340467815	-4.87000757372473	0.524596097017142\\
0.979059738931778	-4.96394711233041	0.542781385585281\\
0.9498756484186	-5.05819782484527	0.559770739790956\\
0.920997463532207	-5.15273066696004	0.575599647320141\\
0.892401865550963	-5.24751855492722	0.590302487046591\\
0.864065899268764	-5.34253616792951	0.603912741079358\\
0.835966921804361	-5.43775971150176	0.61646354679842\\
0.808082491433467	-5.53316666016823	0.627988615635265\\
0.780390198319782	-5.62873549725302	0.63852353996353\\
0.752867436303831	-5.72444546987634	0.648107495716565\\
0.725491111153169	-5.82027637635462	0.656785324620501\\
0.698237275392085	-5.91620840003963	0.664609945498057\\
0.67108067240951	-6.0122219961706	0.671644999573076\\
0.643994162866027	-6.10829782465743	0.677967582373406\\
0.616947998108968	-6.20441670132949	0.683670858907564\\
0.589908925134496	-6.30055952178759	0.688866307039927\\
0.562839327613438	-6.39670716054182	0.693685310757121\\
0.535698124106209	-6.49284086828139	0.698279958365666\\
0.508454916341232	-6.58894709276323	0.702823962312346\\
3.65502548669907	0.47828826932157	-0.912339039067289\\
3.60931632464872	0.389444003665432	-0.908150268465044\\
3.56359864811061	0.300597272714011	-0.904069252485268\\
3.51787055951125	0.211753754132171	-0.900019417162095\\
3.47213538647237	0.122916120146922	-0.895946371183284\\
3.42639695098209	0.0340865917872047	-0.891810014657807\\
3.38065844582301	-0.0547324722515	-0.887577797012974\\
3.33492201974118	-0.143538299894563	-0.883219191075238\\
3.28918859412663	-0.232327496051251	-0.878701340078905\\
3.24345782431016	-0.321095866164042	-0.873985756393547\\
3.1977281846416	-0.409838267470914	-0.869025928848635\\
3.15199716845749	-0.498548482036709	-0.863765712707923\\
3.10626159595029	-0.58721910247561	-0.858138406489526\\
3.06051802162562	-0.675841419642168	-0.852066444681333\\
3.01476322944281	-0.764405301967568	-0.84546164739189\\
2.96899479850261	-0.852899058440908	-0.838225967690658\\
2.92321171627465	-0.941309281165524	-0.830252669972535\\
2.87741501097706	-1.02962066850138	-0.821427864593711\\
2.83160837073331	-1.11781583550793	-0.811632320678075\\
2.78579871495901	-1.20587512426418	-0.800743483385599\\
2.73999668299405	-1.29377643240108	-0.788637634274654\\
2.69421700588063	-1.38149508382627	-0.775192151475094\\
2.64847872895389	-1.46900377131164	-0.760287846444231\\
2.60280525539295	-1.55627260647636	-0.743811371758168\\
2.55722418439159	-1.64326931856247	-0.72565770569512\\
2.51176692298175	-1.72995964856073	-0.705732721334321\\
2.46646805897469	-1.81630798830955	-0.683955839045479\\
2.42136449520627	-1.90227831309596	-0.660262741798791\\
2.37649436310359	-1.98783544850474	-0.634608104631026\\
2.33189575644451	-2.0729466952266	-0.606968256396178\\
2.28760535263127	-2.15758380729922	-0.577343658417379\\
2.24365701582815	-2.24172527927312	-0.54576105638762\\
2.2000804993887	-2.32535884774933	-0.512275144376938\\
2.15690037858244	-2.40848405714122	-0.476969577705892\\
2.11413534314484	-2.49111468587289	-0.439957187494491\\
2.07179795834639	-2.57328078746909	-0.401379284054023\\
2.02989496160969	-2.65503008207029	-0.361403986231439\\
1.98842810170174	-2.73642844761112	-0.32022357406012\\
1.94739545622423	-2.81755931225173	-0.27805092575022\\
1.906793091541	-2.89852184047296	-0.235115160121035\\
1.86661687067446	-2.97942792666179	-0.191656656238707\\
1.8268641817843	-3.0603981465638	-0.147921659680506\\
1.78753536158539	-3.14155694770499	-0.10415670825048\\
1.74863462695875	-3.22302746220756	-0.0606031195227408\\
1.71017039870859	-3.30492638007273	-0.0174917792091534\\
1.67215499137715	-3.38735931670617	0.0249615464774275\\
1.63460373521702	-3.47041704504702	0.0665601797464601\\
1.59753367342291	-3.55417285146861	0.107129627999229\\
1.56096202602961	-3.63868113594119	0.146519708142302\\
1.52490462501177	-3.72397723515693	0.184605659999202\\
1.48937450464825	-3.81007832516076	0.221288275410097\\
1.45438078549522	-3.89698517378504	0.256493130703807\\
1.41992793153174	-3.98468447004305	0.290169060253753\\
1.38601540073258	-4.0731514557329	0.322286042364131\\
1.35263765945732	-4.16235261516121	0.352832683248941\\
1.31978449644203	-4.25224822996067	0.381813481067272\\
1.2874415543363	-4.34279466511421	0.409246033269726\\
1.25559099373149	-4.43394630939621	0.435158321933362\\
1.22421221257587	-4.52565714177901	0.459586178785469\\
1.19328255828103	-4.61788193168753	0.482570999135353\\
1.1627779866555	-4.71057710490818	0.504157745644948\\
1.13267363803764	-4.80370131994228	0.524393261039412\\
1.10294431478952	-4.897215804074	0.543324894394276\\
1.07356485483408	-4.99108449706152	0.560999438327434\\
1.04451040310521	-5.08527404559254	0.577462373251359\\
1.01575658702425	-5.17975368543745	0.592757418249365\\
0.987279604008756	-5.27449504201363	0.606926394261571\\
0.959056229160116	-5.3694718747544	0.620009412071513\\
0.931063750166425	-5.46465978670576	0.632045402983665\\
0.903279834435398	-5.56003591819313	0.643073012007568\\
0.875682330714409	-5.65557864185984	0.653131869864821\\
0.848249003989318	-5.75126727514698	0.662264249520843\\
0.820957198214028	-5.84708182422776	0.670517094002651\\
0.793783416331101	-5.94300276901496	0.677944374557278\\
0.766702801191708	-6.03901089032985	0.684609702394112\\
0.739688495158841	-6.13508712592042	0.690589075400058\\
0.712710854296978	-6.23121242147722	0.695973597124013\\
0.68573651703081	-6.32736752460664	0.700871966215781\\
0.658727516268342	-6.42353271467747	0.705412523236025\\
0.631641900463999	-6.51968795161659	0.709744779310472\\
0.604445784070149	-6.61581719780994	0.714041384342755\\
3.7440440469752	0.432352602336657	-0.913078272147892\\
3.69831054305393	0.343537557539249	-0.90854287519747\\
3.65256807863261	0.254717989553225	-0.904145689444496\\
3.60681715942162	0.165898917155273	-0.899804724822024\\
3.56106297055359	0.0770822381609801	-0.895464816333502\\
3.51531050241613	-0.0117303452527815	-0.891088388088441\\
3.46956360204945	-0.100536751521531	-0.886647539767634\\
3.42382470418957	-0.189334307091862	-0.882117517820055\\
3.3780947418444	-0.278119589748792	-0.877471509457142\\
3.33237316069625	-0.366888287445089	-0.872676627603326\\
3.28665802946878	-0.455635070620973	-0.867690939627205\\
3.24094624997056	-0.544353477092948	-0.862461410953955\\
3.19523387161504	-0.633035803919332	-0.856922663031517\\
3.14951651223044	-0.721672996434639	-0.850996466875135\\
3.10378988086341	-0.810254522568702	-0.844591901617805\\
3.05805038994119	-0.898768221177234	-0.83760610341879\\
3.01229583499894	-0.987200116381801	-0.829925519824017\\
2.96652611176103	-1.07553419537792	-0.821427575660624\\
2.92074393389462	-1.1637521540813	-0.811982654804573\\
2.87495551076254	-1.25183312260632	-0.801456310690144\\
2.82917114281536	-1.33975339042883	-0.789711636795312\\
2.78340569225776	-1.42748615907098	-0.776611753192288\\
2.73767888766841	-1.51500135843709	-0.762022391468114\\
2.69201542312197	-1.60226557170878	-0.745814582283658\\
2.64644481552107	-1.68924212279475	-0.727867462612779\\
2.6010009894771	-1.77589138883396	-0.708071219858789\\
2.55572156885363	-1.8621714063441	-0.686330176146161\\
2.51064686971985	-1.94803884052004	-0.662565988875185\\
2.46581861210406	-2.03345037945919	-0.636720906001725\\
2.42127839752597	-2.11836459514599	-0.608760971301196\\
2.377066033968	-2.20274427803813	-0.578679032453746\\
2.33321782575698	-2.28655920108534	-0.546497370330923\\
2.28976497680428	-2.36978920396747	-0.512269748383405\\
2.24673227450569	-2.4524274150774	-0.476082682123441\\
2.20413722100792	-2.53448335713396	-0.438055753281343\\
2.16198975291358	-2.61598562538773	-0.398340840558025\\
2.12029263786306	-2.69698379960787	-0.3571202043139\\
2.07904256003123	-2.77754926526598	-0.314603438049444\\
2.03823181545215	-2.85777468342521	-0.271023375470236\\
1.99785044634791	-2.93777196258522	-0.226631109119703\\
1.95788856819424	-3.01766873902131	-0.18169032846142\\
1.91833860030496	-3.0976035452578	-0.136471219238905\\
1.87919711174811	-3.1777200125838	-0.0912441830153392\\
1.84046604278164	-3.25816058428889	-0.046273639295176\\
1.80215315120732	-3.33906028701361	-0.00181216582387094\\
1.76427164742449	-3.42054110372342	0.0419047830922325\\
1.72683909997576	-3.50270741273272	0.084663366228017\\
1.689875792686	-3.58564281700671	0.126274877438639\\
1.65340277746757	-3.66940851235007	0.166578177130264\\
1.61743988471496	-3.75404316328652	0.205440976091251\\
1.58200392754737	-3.83956410084803	0.242759988178782\\
1.54710727752994	-3.92596954830304	0.278460041325871\\
1.51275691367717	-4.01324152840038	0.312492299088459\\
1.47895396991224	-4.10134910641111	0.344831789414007\\
1.44569374186003	-4.19025166552911	0.375474458944496\\
1.4129660695617	-4.27990197891807	0.4044339697777\\
1.38075599034905	-4.37024891964149	0.431738434862489\\
1.349044553109	-4.46123972276109	0.457427254227625\\
1.31780969627786	-4.55282177455612	0.481548173977874\\
1.28702711116873	-4.64494394828203	0.504154649759235\\
1.25667103434123	-4.73755753404955	0.525303561001172\\
1.22671493375346	-4.83061682454578	0.545053294628143\\
1.1971320710465	-4.92407942183958	0.563462198259899\\
1.16789593552234	-5.01790632697929	0.580587392917967\\
1.13898055419324	-5.11206186664021	0.596483932640123\\
1.11036068729154	-5.20651350215597	0.611204301276489\\
1.08201192065811	-5.30123155756837	0.624798242904107\\
1.05391066629855	-5.39618889586856	0.637312929486518\\
1.026034080791	-5.4913605668225	0.648793475443497\\
0.998359908631729	-5.5867234456468	0.65928381170322\\
0.970866254310716	-5.68225587889703	0.668827929895232\\
0.943531283081095	-5.77793735145996	0.677471499313498\\
0.916332846143037	-5.87374818537424	0.685263844372668\\
0.889248021511776	-5.96966927592275	0.692260248450137\\
0.862252557657592	-6.06568186145279	0.698524522135557\\
0.83532020419418	-6.16176730927012	0.704131742042057\\
0.808421915645869	-6.25790688069847	0.709171033989662\\
0.781524935967516	-6.35408142159332	0.713748247990932\\
0.754591914459314	-6.45027096332577	0.717988371809125\\
0.727581184890805	-6.54645465343252	0.722037660673424\\
0.700456152038161	-6.64261440333009	0.72606639938278\\
3.83304596980331	0.38636715429668	-0.914169696159483\\
3.78728879077382	0.297586211525183	-0.909220856907286\\
3.74152186547873	0.208798569904558	-0.90444579272416\\
3.6957483139359	0.120008858427529	-0.899755267532749\\
3.64997553368168	0.0312182212533178	-0.895092627901679\\
3.60420995751114	-0.0575722501295929	-0.890422940016714\\
3.55845626318179	-0.14636090127106	-0.885723632611315\\
3.51271727235024	-0.235145329295276	-0.880976727234518\\
3.46699397836488	-0.323922252632569	-0.876162585222967\\
3.42128562864927	-0.412687386618298	-0.871255024060426\\
3.37558986543299	-0.501435326166089	-0.866217644694493\\
3.32990294318629	-0.590159439250579	-0.861001233992205\\
3.28422004295378	-0.678851768156843	-0.85554213622475\\
3.23853569955767	-0.767502927965569	-0.849761507286659\\
3.19284434852301	-0.856101986583066	-0.843565369050613\\
3.1471409869999	-0.944636309196501	-0.836845371516396\\
3.10142192908909	-1.03309135270562	-0.829480155176271\\
3.05568562315301	-1.12145040195147	-0.821337194491282\\
3.00993348869672	-1.20969424836101	-0.812275002720256\\
2.96417072399385	-1.29780082178203	-0.802145591734961\\
2.91840703250374	-1.38574479697115	-0.790797106597542\\
2.87265721531032	-1.47349720717033	-0.778076588606102\\
2.82694157731137	-1.56102510869311	-0.763832855155897\\
2.78128609630152	-1.6482913527586	-0.747919512694879\\
2.73572230700736	-1.73525453382992	-0.730198134023584\\
2.69028685814762	-1.8218691963504	-0.710541629155074\\
2.64502071198615	-1.90808639165589	-0.688837818590891\\
2.59996797495852	-1.99385468028465	-0.664993180715531\\
2.55517437636457	-2.07912166723205	-0.638936695315732\\
2.51068544978225	-2.1638361340174	-0.610623649634283\\
2.46654451635781	-2.24795078783379	-0.580039220331594\\
2.42279061527834	-2.33142558310406	-0.547201603602245\\
2.37945656676012	-2.41423148703503	-0.512164445362258\\
2.33656737736268	-2.49635446592704	-0.475018330605332\\
2.29413919701159	-2.57779937603802	-0.435891128545791\\
2.25217900480616	-2.65859336883496	-0.394947055689468\\
2.21068513431178	-2.73878838406362	-0.352384404787753\\
2.16964865304018	-2.81846232138378	-0.308431981832858\\
2.12905549689291	-2.89771856175279	-0.263344382324858\\
2.08888914627789	-2.97668365225437	-0.217396310192946\\
2.04913353735743	-3.05550315927948	-0.170876190976337\\
2.00977584922976	-3.1343359098491	-0.124079354511588\\
1.97080880963437	-3.21334704634938	-0.0773010664608567\\
1.9322322219222	-3.29270048089543	-0.0308296804378555\\
1.89405352652937	-3.37255142205796	0.0150598298780161\\
1.85628735192001	-3.4530396410689	0.0601117137550655\\
1.81895415653398	-3.53428404611121	0.104094435925289\\
1.7820781870945	-3.61637895909878	0.146804623152623\\
1.74568505757958	-3.69939227117323	0.188069816524555\\
1.70979927587619	-3.78336542989838	0.227749947233672\\
1.67444201319213	-3.8683150197937	0.265737534512085\\
1.63962933766914	-3.95423556523801	0.301956690193375\\
1.60537103813265	-4.04110312272438	0.336361092365227\\
1.57167006737458	-4.12887923449064	0.368931149018157\\
1.53852255359898	-4.21751487258119	0.399670604037549\\
1.50591827348918	-4.3069540904935	0.428602840674491\\
1.47384145319388	-4.39713719781748	0.455767115517061\\
1.44227176092688	-4.48800336500967	0.481214916348953\\
1.41118537000781	-4.57949264016337	0.505006588867303\\
1.38055599631687	-4.67154741297299	0.527208328146346\\
1.35035584248364	-4.76411339345196	0.547889587178761\\
1.32055640772819	-4.85714018771044	0.567120920595378\\
1.29112914423421	-4.95058155486351	0.584972258252642\\
1.26204595713608	-5.04439542258724	0.601511590445809\\
1.23327955577423	-5.13854372794196	0.616804042454961\\
1.20480366966235	-5.2329921378252	0.630911318641367\\
1.17659314473992	-5.32770969178218	0.643891502775477\\
1.14862393505219	-5.42266839999966	0.655799209109041\\
1.12087300291384	-5.51784282155502	0.666686085551508\\
1.09331813752575	-5.61320964226974	0.676601674202397\\
1.06593769835081	-5.70874726729945	0.685594633933162\\
1.03871028558858	-5.8044354400276	0.693714323768613\\
1.01161433605804	-5.90025489480409	0.701012734185136\\
0.984627639047543	-5.9961870452784	0.707546736531229\\
0.957726763819711	-6.09221370116487	0.713380599812477\\
0.93088638947283	-6.18831679313065	0.718588701233953\\
0.904078530688356	-6.28447806819837	0.723258335462205\\
0.877271667566114	-6.38067870273486	0.727492512986986\\
0.850429875599744	-6.47689880979594	0.731412645512436\\
0.823512706246299	-6.57311717723106	0.735161129347304\\
0.796481533415083	-6.66931411944882	0.738904620047104\\
3.92202733436951	0.340324239731069	-0.915672330651641\\
3.8762469679979	0.251584140472111	-0.910230303829996\\
3.83045586532377	0.16283478490876	-0.905003664709967\\
3.78466005094953	0.0740807244731163	-0.899893703535158\\
3.73886946118733	-0.0146775745133261	-0.894841290848515\\
3.69309217786856	-0.103439672725919	-0.889814096499636\\
3.64733381769578	-0.192204459631824	-0.884795515216897\\
3.60159763930119	-0.280969962724462	-0.879775404544021\\
3.55588471856832	-0.36973321327213	-0.874742564661649\\
3.51019411384701	-0.458490112693522	-0.869678798995839\\
3.46452303737643	-0.547235306941574	-0.864554384693018\\
3.41886706978023	-0.635962079100695	-0.859324810061192\\
3.37322045857455	-0.72466225988507	-0.853928668819738\\
3.32757653649838	-0.81332614328979	-0.848286619188731\\
3.28192828259911	-0.901942385030734	-0.842301313533887\\
3.23626903058612	-0.990497857152857	-0.835858186089765\\
3.19059330834506	-1.07897743419441	-0.828826962982273\\
3.14489777329201	-1.16736369397998	-0.821063742352947\\
3.09918219321598	-1.25563652785234	-0.812413491899931\\
3.0534504126062	-1.34377266904126	-0.802712830188861\\
3.00771123972358	-1.43174516249577	-0.79179299425331\\
2.96197918831814	-1.51952281438082	-0.779482942076674\\
2.91627500828629	-1.60706967487861	-0.765612584687971\\
2.87062594091899	-1.6943446245117	-0.750016178819795\\
2.82506563734745	-1.78130115194757	-0.732535929277575\\
2.77963368543587	-1.86788742888472	-0.713025845485252\\
2.73437470376143	-1.95404680210684	-0.691355868014365\\
2.68933698461571	-2.03971882923045	-0.667416230970726\\
2.64457070329241	-2.12484097679702	-0.641121961083592\\
2.60012575825648	-2.20935107060633	-0.612417343357733\\
2.55604936294395	-2.2931905333382	-0.581280117517437\\
2.51238356813592	-2.37630836174844	-0.547725121403409\\
2.46916294400357	-2.45866568866583	-0.511807078225552\\
2.42641268099258	-2.54024065407656	-0.473622242061368\\
2.38414736703583	-2.62103319199447	-0.433308672485234\\
2.34237065685473	-2.70106924776381	-0.391044999718027\\
2.30107596537248	-2.78040389727378	-0.347047653933606\\
2.260248197964	-2.85912286465564	-0.301566648914208\\
2.21986639060579	-2.93734203847597	-0.25488011252892\\
2.17990699510898	-3.01520476498401	-0.207287829721999\\
2.14034743375375	-3.09287693246208	-0.159104101036996\\
2.1011694869347	-3.17054012173871	-0.110650224140662\\
2.06236208252503	-3.24838334448446	-0.0622468884653733\\
2.02392313042425	-3.32659408160324	-0.0142067485011135\\
1.98586018017832	-3.4053494341684	0.0331725787002063\\
1.94818985085986	-3.48480818864442	0.0796148573600054\\
1.91093615928442	-3.5651044760517	0.124870690923277\\
1.87412802221413	-3.64634349185407	0.168721881753658\\
1.83779630373361	-3.7285994776923	0.21098451504638\\
1.80197080635368	-3.81191589475782	0.251510651245267\\
1.76667756505304	-3.89630748685696	0.290188597762057\\
1.73193671291649	-3.98176377221414	0.326941830585189\\
1.69776106949075	-4.06825343150598	0.361726732640833\\
1.66415548424506	-4.15572907102798	0.394529391931381\\
1.63111686853006	-4.24413191505706	0.425361747038306\\
1.59863478242264	-4.33339609382424	0.454257376725669\\
1.56669241075617	-4.42345231664738	0.481267207764049\\
1.53526776098681	-4.5142308328899	0.50645536954598\\
1.50433493564015	-4.60566367377119	0.529895366534124\\
1.47386536415335	-4.69768623080111	0.551666680402282\\
1.44382891445158	-4.79023826290692	0.571851860833884\\
1.41419483747345	-4.88326443891981	0.590534122182486\\
1.38493252462251	-4.97671452113641	0.607795434480014\\
1.35601207753608	-5.07054328514381	0.623715081181436\\
1.32740470194032	-5.16471025593023	0.638368650582892\\
1.2990829438779	-5.25917932407826	0.651827430221516\\
1.27102078873735	-5.35391829082953	0.664158180650213\\
1.24319364270549	-5.44889837820275	0.675423273783968\\
1.21557821366842	-5.54409373050256	0.68568118892374\\
1.18815230504202	-5.63948092624433	0.694987364529779\\
1.16089453206403	-5.73503851409639	0.703395404465029\\
1.13378396607758	-5.83074658198189	0.710958633130119\\
1.10679970856349	-5.92658636387518	0.717731984801003\\
1.07992039349339	-6.02253988287359	0.723774199459942\\
1.05312361451302	-6.11858962067021	0.729150282131622\\
1.02638527320347	-6.21471819171608	0.733934167588822\\
0.999678846662517	-6.31090798516938	0.738211520414099\\
0.972974577552656	-6.40714072348656	0.742082596035824\\
0.946238618353902	-6.50339690494437	0.745665101190556\\
0.919432475184889	-6.59965537063755	0.749097077123288\\
0.892516102660167	-6.69589528461721	0.752540399476133\\
4.01098146519454	0.294212697153216	-0.917663374271745\\
3.96517868753599	0.205522466775617	-0.911633273338475\\
3.91936404926837	0.116819772344399	-0.905867181622256\\
3.87354687165859	0.028109462777617	-0.900254309546461\\
3.82773993605029	-0.0606085402406366	-0.89473179704335\\
3.78195310891496	-0.149334449989708	-0.889269718049995\\
3.73619297625335	-0.238067797005763	-0.88385801884247\\
3.69046322409968	-0.326807200123886	-0.878495507714064\\
3.64476500348042	-0.415550192059754	-0.873180829509225\\
3.59909719546111	-0.504293041811552	-0.867905254497266\\
3.5534566086713	-0.593030593193901	-0.862647102247559\\
3.50783817087412	-0.68175614028041	-0.857367655592307\\
3.46223518402857	-0.770461343707783	-0.852008456455683\\
3.41663970661508	-0.859136171650754	-0.8464898912195\\
3.37104310934252	-0.947768832838998	-0.84071096221375\\
3.32543682385061	-1.03634566043257	-0.834550110959371\\
3.27981327369739	-1.1248509066192	-0.827866922728415\\
3.23416694837963	-1.21326641771808	-0.820504516952262\\
3.1884955588095	-1.30157117582931	-0.812292425975341\\
3.14280119857452	-1.38974071252815	-0.803049790057214\\
3.09709142880524	-1.47774642034505	-0.792588745567742\\
3.05138020314657	-1.5655548078521	-0.780717945644389\\
3.00568855047198	-1.65312676454069	-0.767246214440194\\
2.96004493506359	-1.74041692333588	-0.751986383834648\\
2.91448521753663	-1.82737323191595	-0.734759384418009\\
2.86905214746667	-1.9139368675735	-0.715398654700411\\
2.82379433455483	-2.00004265026147	-0.69375489314932\\
2.77876467348216	-2.08562011823657	-0.669701111235269\\
2.73401824123051	-2.17059542199451	-0.643137861080994\\
2.68960974454003	-2.25489415628625	-0.613998421168112\\
2.64559066513048	-2.33844518017384	-0.582253643025776\\
2.60200632243216	-2.42118536935281	-0.547916106885787\\
2.55889313481489	-2.50306510877645	-0.511043219132355\\
2.51627639541769	-2.5840541814077	-0.471738918146897\\
2.47416887340656	-2.6641475636947	-0.430153738753469\\
2.43257049643777	-2.74337052862964	-0.38648310963852\\
2.39146926434406	-2.82178241160885	-0.340963903922106\\
2.35084339719436	-2.89947843474626	-0.293869405484929\\
2.31066455275861	-2.97658912094578	-0.24550296775384\\
2.27090178623705	-3.05327705227462	-0.196190709553292\\
2.23152579840532	-3.12973101312276	-0.146273609048254\\
2.19251295289713	-3.20615786837026	-0.0960993306726337\\
2.15384855559078	-3.28277281353345	-0.046014071170902\\
2.11552898178633	-3.35978885092225	0.0036453370230476\\
2.07756239752837	-3.43740645507613	0.0525588557529111\\
2.03996802353418	-3.51580437035345	0.100429999260991\\
2.00277409784462	-3.595132333693	0.146991703207095\\
1.96601486865903	-3.67550626016586	0.192011078077583\\
1.92972706066358	-3.75700611214216	0.235292835045491\\
1.89394628956877	-3.8396763500962	0.276681224519617\\
1.85870385171752	-3.92352858825649	0.316060417924457\\
1.82402420654239	-4.00854589159618	0.353353378501066\\
1.78992332817691	-4.09468807006762	0.388519385177097\\
1.7564079597783	-4.18189734599881	0.421550471882731\\
1.72347568555353	-4.27010386734283	0.452467106261935\\
1.69111565601761	-4.35923067997784	0.481313449778204\\
1.6593097651131	-4.44919792377712	0.508152519080528\\
1.62803407781031	-4.53992615420875	0.533061516725953\\
1.59726033284544	-4.63133879858867	0.556127531603802\\
1.56695738526614	-4.72336382855074	0.577443738730165\\
1.537092497013	-4.81593477001973	0.597106164539968\\
1.50763242351982	-4.90899118546651	0.61521103352579\\
1.47854427621581	-5.0024787584548	0.631852677448944\\
1.44979616355047	-5.09634909495536	0.647121968857308\\
1.42135762730312	-5.19055933562116	0.661105233858449\\
1.39319989806038	-5.28507165240514	0.673883601598367\\
1.36529599575439	-5.37985268412048	0.685532755983233\\
1.33762069984665	-5.47487295001932	0.696123065358994\\
1.31015041056176	-5.57010626846991	0.705720075169886\\
1.28286291855295	-5.66552919896403	0.714385354835705\\
1.2557370961676	-5.76112051920549	0.722177691881312\\
1.22875251946835	-5.85686074389514	0.729154623323983\\
1.20188902661463	-5.95273168690784	0.735374287013363\\
1.17512621540178	-6.04871606272326	0.74089756542319\\
1.1484428810491	-6.14479711521597	0.745790483443478\\
1.12181639497218	-6.24095825149922	0.750126812713542\\
1.09522202524038	-6.33718264530483	0.753990830998586\\
1.06863219324333	-6.4334527606807	0.757480188985817\\
1.04201562972395	-6.52974975251392	0.760708851919882\\
1.01533636501542	-6.62605288096052	0.763810131053098\\
0.988553497819276	-6.72234058297452	0.766940132519858\\
4.09989764261637	0.248017250942598	-0.92024263131903\\
4.05407425909533	0.159388692140689	-0.913512274176414\\
4.00823774413027	0.0707435204504258	-0.90710246040901\\
3.96240122790973	-0.0179126544379234	-0.900887393527703\\
3.91658061968005	-0.106580251670685	-0.894798979366991\\
3.87078762397197	-0.195260097747857	-0.888809329445798\\
3.82502973615025	-0.283952452277337	-0.882915462046452\\
3.77931099213576	-0.372656703014106	-0.87712629681298\\
3.73363258066617	-0.461371105856981	-0.871451877794238\\
3.68799322911385	-0.550092516853192	-0.865894650230786\\
3.64238941730165	-0.638816155899565	-0.860442612256528\\
3.59681551422159	-0.727535440163131	-0.855064206037255\\
3.55126394623736	-0.816241898727599	-0.849704854567395\\
3.50572549986996	-0.904925148105484	-0.844285062518577\\
3.46018983875532	-0.993572881287051	-0.838699975385151\\
3.41464627681822	-1.08217080763303	-0.83282024093897\\
3.36908480546817	-1.17070248026206	-0.826493961037609\\
3.32349733035993	-1.2591489607941	-0.819549482281529\\
3.27787904016593	-1.34748829441342	-0.811798767331239\\
3.23222980939711	-1.43569479604357	-0.803041120847807\\
3.18655552884469	-1.52373817681601	-0.793067109467268\\
3.14086925693268	-1.61158256718031	-0.781662599286817\\
3.09519208868056	-1.6991855195477	-0.768612917747391\\
3.04955364319132	-1.78649710101769	-0.753707210667116\\
3.00399207572788	-1.87345921650991	-0.736743095110515\\
2.95855352980173	-1.96000533304763	-0.717531697209358\\
2.91329096367434	-2.04606080203346	-0.695903110921425\\
2.86826231998673	-2.13154398956147	-0.671712225931847\\
2.82352806077029	-2.21636841403585	-0.644844763270747\\
2.77914816280177	-2.30044604421426	-0.61522324315748\\
2.73517875455375	-2.38369182081309	-0.582812511487374\\
2.69166866414159	-2.46602932931459	-0.54762439017965\\
2.64865622080579	-2.54739737909822	-0.509721010117374\\
2.60616669139237	-2.62775705480659	-0.469216443785627\\
2.56421072088772	-2.70709863072407	-0.426276376175438\\
2.52278407234751	-2.78544761416878	-0.381115721168683\\
2.48186882785721	-2.86286914347496	-0.33399427799665\\
2.44143603287735	-2.93947003320065	-0.285210693388785\\
2.40144956743208	-3.01539793917906	-0.235095117156319\\
2.36187084203825	-3.09083739379652	-0.184000991837332\\
2.32266377747377	-3.16600280346051	-0.132296399151999\\
2.2837994626507	-3.24112885844973	-0.080355315530174\\
2.24525990949054	-3.31645912758815	-0.0285490378167069\\
2.20704043819082	-3.39223384659078	0.0227620367985721\\
2.16915041496351	-3.46867802017127	0.0732361302503228\\
2.13161229720282	-3.54599092229282	0.122557147649306\\
2.09445917835329	-3.62433789753684	0.170440890578864\\
2.05773122444172	-3.70384506620513	0.216640180655853\\
2.02147152113265	-3.784597165975	0.260948639754479\\
1.9857218845437	-3.86663838691703	0.303202910156409\\
1.9505191316394	-3.94997573735358	0.34328319034922\\
1.91589217719606	-4.03458426304042	0.381112094921608\\
1.88186015758744	-4.12041335335377	0.416651991628407\\
1.84843161365892	-4.20739339912523	0.449901094286398\\
1.81560462600991	-4.295442188589	0.480888673103697\\
1.78336770387126	-4.38447060032683	0.5096697737649\\
1.75170118744152	-4.47438733528948	0.53631981594631\\
1.72057892599744	-4.56510259319799	0.560929383517541\\
1.68997002707632	-4.65653072404738	0.583599439432849\\
1.65984052092891	-4.74859196754676	0.604437114585743\\
1.63015483676676	-4.84121343570944	0.623552144299662\\
1.60087703441513	-4.93432950504681	0.641053966290272\\
1.57197177220877	-5.02788177501602	0.65704945280296\\
1.54340501801314	-5.1218187277544	0.671641226538207\\
1.5151445260131	-5.21609519789931	0.68492650196206\\
1.48716010943168	-5.31067173532018	0.696996396547666\\
1.45942374101187	-5.40551392069739	0.707935666018264\\
1.43190951111411	-5.50059167529745	0.717822829680888\\
1.40459346940059	-5.59587859214218	0.726730663055812\\
1.37745337151511	-5.69135130548871	0.734727042746761\\
1.35046834767192	-5.78698890817105	0.741876131465757\\
1.32361850603199	-5.8827724207641	0.74823988907768\\
1.29688448036883	-5.97868431153809	0.753879889343562\\
1.27024692894534	-6.0747080606744	0.758859413595991\\
1.24368598986574	-6.17082775529459	0.763245784517701\\
1.21718069722566	-6.26702769285107	0.767112898595929\\
1.19070835973507	-6.36329195895498	0.770543917688455\\
1.16424388599206	-6.4596039320795	0.773634090079298\\
1.13775895093545	-6.55594565991637	0.776493685709006\\
1.11122053613084	-6.65229713802297	0.779251033208931\\
1.08458740957979	-6.74863646734356	0.782055665581515\\
4.18875933104896	0.201717760786532	-0.923536737818257\\
4.14291929674343	0.113166005101492	-0.915974794792228\\
4.09706459095258	0.0245922259523934	-0.90879854926772\\
4.0512127983017	-0.0639966272530472	-0.901864072157943\\
4.00538320122304	-0.152601019470975	-0.895096328198902\\
3.95958929554854	-0.241222306494542	-0.888468931827659\\
3.91383932085552	-0.329861563823452	-0.881986409463326\\
3.86813750955672	-0.418519158784217	-0.875668983575254\\
3.82248502254718	-0.507194346282047	-0.869539805017328\\
3.77688048236802	-0.595884848296842	-0.863614460272252\\
3.73132018825579	-0.684586488407431	-0.857892589125373\\
3.68579815192983	-0.773292946414556	-0.852351505782855\\
3.64030611536627	-0.861995657922249	-0.846941765407464\\
3.59483370835198	-0.95068383467275	-0.841584624886996\\
3.54936887363916	-1.03934453835511	-0.836171303526746\\
3.50389863538919	-1.1279627142754	-0.830563870501082\\
3.45841022259871	-1.21652108731685	-0.824597499362659\\
3.4128924966634	-1.30499984034815	-0.818083766603375\\
3.36733758292454	-1.39337602856199	-0.810814654468259\\
3.32174257626134	-1.48162272366751	-0.802566956644483\\
3.27611117998947	-1.56970792226102	-0.793106871497415\\
3.23045513973415	-1.65759328972558	-0.782194680614172\\
3.18479534216884	-1.74523284538685	-0.769589523434402\\
3.1391624572565	-1.83257172927654	-0.755054365318869\\
3.09359701106033	-1.91954522787272	-0.738361296757013\\
3.04814878822625	-2.00607827429954	-0.71929728571869\\
3.00287548605771	-2.09208567137393	-0.697670434282976\\
2.95784058349618	-2.17747330226363	-0.673316675149234\\
2.91311045361776	-2.26214057868011	-0.646106701791271\\
2.86875083743886	-2.34598431566897	-0.615952781978845\\
2.82482290243705	-2.428904104877	-0.582814985670262\\
2.78137921575538	-2.51080908406499	-0.546706292273766\\
2.73846004770494	-2.59162578299064	-0.507696051139707\\
2.6960904618114	-2.67130649343094	-0.465911363488353\\
2.65427862308253	-2.74983740520617	-0.421536127238476\\
2.61301565666926	-2.82724561616752	-0.374807712447892\\
2.57227722006018	-2.90360410113747	-0.326011472521859\\
2.53202673483195	-2.97903383430686	-0.275473496939968\\
2.49221999265772	-3.05370249914141	-0.223552134042029\\
2.45281064401799	-3.12781956259397	-0.170628836233675\\
2.41375593329309	-3.201627890722	-0.11709881070742\\
2.37502198721825	-3.27539248518567	-0.0633618280834898\\
2.33658800735953	-3.34938726835627	-0.00981339680750366\\
2.29844885763739	-3.42388108935352	0.0431635993096882\\
2.26061575564766	-3.49912422697462	0.0952067468350376\\
2.22311503866246	-3.57533660822565	0.145981349125619\\
2.18598523932541	-3.65269874544776	0.195186910780091\\
2.14927292715028	-3.73134604925983	0.24256260811564\\
2.11302791156068	-3.81136675209887	0.287891440623099\\
2.07729843802659	-3.89280324811468	0.331002774482496\\
2.04212694088286	-3.97565629125475	0.371773082783293\\
2.007546767082	-4.05989125029871	0.410124840029547\\
1.97358009244349	-4.1454455237373	0.446023704553779\\
1.94023705822701	-4.23223626164998	0.479474280903657\\
1.90751599634643	-4.32016769186493	0.510514863201683\\
1.875404507015	-4.40913755548898	0.539211604676234\\
1.84388110756905	-4.4990423746767	0.565652540277797\\
1.81291717709018	-4.58978146677094	0.589941823598093\\
1.78247896236805	-4.68125976307147	0.612194447077838\\
1.75252946936922	-4.77338958189728	0.632531616005662\\
1.72303012602963	-4.86609154960503	0.651076857665676\\
1.69394215687476	-4.95929487089335	0.667952876543633\\
1.66522765253765	-5.05293713359005	0.683279118285651\\
1.63685034643801	-5.14696380433882	0.697169978251334\\
1.60877612800757	-5.24132753862871	0.709733581408654\\
1.58097332948451	-5.33598739698146	0.721071064073868\\
1.55341282436773	-5.43090803185978	0.731276299441437\\
1.52606797275601	-5.52605888814667	0.740436023230028\\
1.49891444406271	-5.6214134438019	0.74863032917842\\
1.47192994240659	-5.71694850573134	0.755933513741501\\
1.44509385516152	-5.81264356784665	0.762415253609851\\
1.41838684107817	-5.90848023246201	0.768142098410429\\
1.3917903711655	-6.00444169131412	0.77317925528171\\
1.36528623310034	-6.10051225749417	0.777592634271272\\
1.33885600818683	-6.19667693356581	0.781451116850537\\
1.3124805281691	-6.29292099346986	0.784829007820142\\
1.28613931382084	-6.38922954583047	0.787808636566984\\
1.25980996890935	-6.48558703235921	0.790483087397094\\
1.23346735849354	-6.58197659395825	0.79295904959893\\
1.20708172073848	-6.67837922942867	0.795359731081394\\
1.18061198420665	-6.77477305871675	0.79782748203122\\
4.27754182102021	0.15528843175816	-0.927702370908472\\
4.23169284862456	0.0668325110429012	-0.919157236022376\\
4.18582713283375	-0.0216524506444787	-0.911071842926267\\
4.13996748972051	-0.110157444214243	-0.903281028025845\\
4.09413675515858	-0.198682568693783	-0.895700998069114\\
4.04835004565428	-0.287229571430376	-0.888306181664319\\
4.00261605886051	-0.375800435073181	-0.881108943309346\\
3.95693898765312	-0.464396767419634	-0.874142006687085\\
3.91131987528973	-0.553019177296355	-0.867443487428\\
3.86575733018246	-0.641666619259723	-0.86104436896918\\
3.82024772301986	-0.73033582399191	-0.85495829034597\\
3.77478506013907	-0.819020920259089	-0.849173595325648\\
3.72936076276556	-0.907713296279995	-0.843647653263511\\
3.68396358445253	-0.996401675020389	-0.838303462791657\\
3.6385798636424	-1.08507231056157	-0.833028480134719\\
3.59319423794409	-1.17370916857826	-0.82767549357478\\
3.54779085518231	-1.26229394342987	-0.822065232970459\\
3.50235502375877	-1.35080578776373	-0.815990301931588\\
3.45687517072101	-1.43922067883315	-0.809219984060051\\
3.41134493161687	-1.52751040519635	-0.801505517110143\\
3.36576518215429	-1.61564121582783	-0.792585540258031\\
3.32014582928224	-1.70357222474875	-0.782191571310851\\
3.274507196475	-1.79125370873962	-0.770053524471073\\
3.22888085527962	-1.87862547826352	-0.755905398003361\\
3.18330976972122	-1.96561554654672	-0.739491317193464\\
3.13784763640752	-2.05213936814282	-0.720572098120984\\
3.09255733070373	-2.13809995835372	-0.698932404143353\\
3.04750841891601	-2.22338922362513	-0.674388415323431\\
3.00277377549846	-2.30789081103254	-0.646795747575335\\
2.95842545303654	-2.39148470314058	-0.616057176573975\\
2.91453008123545	-2.47405363067671	-0.582129578645093\\
2.87114419885088	-2.55549115136531	-0.545029432724583\\
2.82831002103014	-2.63571096989616	-0.504836261246221\\
2.78605218369174	-2.71465679225297	-0.46169353340207\\
2.74437596296215	-2.79231177232423	-0.415806797034992\\
2.70326733313356	-2.86870647616194	-0.367439104717001\\
2.66269501317582	-2.94392430177467	-0.316904095328416\\
2.62261439096812	-3.01810346547237	-0.264557320538799\\
2.58297295001276	-3.09143498316283	-0.210786516669176\\
2.54371660136257	-3.164156492852	-0.156001497839796\\
2.50479618161874	-3.23654222317897	-0.1006242047236\\
2.46617333918549	-3.30888984951266	-0.0450792351735818\\
2.42782510167718	-3.38150533823038	0.010215024745067\\
2.3897465877935	-3.45468711710343	0.0648546959130081\\
2.35195157374726	-3.52871099403852	0.118458198021835\\
2.31447091258033	-3.60381716147332	0.170673548220158\\
2.27734909105241	-3.68020037260923	0.221185044466777\\
2.24063944681937	-3.75800398647777	0.269719064650469\\
2.20439871762735	-3.83731810659555	0.316048612346029\\
2.16868162950185	-3.91818155815501	0.359996230969599\\
2.13353615143934	-4.000587041505	0.401435002714164\\
2.09899987394888	-4.0844885294978	0.440287525371601\\
2.06509775015741	-4.16980987478527	0.476522973235522\\
2.03184121895502	-4.25645365301203	0.510152545429362\\
1.99922855011661	-4.34430944928295	0.541223744548512\\
1.96724613525469	-4.43326104152122	0.569813989786123\\
1.93587040075613	-4.52319218911861	0.596024053373558\\
1.90507002925846	-4.61399095590936	0.61997173527715\\
1.87480822605143	-4.70555265948816	0.641786084196038\\
1.84504483581738	-4.79778163882616	0.661602357863568\\
1.81573818645252	-4.89059207643669	0.679557811468062\\
1.7868465990393	-4.98390811396506	0.695788320948434\\
1.75832955076375	-5.07766347628017	0.710425792118919\\
1.73014850959684	-5.17180078216084	0.72359627587461\\
1.70226747767824	-5.26627067925838	0.735418699762474\\
1.67465328774009	-5.36103090334467	0.746004131164164\\
1.64727569706397	-5.4560453300995	0.755455501206512\\
1.62010731946794	-5.55128306287742	0.763867735816422\\
1.59312343005786	-5.64671758169053	0.771328256574242\\
1.56630167155325	-5.74232596597034	0.777917825948938\\
1.53962168581091	-5.83808819513046	0.78371171730927\\
1.51306469006338	-5.93398652508223	0.788781189539159\\
1.48661301433925	-6.03000493430285	0.793195240440933\\
1.46024961430177	-6.12612862867555	0.797022605078314\\
1.43395757193255	-6.22234358923784	0.800333958493982\\
1.40771959404152	-6.31863614053572	0.803204280908534\\
1.38151751068866	-6.41499250856591	0.80571535086514\\
1.35533173740881	-6.51139832288998	0.807958347116048\\
1.32914046992465	-6.60783798340991	0.810036545357047\\
1.30291740361868	-6.70429371453234	0.812067996517401\\
1.27662208562741	-6.80074397344556	0.814187448827085\\
4.36620927948028	0.108697135606718	-0.932927059974096\\
4.32036500059345	0.0203604933614642	-0.923227121169973\\
4.27450096513882	-0.068014159824319	-0.914069306152044\\
4.22864608956209	-0.156414877144317	-0.905264504284785\\
4.18282683013706	-0.244840835628053	-0.896718407858502\\
4.13705960051556	-0.333293969679018	-0.888405463901148\\
4.09135313509596	-0.421777267422464	-0.880346082540567\\
4.04571126409572	-0.510293904870806	-0.872586662051481\\
4.00013480361556	-0.598846307083182	-0.865182278436329\\
3.9546224968448	-0.687435151595294	-0.858181885297611\\
3.9091711737451	-0.776058492869938	-0.851615949808572\\
3.86377538653127	-0.864711173099277	-0.845486568038109\\
3.8184268345655	-0.95338460577936	-0.839760184970738\\
3.77311390961899	-1.04206691237015	-0.834363041042471\\
3.72782165639942	-1.13074328895835	-0.829179363962004\\
3.68253235239557	-1.21939640687548	-0.824052146331413\\
3.63722678224973	-1.30800662768576	-0.818786148911151\\
3.59188614520516	-1.39655184235999	-0.813152608490628\\
3.5464944214922	-1.48500681418534	-0.806895058335209\\
3.50104095574507	-1.57334199306045	-0.799735710073392\\
3.45552299600165	-1.66152185441638	-0.791381987177191\\
3.40994794316256	-1.74950288761908	-0.781533002655752\\
3.36433509844645	-1.8372314164487	-0.769885983518161\\
3.31871672877123	-1.92464148565888	-0.756142809124876\\
3.27313829532468	-2.01165310027758	-0.740016910453149\\
3.22765771346366	-2.09817115899543	-0.721240754072042\\
3.18234354531252	-2.18408546999429	-0.699574012020131\\
3.1372720851184	-2.26927225709355	-0.674812319936447\\
3.0925233923248	-2.35359753039146	-0.646796288309974\\
3.0481764590994	-2.43692258418616	-0.615420202364187\\
3.00430385456262	-2.51911168197264	-0.580639675227512\\
2.96096633999583	-2.60004169981728	-0.542477453272545\\
2.91820806083175	-2.67961315777214	-0.501026644584097\\
2.87605295442972	-2.75776173195819	-0.456450858556156\\
2.83450294085892	-2.83446907999762	-0.408981079167499\\
2.79353828249507	-2.90977169777043	-0.358909484410856\\
2.75312022944725	-2.98376659868437	-0.306580785337985\\
2.71319575690171	-3.05661287048327	-0.252381906962381\\
2.67370390370881	-3.12852858070053	-0.196730913671361\\
2.63458299135722	-3.19978300330061	-0.140065983374756\\
2.59577787540549	-3.27068465026731	-0.082834996215351\\
2.55724637309969	-3.34156604626859	-0.0254860010171556\\
2.51896411777088	-3.41276653305672	0.0315414551091775\\
2.48092729505417	-3.48461460073711	0.0878243252533435\\
2.44315299060825	-3.55741129492632	0.142963614315466\\
2.40567718857081	-3.63141613091031	0.196591603274951\\
2.36855076225321	-3.70683666059698	0.24837866769156\\
2.3318340476628	-3.78382241019084	0.298039396392338\\
2.29559074449807	-3.86246338984308	0.345337561576036\\
2.25988192144843	-3.94279285012983	0.390089454338683\\
2.22476081069032	-4.02479351238326	0.432165196640869\\
2.19026888554097	-4.10840620435385	0.471487845756126\\
2.15643347132455	-4.19353972729921	0.508030363401466\\
2.12326689581401	-4.28008085833448	0.541810763425871\\
2.09076698735686	-4.3679036072971	0.572885926350242\\
2.05891860262726	-4.45687713460277	0.601344649528253\\
2.02769581705267	-4.54687203015633	0.627300489404299\\
1.99706442717166	-4.63776490406093	0.650884868978337\\
1.96698447383951	-4.72944142130393	0.672240800133956\\
1.93741257513077	-4.82179801983578	0.691517437030037\\
1.90830393889108	-4.91474259445561	0.708865556095911\\
1.87961399464911	-5.00819442489735	0.724433963617445\\
1.85129963708143	-5.10208359371151	0.738366768145522\\
1.82332010760432	-5.19635009339204	0.750801420421895\\
1.79563755931178	-5.29094277377325	0.761867412951644\\
1.76821735722192	-5.38581823675468	0.771685537949491\\
1.7410281646941	-5.48093974913526	0.78036761920797\\
1.71404186148721	-5.57627621655479	0.788016654227556\\
1.68723333195118	-5.671801241583	0.794727322589453\\
1.66058015506981	-5.76749227545365	0.800586831300403\\
1.63406222246958	-5.86332986413933	0.805676075527453\\
1.6076613063824	-5.95929698374884	0.810071093323422\\
1.58136059674431	-6.05537845613179	0.813844786950327\\
1.55514422468783	-6.1515604318959	0.817068874209345\\
1.5289967879742	-6.24782992389315	0.819816024986641\\
1.5029028909735	-6.34417436893248	0.822162135699773\\
1.47684670182982	-6.44058118786644	0.824188701163033\\
1.45081148264826	-6.53703729924846	0.825985258059336\\
1.42477880798308	-6.63352849545331	0.827651872054424\\
1.39872593957024	-6.73003840749343	0.829301488043858\\
1.3726134665107	-6.8265461126146	0.831061013512011\\
4.45471146514513	0.0619051241300629	-0.939425433580903\\
4.40889407558542	-0.0262840768117259	-0.928381754048403\\
4.3630524831055	-0.114522504495319	-0.917968967008686\\
4.31722254413973	-0.202794239688235	-0.907972246977456\\
4.27143420352902	-0.291096811771605	-0.898285358457074\\
4.22570465894848	-0.379432055114095	-0.888881970274003\\
4.18004211430098	-0.467804066454576	-0.879790627739279\\
4.13444962518097	-0.55621799754271	-0.871072516782817\\
4.08892765297131	-0.644678688609088	-0.86280178153693\\
4.04347529179946	-0.733189197959171	-0.855048255814604\\
3.99809037928584	-0.821749485265325	-0.847862617207251\\
3.95276881147185	-0.9103554977596	-0.841264146953849\\
3.90750347027254	-0.998998808933277	-0.835231398164712\\
3.86228321947986	-1.08766681141795	-0.829696074880208\\
3.81709240088348	-1.17634331003581	-0.824540282053855\\
3.77191115251282	-1.26500924144988	-0.819597050318508\\
3.72671669387133	-1.35364319803746	-0.81465374045161\\
3.68148552202389	-1.44222146692895	-0.809457679825931\\
3.6361962894224	-1.53071739450132	-0.803723252330152\\
3.59083302758332	-1.61910001762439	-0.797139691078267\\
3.54538835056914	-1.70733203028693	-0.789378998015474\\
3.49986630188257	-1.79536725671568	-0.780103683262017\\
3.45428456671692	-1.88314787795479	-0.768974304251532\\
3.40867582976284	-1.97060171986057	-0.755657014930163\\
3.36308810272612	-2.05763997002726	-0.739831451791785\\
3.31758387910875	-2.14415575318335	-0.721199259478339\\
3.27223801384926	-2.23002404752096	-0.699493399552799\\
3.22713429371038	-2.31510344204928	-0.674488125464123\\
3.18236077680128	-2.3992401832411	-0.646009198641889\\
3.13800413820167	-2.4822748067242	-0.613943630752468\\
3.09414344608784	-2.56405138137044	-0.578248033824426\\
3.05084397286362	-2.64442902221439	-0.538954603590539\\
3.00815177014928	-2.72329490419379	-0.49617389030279\\
2.96608975765626	-2.80057761154516	-0.45009382614197\\
2.92465596418198	-2.87625938259942	-0.400974931777327\\
2.88382431584326	-2.95038573710363	-0.349142124378128\\
2.8435480294361	-3.02307114076364	-0.294973979613049\\
2.80376530125247	-3.09449974960516	-0.238890556119829\\
2.76440665511069	-3.16492081414979	-0.181340913511714\\
2.72540308583823	-3.23463891359381	-0.122791250633446\\
2.68669403743603	-3.30399974146146	-0.0637142282940695\\
2.64823429183705	-3.37337261168234	-0.0045796278498864\\
2.60999899722411	-3.44313116420064	0.0541538528205385\\
2.57198630684498	-3.51363390986245	0.112046063695201\\
2.53421739924096	-3.58520626022788	0.168682533714814\\
2.4967339751984	-3.65812553354658	0.223681508227828\\
2.45959363705587	-3.73261011253707	0.27670085468204\\
2.42286380898155	-3.8088134705883	0.327444504291041\\
2.38661501069109	-3.88682322959328	0.375667883041175\\
2.35091432317276	-3.96666484555338	0.421181719422621\\
2.31581977949108	-4.04830903345353	0.463853718729969\\
2.28137620238082	-4.13168172447748	0.503607832521006\\
2.24761274244642	-4.21667524148684	0.540421157263017\\
2.21454210449787	-4.30315947661515	0.57431878781145\\
2.18216123473522	-4.39099210664375	0.605367164198636\\
2.1504531074157	-4.4800272120359	0.633666551194903\\
2.11938920147535	-4.57012199896968	0.659343280277746\\
2.08893228104642	-4.66114160436297	0.68254228907218\\
2.05903916416803	-4.7529621626744	0.703420351235469\\
2.02966325511023	-4.84547242608736	0.722140236060272\\
2.00075670642087	-4.93857426948776	0.73886589866281\\
1.97227215350284	-5.03218239928035	0.753758693909418\\
1.94416402113792	-5.12622354198952	0.766974535350459\\
1.91638943747123	-5.22063533244906	0.7786618822214\\
1.88890880957243	-5.31536506453624	0.788960426759939\\
1.86168612031086	-5.41036841705341	0.798000362778078\\
1.83468900356584	-5.50560822668786	0.805902136715026\\
1.80788864773801	-5.60105334946876	0.812776607238904\\
1.78125956914377	-5.69667763071422	0.81872556309265\\
1.75477928913356	-5.79245898932799	0.823842567008027\\
1.72842794270799	-5.88837861348592	0.828214103523218\\
1.70218784228577	-5.98442025938197	0.831921009669011\\
1.67604301782195	-6.08056964118729	0.835040160946831\\
1.64997875304046	-6.176813897453	0.837646373931305\\
1.62398113619679	-6.27314111595439	0.839814475837517\\
1.59803664072298	-6.36953989472677	0.841621485822009\\
1.57213173965007	-6.46599891041554	0.843148856888371\\
1.54625250375157	-6.56250644958489	0.844484739057316\\
1.52038385325022	-6.65904980115524	0.84572621335191\\
1.49450664400205	-6.75561414696693	0.846981241994736\\
1.46858289322962	-6.85217943430598	0.848368819580156\\
4.54298092245651	0.0148676154429466	-0.947427752966828\\
4.49722394917679	-0.0731413904271451	-0.934840568407888\\
4.45143653417182	-0.161213232367733	-0.922975285741959\\
4.40566201018534	-0.249326863055421	-0.911591325659326\\
4.35993332828288	-0.337477253998475	-0.900569889237996\\
4.31426771539727	-0.425665752540635	-0.889883268508108\\
4.26867212399788	-0.513897661295786	-0.87956816203703\\
4.2231483333138	-0.602180598242675	-0.869701565151175\\
4.17769629602817	-0.690522578876823	-0.860378868268439\\
4.13231572934458	-0.778929916308155	-0.851694033366547\\
4.08700618857725	-0.867405289674201	-0.843721962363324\\
4.04176598781829	-0.955946344095362	-0.836503430719409\\
3.99659046763904	-1.04454507261607	-0.830033143741155\\
3.95147021465748	-1.1331880336262	-0.824251495090442\\
3.90638985045177	-1.22185722797627	-0.819040426153066\\
3.86132789036961	-1.31053126611764	-0.814223429191472\\
3.8162579376805	-1.39918635893633	-0.809569299909861\\
3.77115118550303	-1.48779669528595	-0.804798853534518\\
3.72597993149569	-1.57633390738041	-0.799593587939271\\
3.68072163742541	-1.66476551992711	-0.793605270334911\\
3.63536301368731	-1.75305247080384	-0.786465632579506\\
3.58990365700595	-1.84114594127388	-0.777795713940827\\
3.54435886904888	-1.92898383544659	-0.767214783455595\\
3.49876138526777	-2.01648731977304	-0.754349098638791\\
3.4531618189477	-2.10355789716161	-0.738840930336014\\
3.40762767580919	-2.19007555690685	-0.72035826450993\\
3.36224084262581	-2.27589859803664	-0.698605387347828\\
3.3170935306949	-2.3608657352452	-0.673334218440503\\
3.2722827860068	-2.44480101777911	-0.644355855645254\\
3.22790386713079	-2.52752188263381	-0.61155142756344\\
3.18404301686122	-2.60885030864144	-0.574881108751031\\
3.14077036634559	-2.68862656242572	-0.534390116538046\\
3.09813384717336	-2.76672450352175	-0.490210719458252\\
3.05615498812266	-2.84306695586492	-0.44255973398986\\
3.01482730634447	-2.91763937856081	-0.391731591170169\\
2.97411767953893	-2.99050007205335	-0.338087684026857\\
2.93397066452401	-3.06178546100284	-0.282043205288317\\
2.89431529674873	-3.13170954673717	-0.22405292537146\\
2.85507355375426	-3.20055730400622	-0.164597288541731\\
2.81616945526803	-3.26867247575991	-0.104169856137249\\
2.77753772459124	-3.33644078996583	-0.0432666105687871\\
2.7391310347381	-3.40427002989267	0.0176229010803726\\
2.70092507273813	-3.47256862716973	0.0780230222310064\\
2.66292093778787	-3.54172453219626	0.137478685196\\
2.62514471026293	-3.61208606339954	0.19556196078945\\
2.587644359752	-3.68394624476746	0.251878820999647\\
2.55048446936792	-3.75753180200483	0.306076105965699\\
2.51373950217369	-3.83299750756968	0.357848306442469\\
2.4774864831063	-3.91042598435509	0.406943496912174\\
2.4417979861865	-3.98983247738205	0.453167661902331\\
2.40673619644024	-4.07117358630853	0.496386770930687\\
2.37234858468225	-4.1543586135467	0.536526236258059\\
2.33866544326786	-4.23926207655107	0.573567748460744\\
2.30569924472412	-4.32573605347933	0.607543831030395\\
2.27344555683509	-4.4136213218514	0.638530708889076\\
2.24188510870307	-4.50275662445713	0.666640207402952\\
2.210986557306	-4.59298577036224	0.692011389669452\\
2.1807095364504	-4.68416258853289	0.714802531833632\\
2.15100765186648	-4.77615396588184	0.735183873227129\\
2.12183118854084	-4.8688413176754	0.753331402465126\\
2.09312939615339	-4.96212087265215	0.769421783474716\\
2.06485230132398	-5.05590313270838	0.783628404190995\\
2.03695205523685	-5.15011181238351	0.796118450737688\\
2.00938386222391	-5.24468249657175	0.807050868373237\\
1.98210655279229	-5.33956118939334	0.816575059874926\\
1.95508286858472	-5.43470287051616	0.824830183288425\\
1.9282795220707	-5.53007013042754	0.83194493520734\\
1.90166708479368	-5.62563192327428	0.838037735154495\\
1.87521974803324	-5.72136245336122	0.8432172548134\\
1.84891499091783	-5.81724019700284	0.847583257957301\\
1.82273318444652	-5.91324705284894	0.851227729800634\\
1.79665715579439	-6.00936760896709	0.85423627693435\\
1.77067173529435	-6.1055885121358	0.856689771922443\\
1.74476330776873	-6.20189792266897	0.858666203139059\\
1.71891938923249	-6.29828503573626	0.860242675497011\\
1.69312824725599	-6.3947396468578	0.861497497342655\\
1.66737857101964	-6.49125173350785	0.862512287962992\\
1.64165913757068	-6.58781100884613	0.863374046831679\\
1.61595810742398	-6.68440633616076	0.864177104402787\\
1.59025988446493	-6.78102456019336	0.865024621853715\\
1.56452825963217	-6.87764671871482	0.866027760123109\\
4.63093246935755	-0.0324639841706569	-0.957156525387474\\
4.58528277804243	-0.12025636089355	-0.942827331722097\\
4.53959485904013	-0.208127428423216	-0.929305946312455\\
4.49391923338101	-0.296049828721385	-0.91632875278047\\
4.44829076582807	-0.384014889731353	-0.90376515148353\\
4.40272563340288	-0.472022969391611	-0.891585984666784\\
4.35722865204785	-0.560080643153933	-0.879836163883837\\
4.31179972682408	-0.648198551716655	-0.868609405524093\\
4.26643809038835	-0.736388815698928	-0.858024529283073\\
4.22114435878333	-0.8246621398036	-0.848203176585706\\
4.17592062681845	-0.913025053837037	-0.839249174415811\\
4.13076896005156	-1.00147780166985	-0.831230152324939\\
4.08568884325076	-1.09001328439423	-0.824162312953271\\
4.04067434917635	-1.17861721776779	-0.817999338326864\\
3.99571188829385	-1.26726933593676	-0.81262621052832\\
3.95077930615259	-1.35594516356256	-0.807858252141187\\
3.90584679997283	-1.44461769390236	-0.803445065802639\\
3.86087970572376	-1.53325831548835	-0.799078454007968\\
3.81584279246809	-1.62183651460368	-0.794403006993945\\
3.77070541490192	-1.71031816857372	-0.789027965432218\\
3.72544677754373	-1.79866253741854	-0.782539199824291\\
3.68006063459738	-1.88681828727449	-0.774510608937237\\
3.6345589131578	-1.97471901969714	-0.764514777952601\\
3.58897392057356	-2.06227886253462	-0.752133197695572\\
3.54335892618046	-2.14938874048319	-0.736966607093286\\
3.49778698590083	-2.23591400878364	-0.718646019014079\\
3.45234793594838	-2.32169418879413	-0.696844730511191\\
3.40714356587041	-2.40654554351907	-0.671291170108025\\
3.3622811296766	-2.49026711341737	-0.641781909475531\\
3.31786557684039	-2.5726505470303	-0.608193697745956\\
3.27399115407917	-2.65349359290123	-0.570493092471675\\
3.23073327962728	-2.73261651175276	-0.528742261121003\\
3.18814174029254	-2.80988002695364	-0.483099855114226\\
3.14623623270948	-2.88520290892283	-0.433816480517914\\
3.10500502912082	-2.95857704001054	-0.381225083992738\\
3.06440712202925	-3.03007793045553	-0.325727350400838\\
3.02437767877849	-3.09986915248599	-0.267777766561184\\
2.98483613636601	-3.16819992007761	-0.207867196516524\\
2.94569589790562	-3.23539589033955	-0.146507599067953\\
2.90687441785715	-3.30184402348213	-0.0842189799486476\\
2.86830248704561	-3.36797289701044	-0.0215189752551507\\
2.82993170896132	-3.43423019530988	0.0410851997188386\\
2.79173943695688	-3.5010592221725	0.103103173316501\\
2.75373076642146	-3.56887626666816	0.164067138405487\\
2.7159375131311	-3.6380505290571	0.223537691778277\\
2.67841443720062	-3.70888808515748	0.28111026787751\\
2.64123326928849	-3.78162101447966	0.336422167914318\\
2.60447533050935	-3.85640232843453	0.389159715669135\\
2.56822367176299	-3.93330673847788	0.43906473531169\\
2.53255566066114	-4.01233667879797	0.485939432633521\\
2.49753680736466	-4.09343245559978	0.529648891304484\\
2.46321637006567	-4.17648504174247	0.570120721567848\\
2.42962497103143	-4.26134993368125	0.607341820734535\\
2.39677415155936	-4.3478606339787	0.641352609095476\\
2.36465755634041	-4.43584065381479	0.67223940033673\\
2.33325329746915	-4.52511334980758	0.700125706735912\\
2.30252700946057	-4.6155093225299	0.725163269130094\\
2.27243514976584	-4.70687144082792	0.747523477376682\\
2.24292819331023	-4.79905778307948	0.767389660849607\\
2.21395348290237	-4.89194290309128	0.784950529396817\\
2.18545760535906	-4.98541785484251	0.800394868641405\\
2.1573882510437	-5.07938937581393	0.813907458791237\\
2.12969557651035	-5.17377856138819	0.825666098599468\\
2.10233312691797	-5.26851928486854	0.835839571828172\\
2.07525839136027	-5.36355654352924	0.844586383717594\\
2.04843306613588	-5.45884484847361	0.852054109265285\\
2.02182309398523	-5.55434672760506	0.858379223736313\\
1.99539853620939	-5.65003137624061	0.863687320235751\\
1.96913332288668	-5.74587346671296	0.868093652405618\\
1.94300491639583	-5.84185211402682	0.871703966967885\\
1.91699391631443	-5.93794998659736	0.874615607202477\\
1.89108362973564	-6.03415254698462	0.87691887272225\\
1.86525962965472	-6.13044740549515	0.878698613524661\\
1.83950932431034	-6.22682376818818	0.880036020145606\\
1.81382156077672	-6.32327195928527	0.881010551972309\\
1.78818628420556	-6.41978299555103	0.8817019289888\\
1.76259426180993	-6.51634818525767	0.882192104311524\\
1.73703681726585	-6.61295870810979	0.882567134181537\\
1.71150518123805	-6.70960505643064	0.882918829425382\\
1.68598719120597	-6.80627582218866	0.883345776561655\\
1.66044871318175	-6.902953328174	0.883951517470971\\
4.71846830452036	-0.0801370935611948	-0.968786148411941\\
4.67298571530801	-0.167674897326918	-0.952537347183668\\
4.62745723045551	-0.255308822710575	-0.937165505028767\\
4.58193859544637	-0.343004179278719	-0.922390679989877\\
4.5364644768106	-0.430747447081521	-0.908073453244912\\
4.49104846405421	-0.518537370764113	-0.894184150917249\\
4.44569216242705	-0.606381790865991	-0.88077619623549\\
4.40039288596744	-0.694294940511928	-0.867960823381871\\
4.35514880771767	-0.782294118228653	-0.855882363403161\\
4.30996160054251	-0.870395846955636	-0.844693890881275\\
4.26483669230537	-0.958612047055165	-0.834533541554535\\
4.2197813830198	-1.0469469135427	-0.825502363138323\\
4.1748013621164	-1.1353951344736	-0.817645027192882\\
4.12989652535234	-1.22394180841289	-0.810934939333853\\
4.08505725004305	-1.31256396798674	-0.805265102979067\\
4.0402622812454	-1.40123313193249	-0.800445497848625\\
3.99547904494344	-1.48991796761219	-0.796206861766418\\
3.95066661790959	-1.57858608221195	-0.792209864659729\\
3.90578094428081	-1.66720419098179	-0.78805800963395\\
3.8607814102979	-1.75573633111147	-0.783312372314205\\
3.81563769832756	-1.84414023933333	-0.777506529473869\\
3.77033593214518	-1.93236235998167	-0.770160617735759\\
3.72488338610268	-2.02033215323154	-0.760794198312675\\
3.67931132085165	-2.10795646621396	-0.748938260778863\\
3.63367572863827	-2.19511478029764	-0.734147096224386\\
3.58805589640762	-2.28165620080422	-0.716010808061422\\
3.54255076458901	-2.36739910151617	-0.69416890630872\\
3.49727314405226	-2.45213431477484	-0.668324841698053\\
3.45234201495424	-2.53563258532556	-0.638260642303799\\
3.4078733898441	-2.61765661667718	-0.603850210965925\\
3.3639705440076	-2.6979774226205	-0.565069506507168\\
3.32071471206449	-2.7763939239558	-0.522001891632921\\
3.27815750965546	-2.8527539533972	-0.474837423674546\\
3.23631626728315	-2.92697425325222	-0.423865717877517\\
3.1951731242936	-2.99905686199902	-0.369463040920404\\
3.15467817453148	-3.06909958885455	-0.312075233766157\\
3.11475630848914	-3.13729902732927	-0.252198660335984\\
3.07531681969914	-3.20394557771975	-0.190361470778687\\
3.03626446786046	-3.26941098279681	-0.127107051317002\\
2.99751057661362	-3.33412970893544	-0.0629807555032732\\
2.95898286715272	-3.39857601163647	0.00147988902555572\\
2.92063301326815	-3.46323871836145	0.0657520907983085\\
2.88244126159591	-3.52859573312607	0.129332915801577\\
2.84441782845031	-3.59509012009897	0.191743854926806\\
2.80660113032278	-3.66310941901419	0.252535869021309\\
2.76905321904903	-3.73296958439273	0.311295481090031\\
2.73185306591034	-3.8049045848348	0.367651898182438\\
2.69508854939161	-3.87906221426382	0.421284586503998\\
2.65884811433899	-3.95550606674876	0.47193033343603\\
2.62321305383005	-4.03422298590826	0.519388703493513\\
2.58825120968278	-4.11513473849323	0.563524951788079\\
2.55401261835686	-4.19811229882045	0.604269838992674\\
2.52052730237108	-4.28299103806638	0.641616279893144\\
2.48780509289557	-4.36958528811386	0.675613221870401\\
2.45583712685498	-4.45770112372043	0.706357485977513\\
2.42459852506345	-4.54714667213817	0.733984461047928\\
2.39405172866678	-4.63773971014553	0.758658525794617\\
2.36415002705732	-4.72931266908812	0.780563929946438\\
2.33484091718173	-4.82171540456037	0.799896653686433\\
2.30606905787778	-4.91481620078359	0.81685754091485\\
2.27777869784466	-5.00850149550795	0.831646805811223\\
2.24991554724842	-5.10267476295084	0.844459864524476\\
2.22242812571602	-5.19725491144843	0.855484349536625\\
2.19526865530502	-5.2921744631992	0.864898118040004\\
2.16839358131734	-5.3873777009568	0.87286805725379\\
2.14176380309019	-5.48281889840638	0.879549507438182\\
2.11534468730419	-5.57846069941028	0.885086156712476\\
2.08910592293605	-5.67427267522904	0.889610301521716\\
2.06302126344324	-5.7702300655061	0.89324340528884\\
2.03706819049559	-5.86631269506474	0.896096919560177\\
2.01122752581208	-5.9625040513811	0.898273352488283\\
1.98548301369201	-6.05879050441342	0.899867576299754\\
1.95982089612024	-6.15516064930684	0.900968358224203\\
1.93422950373039	-6.25160475195457	0.901660080625039\\
1.90869888774707	-6.34811427659128	0.902024590878391\\
1.88322051749217	-6.44468147288503	0.902143096991064\\
1.85778705646426	-6.54129899571148	0.90209800788789\\
1.83239216443715	-6.63795951434656	0.901974606930651\\
1.80702991346897	-6.73465518448114	0.901862402116143\\
1.78169139598132	-6.83137640586341	0.901855663055615\\
1.75634480649274	-6.92810695862287	0.902050645672713\\
4.80549379688909	-0.128188625977228	-0.98238037985564\\
4.76024587195393	-0.215436452619977	-0.964084245172352\\
4.71494869200648	-0.302797890407794	-0.946700496389392\\
4.66965842669692	-0.390230391840337	-0.929944940028502\\
4.62440585475784	-0.477714410039634	-0.913675532541976\\
4.57919978708883	-0.565246350619579	-0.897864649534244\\
4.53403730297846	-0.652835168405332	-0.882575038065669\\
4.48891223691131	-0.740499163680718	-0.867936125955138\\
4.44382110679271	-0.828261936633601	-0.854119559767611\\
4.39876646390589	-0.916147520712997	-0.841313586799738\\
4.35375755866307	-1.00417525044946	-0.829696593946806\\
4.30880829350467	-1.09235524846983	-0.819410888528756\\
4.26393282171603	-1.18068549060307	-0.810538530587022\\
4.21913973798024	-1.26915114473727	-0.803081472107356\\
4.17442634476755	-1.35772629578042	-0.796948192458509\\
4.12977468115462	-1.44637743546495	-0.791948337766147\\
4.08515068745476	-1.53506749037161	-0.787795698481279\\
4.04050709790602	-1.62375893954843	-0.784118531370501\\
3.99578967996437	-1.71241482424013	-0.780475167350016\\
3.95094563504568	-1.80099705221812	-0.776372363120762\\
3.90593260014296	-1.88946209242395	-0.771284048805019\\
3.86072678163642	-1.97775470695911	-0.764668861893293\\
3.81532915458691	-2.06580067538783	-0.755985857479286\\
3.76976913982049	-2.1534995740108	-0.744708724661237\\
3.7241055454019	-2.24071869329232	-0.730339449089503\\
3.67842476486826	-2.32728919722109	-0.71242248168365\\
3.63283631017059	-2.41300565196574	-0.690560083650992\\
3.58746583036103	-2.49762999707626	-0.664428741513573\\
3.54244592903612	-2.58090078416027	-0.633795619059159\\
3.49790538621863	-2.66254797897614	-0.598533222100691\\
3.45395777091986	-2.74231281271997	-0.558630054374698\\
3.4106907814835	-2.81997118962905	-0.514195198762016\\
3.36815782166752	-2.89535822631566	-0.465455485018926\\
3.32637318957157	-2.96839087961463	-0.41274506349189\\
3.28531178956667	-3.03908554227143	-0.356488515372211\\
3.24491355674808	-3.10756804056733	-0.297179742427148\\
3.20509198859385	-3.1740745491175	-0.235359478609296\\
3.16574551921474	-3.2389432670585	-0.171594192281126\\
3.12677010479521	-3.30259793415368	-0.106458456663897\\
3.08807136319119	-3.36552513650407	-0.0405217983142338\\
3.04957486577782	-3.42824775717652	0.0256600898914131\\
3.01123359343084	-3.49129693389113	0.0915507800833642\\
2.97303201959573	-3.55518465665012	0.156636690138731\\
2.93498669426613	-3.62037883315338	0.220430372300156\\
2.8971435480205	-3.68728235547227	0.282474735724643\\
2.8595724214972	-3.75621741273891	0.342348832743515\\
2.82235956106297	-3.82741594828897	0.399675135527542\\
2.78559899545174	-3.90101669399237	0.454127587334602\\
2.74938379079919	-3.97706862331359	0.505439279524085\\
2.71379814038318	-4.05554001934372	0.553408478316303\\
2.67891106912829	-4.13633178264597	0.597901919046796\\
2.64477224610127	-4.21929323881767	0.638854728639394\\
2.61141005850457	-4.30423862859829	0.676266895232364\\
2.57883177989355	-4.39096267314292	0.710196728130227\\
2.5470254247506	-4.47925402635881	0.740752125239043\\
2.51596275374887	-4.56890593653295	0.768080634581813\\
2.48560287844852	-4.65972392509789	0.792359270771231\\
2.45589598490494	-4.75153067043672	0.813784879773494\\
2.42678681544593	-4.84416852478441	0.832565605583159\\
2.39821768097987	-4.93750019827044	0.848913763363606\\
2.37013089645219	-5.03140814603205	0.863040208567132\\
2.34247062517211	-5.12579313030127	0.875150132140012\\
2.31518417962491	-5.22057233420187	0.885440112192488\\
2.28822285985852	-5.31567730338892	0.894096205531651\\
2.26154242181464	-5.41105190127932	0.901292856284116\\
2.23510326417444	-5.50665039074542	0.907192420675166\\
2.20887040989038	-5.60243570127987	0.911945145359137\\
2.18281334277572	-5.69837790395072	0.915689481941011\\
2.15690574409948	-5.79445289360112	0.918552664748063\\
2.13112516154904	-5.89064126501615	0.920651516259346\\
2.10545263449509	-5.98692736379455	0.922093470001858\\
2.07987229555105	-6.08329849063531	0.922977810898405\\
2.05437096843758	-6.17974423757495	0.923397126879669\\
2.02893778490551	-6.27625593495952	0.923438944708313\\
2.00356384706141	-6.37282618775695	0.923187492162569\\
1.97824196277195	-6.46944847865996	0.92272549537615\\
1.95296647176748	-6.56611681165592	0.922135892055705\\
1.92773311416202	-6.66282535315328	0.921503318935708\\
1.90253852129652	-6.75956793855934	0.92091517304514\\
1.8773768009973	-6.85633681556397	0.920461682127674\\
1.85221867842368	-6.95311737528265	0.920232249311218\\
4.89194988999142	-0.17662917174914	-0.99780347929376\\
4.84699917293585	-0.263560865178649	-0.977421415284596\\
4.8020078431476	-0.350620875545249	-0.957930563082636\\
4.7570236944488	-0.437759341400114	-0.939061303350315\\
4.71206777541344	-0.524949830157246	-0.920679461882264\\
4.66714106074614	-0.612185659518539	-0.902764360202965\\
4.62223447471306	-0.699476519115337	-0.885389694274863\\
4.57733722949422	-0.786844975858442	-0.868703592646903\\
4.53244315258088	-0.874321912119584	-0.852906248543059\\
4.48755483526042	-0.961940703601405	-0.838224406873006\\
4.44268509235113	-1.04973061406682	-0.824882870016172\\
4.39785519663213	-1.13771046223725	-0.813074214216991\\
4.35308981223405	-1.2258839322551	-0.802928985734611\\
4.30840941838553	-1.31423775422106	-0.794489484347225\\
4.26382198233339	-1.40274329778201	-0.787690463902016\\
4.21931625204268	-1.49136106345217	-0.782349418993036\\
4.17485890305566	-1.58004652441013	-0.778167630590166\\
4.13039681414541	-1.66875522497019	-0.774741230222695\\
4.0858643028192	-1.75744523424766	-0.771579841887273\\
4.0411938115445	-1.84607587724287	-0.76812942002013\\
3.99632780164315	-1.93460273175886	-0.763795947562176\\
3.95122964454425	-2.022969769005	-0.757967549769831\\
3.90589189714067	-2.11110000812845	-0.750033929270423\\
3.86034112873205	-2.19888618805299	-0.739403373865177\\
3.81463910179558	-2.28618292004425	-0.725518529535245\\
3.76888045519295	-2.3728017375956	-0.707872409047895\\
3.72318714834696	-2.45851043994619	-0.686025657421251\\
3.6776999638071	-2.54303802456564	-0.659625071748822\\
3.63256750311977	-2.62608615366458	-0.628422115033426\\
3.58793342939994	-2.70734738171874	-0.592289103726318\\
3.54392316058312	-2.78652930299117	-0.551230268930573\\
3.50063163723426	-2.86338254051687	-0.505385198017188\\
3.45811397157982	-2.93772939565379	-0.455023226062026\\
3.41638057354122	-3.00948935043244	-0.400528909539969\\
3.37539771664632	-3.07869772068475	-0.342380364551907\\
3.3350935808685	-3.14551465475241	-0.28112352780079\\
3.29536883844649	-3.21022316398505	-0.217345937280281\\
3.25611010253699	-3.27321655907504	-0.15165329889724\\
3.21720421969559	-3.33497710642257	-0.0846510546191524\\
3.17855148571114	-3.39604860037568	-0.0169317578373789\\
3.14007628934504	-3.45700579665595	0.0509322909650615\\
3.101734260999	-3.51842341383153	0.11839266855028\\
3.0635155617605	-3.58084693322984	0.184926675614239\\
3.02544440213605	-3.64476693676873	0.250039286361019\\
2.98757521392017	-3.71059832773325	0.313266587522929\\
2.9499861412715	-3.77866546604096	0.374181348627604\\
2.91277069804809	-3.84919392334795	0.432400547908696\\
2.87602856174902	-3.92230912989034	0.487593964034138\\
2.83985651594567	-3.99804161641932	0.539492483775177\\
2.80434048059534	-4.07633791720205	0.587894663903675\\
2.76954937000315	-4.15707563022447	0.632670329427444\\
2.73553121519829	-4.24008077428592	0.67376050375815\\
2.70231163952129	-4.32514553003048	0.711173597217888\\
2.66989445609238	-4.412044701937	0.744978362023545\\
2.63826392447776	-4.50054970515198	0.775294527645026\\
2.60738809158721	-4.59043943487436	0.802282204349785\\
2.57722264434208	-4.68150789188748	0.826131100280107\\
2.54771478926406	-4.77356883118872	0.847050401715033\\
2.51880680684967	-4.86645793877678	0.865259896393685\\
2.49043906957552	-4.96003313512892	0.880982645327375\\
2.46255243574424	-5.05417358845501	0.894439275789448\\
2.43509002398608	-5.14877793927889	0.905843798878506\\
2.40799843242333	-5.24376212791452	0.915400751737553\\
2.38122849630592	-5.33905710487137	0.923303418217894\\
2.35473568541729	-5.43460660679941	0.929732878789043\\
2.32848023530694	-5.53036510391295	0.934857666799461\\
2.30242709109229	-5.62629596956711	0.938833851625002\\
2.2765457244041	-5.72236988614805	0.941805419990174\\
2.25080986678116	-5.81856347966346	0.943904876971831\\
2.2251971889238	-5.91485816419621	0.945254031452206\\
2.19968894607117	-6.01123917297266	0.945964961718402\\
2.17426960579126	-6.10769475217773	0.946141171410307\\
2.1489264752027	-6.20421549458972	0.945878941911487\\
2.12364934882424	-6.30079379114155	0.945268865155506\\
2.09843020384742	-6.39742337884586	0.944397504728604\\
2.07326297328307	-6.49409896271175	0.943349090446609\\
2.04814341966595	-6.59081588579367	0.9422071109393\\
2.02306906760103	-6.68756980478325	0.941055632178508\\
1.99803877698236	-6.78435623487213	0.939980096095024\\
1.97304937366774	-6.88116929407459	0.939066965273936\\
1.94807426154642	-6.97799612262375	0.938399302098684\\
4.97786556244485	-0.225417732632322	-1.01460332257202\\
4.93324794722576	-0.312026783053553	-0.992235021735552\\
4.88862131968946	-0.398771176667176	-0.970651502675681\\
4.8440119853422	-0.485596294074725	-0.949624647620693\\
4.79942307895633	-0.57246882324912	-0.92904399278966\\
4.75484375443143	-0.659378421569412	-0.908903658622272\\
4.71025681201359	-0.746334835468257	-0.88929094673842\\
4.66564537505519	-0.833364573854788	-0.870372873385099\\
4.62099891669683	-0.920506311266022	-0.852378375458899\\
4.57631819489495	-1.00780444402502	-0.835574950379017\\
4.53161800002538	-1.0953010270103	-0.820239536996817\\
4.48692641083607	-1.18302722010921	-0.8066247101273\\
4.44227970014166	-1.27099607698081	-0.794922754869373\\
4.3977131676964	-1.35919866096849	-0.785231606360136\\
4.35324972079455	-1.44760480949644	-0.77752742796661\\
4.30888933683356	-1.53616844976511	-0.771648206470971\\
4.26460288718489	-1.62483569865801	-0.767290995805039\\
4.22033279636969	-1.71355282257831	-0.764022780139881\\
4.17600096572692	-1.80227107215553	-0.761302267158106\\
4.13152219624372	-1.89094646107681	-0.758508195588129\\
4.08681993867783	-1.97953417860124	-0.754969437951706\\
4.04184102348341	-2.06797878005473	-0.749993194240212\\
3.99656686607287	-2.15620212574778	-0.742889375635044\\
3.95101989748605	-2.24409122730126	-0.732991202797758\\
3.90526504497469	-2.33148801099806	-0.719673496764347\\
3.85940668176344	-2.41818283292223	-0.7023707097549\\
3.81358161805217	-2.50391348305426	-0.680596271924207\\
3.76794866967743	-2.58837125310402	-0.653963482591124\\
3.72267540426021	-2.6712151600238	-0.622206433808968\\
3.67792298790625	-2.75209443995221	-0.585197985228677\\
3.63383058947859	-2.83067800652128	-0.542961206059816\\
3.59050131226397	-2.90668799664448	-0.495671242526398\\
3.54799182158851	-2.97993324265927	-0.443646127601166\\
3.50630751738085	-3.05033793593211	-0.387327163572136\\
3.46540425113989	-3.11796114364759	-0.327251560400871\\
3.42519640539367	-3.18300419215675	-0.264021418165678\\
3.38556997618096	-3.24580491559639	-0.198273516706206\\
3.34639846457919	-3.30681985268923	-0.130653664002562\\
3.3075590976585	-3.36659711228838	-0.0617978455536538\\
3.26894716334259	-3.42574347900686	0.00767938197757751\\
3.23048688221726	-3.48488936723145	0.0771903821765692\\
3.19213800425567	-3.54465469293924	0.146175946476247\\
3.15389800143248	-3.60561796517358	0.214105272346408\\
3.1158002242847	-3.66829019338656	0.280476593478178\\
3.077908700868	-3.73309469802498	0.344819953727905\\
3.04031043634525	-3.80035357120192	0.406702713352572\\
3.00310617770357	-3.87028123466674	0.465737453081572\\
2.96640066301924	-3.94298515295542	0.521591174923331\\
2.93029336208522	-4.01847322843747	0.573994233900118\\
2.89487060365272	-4.09666679136869	0.622747358646382\\
2.86019975922548	-4.17741754569798	0.667725427407682\\
2.8263258368237	-4.26052649820364	0.708877257573585\\
2.79327048847629	-4.34576288238029	0.74622137060572\\
2.76103312452612	-4.43288138632149	0.779838327795373\\
2.72959361472335	-4.52163651054724	0.809860660660392\\
2.69891596671083	-4.61179347616558	0.836461588411479\\
2.66895239777165	-4.7031356433811	0.859843647704885\\
2.63964732192538	-4.79546879896377	0.880228131131911\\
2.61094091943604	-4.8886228997384	0.897845929349334\\
2.58277210248593	-4.98245193423449	0.912930072714713\\
2.55508081452173	-5.07683252818926	0.925710020093786\\
2.52780969030702	-5.17166181890649	0.936407566021561\\
2.50090515817493	-5.26685499853009	0.945234132932942\\
2.47431809074529	-5.36234280458083	0.952389171373205\\
2.44800411333256	-5.45806913277974	0.958059392359131\\
2.42192366831666	-5.55398886790311	0.962418587247539\\
2.39604191553898	-5.65006597279795	0.965627838977662\\
2.37032852839325	-5.74627184020558	0.967835984586055\\
2.34475742631177	-5.8425838920247	0.969180244770861\\
2.31930646920931	-5.93898440144546	0.969786985586775\\
2.29395712956111	-6.03545951094322	0.969772614383402\\
2.26869415369556	-6.1319984201947	0.969244631953115\\
2.24350522524157	-6.22859272019891	0.968302862133572\\
2.21838064928182	-6.32523585173477	0.96704085804696\\
2.19331308352793	-6.42192266701262	0.965547443670046\\
2.16829734917812	-6.51864907267531	0.963908297423007\\
2.14333034935281	-6.61541172880971	0.962207430185893\\
2.11841106195775	-6.71220776165953	0.960528357304058\\
2.09354020057734	-6.80903435086363	0.95895467392982\\
2.06871695706073	-6.90588749100166	0.957569337966581\\
2.04391750621806	-7.00275619654389	0.95644963675483\\
5.06342373868264	-0.274422641817222	-1.03186806970576\\
5.01912146082841	-0.360737796635132	-1.00780869117785\\
4.9748755136839	-0.447179540089101	-0.984309008909666\\
4.93067547832314	-0.533694582908416	-0.961218760749807\\
4.88649706903771	-0.620244534519436	-0.938473222701418\\
4.84231318400215	-0.706815417229621	-0.916092476002917\\
4.79809639567643	-0.793416085720086	-0.894181127144492\\
4.75382202233381	-0.880075879933248	-0.872924649110335\\
4.70947284461741	-0.966840854110901	-0.852579255932499\\
4.66504462926309	-1.05376743687461	-0.833453447271683\\
4.62055066770486	-1.14091327346321	-0.815880481554927\\
4.57602306763481	-1.22832624775019	-0.80018240208615\\
4.53150878067689	-1.3160339122094	-0.786628106556179\\
4.48705959429228	-1.40403626377553	-0.775390113765733\\
4.44271748328262	-1.49230443080138	-0.766506417327151\\
4.39849908042461	-1.58078614964993	-0.759854148182091\\
4.35438437257703	-1.66941638653998	-0.755140052516435\\
4.31031405554689	-1.75812924633123	-0.751909293216333\\
4.2661973019461	-1.84686658759123	-0.749570031132363\\
4.22192821541659	-1.93557993649077	-0.747428194707679\\
4.17740662240398	-2.02422469160005	-0.744725815676275\\
4.13255813861394	-2.11274800408094	-0.740677334704189\\
4.08734954741335	-2.20107315729903	-0.734500651006521\\
4.04179750849759	-2.28908358945978	-0.725442434246096\\
3.99597042773611	-2.37660936799764	-0.712799459709468\\
3.94998435569411	-2.46341851679758	-0.695938819841732\\
3.90399401919445	-2.5492153706352	-0.674319471788229\\
3.85817991077494	-2.63364790074037	-0.647515822439451\\
3.81273225528206	-2.71632531205329	-0.61524159047863\\
3.76783295432506	-2.79684587568334	-0.57737005722524\\
3.72363724725242	-2.87483303342889	-0.53394599726289\\
3.68025747903448	-2.94997578720896	-0.485185487808701\\
3.63775159329356	-3.02206791368601	-0.431462115902026\\
3.59611849838687	-3.0910401387208	-0.373281000251406\\
3.55530131493079	-3.15698026557886	-0.311244579117214\\
3.51519801195333	-3.22013820517364	-0.246015568102988\\
3.47567752471504	-3.28091541474757	-0.178282531543195\\
3.43659853146648	-3.33984074173641	-0.108732246128468\\
3.39782786786328	-3.3975364703044	-0.0380309522319137\\
3.35925603464018	-3.45467913652591	0.0331856365809881\\
3.32080815416881	-3.511959451932	0.104315455718158\\
3.28244972711932	-3.57004479245118	0.17478918943219\\
3.24418736948655	-3.62954661497468	0.244068315555108\\
3.20606525303217	-3.69099421331094	0.311644531631038\\
3.16815824519314	-3.75481557901947	0.377042077705827\\
3.13056283804807	-3.82132575152933	0.439823404257919\\
3.09338696149882	-3.89072276669951	0.499597622738033\\
3.05673973954933	-3.9630909763313	0.556030386116738\\
3.02072216540833	-4.0384110340423	0.608853408132495\\
2.98541951166348	-4.11657527451832	0.657871814836084\\
2.950896039288	-4.19740670109545	0.702967912168762\\
2.91719224397347	-4.28067950775582	0.74410062959303\\
2.88432453614799	-4.36613909824696	0.781300673529721\\
2.85228696105133	-4.45351992003591	0.814662099891177\\
2.82105438108365	-4.54255999897507	0.844331452831211\\
2.79058648433634	-4.63301169058613	0.870495767470173\\
2.76083203581438	-4.72464871804754	0.893370632936323\\
2.73173291375517	-4.81726996040805	0.913189245168521\\
2.70322762914151	-4.91070066412413	0.930193044646011\\
2.67525417593638	-5.0047918010593	0.944624212508752\\
2.64775218038635	-5.09941823485561	0.956720038248741\\
2.6206644012686	-5.19447623638535	0.96670899207356\\
2.59393768052041	-5.28988074938445	0.974808232465769\\
2.5675234620935	-5.38556267666554	0.981222240267914\\
2.54137799467682	-5.48146634956154	0.986142277294375\\
2.51546231914365	-5.5775472627731	0.989746403893442\\
2.48974212064773	-5.67377010199528	0.992199843266881\\
2.46418750296621	-5.77010705814675	0.993655541205251\\
2.43877272228152	-5.86653640443832	0.994254831003945\\
2.41347590136761	-5.96304130585262	0.994128168566972\\
2.38827873453309	-6.05960883053787	0.993395946249223\\
2.36316618935728	-6.15622913570338	0.992169420204594\\
2.33812621309795	-6.25289480432108	0.990551790201936\\
2.31314945859399	-6.34960031168441	0.988639450627322\\
2.28822905444729	-6.44634160191458	0.986523388049121\\
2.26336045354806	-6.54311575366081	0.984290640216193\\
2.23854139285845	-6.63992071038131	0.982025663080426\\
2.2137719414956	-6.73675503317025	0.979811381778844\\
2.18905425212792	-6.83361753525004	0.977729593520269\\
2.16438947941929	-6.93050607828433	0.975859975126226\\
2.13975660459669	-7.02741166458783	0.974274627582325\\
5.14901132124364	-0.323362007074356	-1.04806119267129\\
5.10493405874872	-0.409470467088873	-1.02286353607838\\
5.06101351298502	-0.495667950254094	-0.997845869966281\\
5.01719233896676	-0.581914380315202	-0.972982620536937\\
4.97341148490043	-0.668171326221899	-0.948283399020639\\
4.92962435132068	-0.754422569388641	-0.923808600131809\\
4.88579182099836	-0.840675126738379	-0.899684613099464\\
4.84187991384268	-0.926959141552252	-0.876113929482728\\
4.79786208752257	-1.01332623900637	-0.85337623475965\\
4.753724906834	-1.09984450747179	-0.831818168282954\\
4.70947467826756	-1.18658914913161	-0.811830433305675\\
4.66514187844342	-1.27362933860246	-0.793812074984537\\
4.6207799677006	-1.36101363731794	-0.778123723110236\\
4.57645613502674	-1.44875787651868	-0.765034515738382\\
4.53223409292482	-1.53683981182863	-0.754670522072823\\
4.4881527156124	-1.62520326104523	-0.746974275458902\\
4.44420740956641	-1.71377098037808	-0.741684019283692\\
4.40034157094824	-1.80246166586507	-0.738337100043631\\
4.35645244803407	-1.89120431891084	-0.736296011029128\\
4.31241047997407	-1.97994410615543	-0.734790384927144\\
4.26808646505634	-2.06863722954354	-0.732965772925271\\
4.22337898495859	-2.15723623774151	-0.729930795385851\\
4.17823575036583	-2.24566978074835	-0.724797280879771\\
4.13266558968423	-2.33382143811765	-0.716711895018589\\
4.08674084237481	-2.42151161656067	-0.704881207628598\\
4.04059174198951	-2.50848568925985	-0.688594158009315\\
3.99439478543808	-2.59441111260293	-0.667245793870108\\
3.94835664640944	-2.6788859796171	-0.640363919897548\\
3.90269473584312	-2.76146066392415	-0.607636735834727\\
3.85761565186272	-2.84167236944691	-0.568936297435767\\
3.81329353886006	-2.91908970609199	-0.524331370264267\\
3.76985126518842	-2.99336171259032	-0.474084706168845\\
3.72734762735068	-3.06426407305292	-0.418633316837774\\
3.68577310150417	-3.1317352483135	-0.358554410683427\\
3.64505511378988	-3.19589686118877	-0.294522795013185\\
3.60507188910424	-3.25705544600326	-0.22726687669406\\
3.56567226270587	-3.31568586756204	-0.157529807310003\\
3.52669786960336	-3.3723995625193	-0.0860402473752299\\
3.48800406476456	-3.42790263448429	-0.0134944310508489\\
3.44947666907746	-3.48294945246287	0.0594514557191141\\
3.41104284566724	-3.53829687655492	0.132181452919376\\
3.37267567800189	-3.59466299056195	0.204116233637496\\
3.33439302341896	-3.65269278022395	0.274709225562197\\
3.2962518119559	-3.71293197042852	0.343445062410792\\
3.25833918309769	-3.77580941351602	0.40984178776349\\
3.22076183214949	-3.84162796625834	0.473457003475344\\
3.18363480872061	-3.91056352499267	0.533897084782415\\
3.14707085156416	-3.98267160719089	0.5908278133122\\
3.111171168796	-4.05790046470056	0.643984408914152\\
3.07601835491786	-4.13610922120897	0.693179020276078\\
3.04167185672025	-4.217089088216	0.738304225007367\\
3.00816607451956	-4.30058549923352	0.779331855262913\\
2.97551086377401	-4.38631911302051	0.816307300869119\\
2.94369394729193	-4.47400405965691	0.849340143720786\\
2.91268460564086	-4.56336242290002	0.878592406317647\\
2.88243799474521	-4.65413460958596	0.90426581403198\\
2.85289952357123	-4.74608581285051	0.926589324355811\\
2.82400887029781	-4.83900915098769	0.945807866608861\\
2.79570337901495	-4.93272624355392	0.962172868839832\\
2.76792072720193	-5.02708600403262	0.975934807716603\\
2.7406008681801	-5.12196233867417	0.987337749544668\\
2.71368732705425	-5.2172512985266	0.996615671462618\\
2.68712796712474	-5.31286807826853	1.00399025481533\\
2.66087535455804	-5.40874411744133	1.00966981052818\\
2.63488684128692	-5.50482444934357	1.01384900960207\\
2.60912446755373	-5.60106536279218	1.01670913375705\\
2.58355476221182	-5.69743238923304	1.01841861910009\\
2.55814849508497	-5.79389859696952	1.01913373062268\\
2.53288041423984	-5.89044315976302	1.01899927093359\\
2.50772898396333	-5.98705016340959	1.01814928739921\\
2.4826761279671	-6.08370761659848	1.01670779209543\\
2.45770697770926	-6.18040663780261	1.01478954247943\\
2.43280962785285	-6.27714079544648	1.01250094146146\\
2.40797490895795	-6.37390558240623	1.00994109930258\\
2.38319619955969	-6.47069800723292	1.00720305579755\\
2.35846931209531	-6.56751628327946	1.00437509388914\\
2.33379249008839	-6.66435959228495	1.00154199415258\\
2.30916650502057	-6.76122788077719	0.998785990328739\\
2.28459449859665	-6.85812154790423	0.996187059296233\\
2.26007913791877	-6.95504029613768	0.99382176009878\\
2.23560218967574	-7.05197721778258	0.991757581778727\\
5.23518553933904	-0.371714745882872	-1.06084530476227\\
5.19118868243528	-0.457796042078219	-1.03538188380556\\
5.14745833247089	-0.543880080145269	-1.00953043245907\\
5.10389981344263	-0.629960426716254	-0.98344640771593\\
5.06042146376878	-0.716008794252249	-0.957248139800815\\
5.01695868887865	-0.802010685029055	-0.93105308273425\\
4.97346166746903	-0.887971037321352	-0.905014181672528\\
4.9298870890518	-0.973918102488968	-0.879348228495083\\
4.88619737569755	-1.05990562532617	-0.854351812638959\\
4.84236586320635	-1.14601084988797	-0.830402780102553\\
4.79838535039566	-1.23232656038202	-0.807945633805865\\
4.75427642210977	-1.31894683427811	-0.787459657542908\\
4.71009093099995	-1.4059484139394	-0.769410071756393\\
4.6659060309614	-1.49337222368177	-0.754185881557017\\
4.62180644105523	-1.58121135494923	-0.742032788463823\\
4.57785746100043	-1.66941114631125	-0.732993736128973\\
4.53407690545926	-1.75788293331649	-0.726870633144375\\
4.49041712896495	-1.84652692988025	-0.723216740724542\\
4.44676588917081	-1.93525487528322	-0.721361087464705\\
4.40296750783422	-2.02400269128934	-0.72045770913561\\
4.35885768295223	-2.11272775951473	-0.719547358410342\\
4.31430088524264	-2.2013917203508	-0.717619127580982\\
4.26922020926553	-2.2899343351459	-0.71366311486125\\
4.22361411225499	-2.37824528815232	-0.706710697715943\\
4.17755952209249	-2.46613970605562	-0.695864238546423\\
4.13120401479143	-2.55334160730443	-0.680321647769076\\
4.08475054393672	-2.63947871537008	-0.659401952803256\\
4.03843732512604	-2.72409184616528	-0.632575328180497\\
3.99251433096786	-2.80666120197551	-0.599495830141264\\
3.94721762727768	-2.88664938612913	-0.560029856646622\\
3.90274375476754	-2.96355702675378	-0.514271106814455\\
3.85922771502816	-3.03698307206901	-0.462535049292214\\
3.81672861771103	-3.10667986834476	-0.405331503661684\\
3.77522603892198	-3.17259386517535	-0.343320008366304\\
3.7346279587054	-3.23488571454659	-0.277256613320488\\
3.69478866874067	-3.29392747419095	-0.207941623748923\\
3.65553309235154	-3.35027849673006	-0.136176089177917\\
3.61668301047399	-3.40464462722915	-0.0627315571992629\\
3.5780808451922	-3.45782710064724	0.0116660575900573\\
3.53960771717342	-3.51066789558901	0.0863407324080706\\
3.50119405244811	-3.56399746373927	0.160662851786575\\
3.4628225882881	-3.6185891776952	0.234042610598855\\
3.42452483619513	-3.67512306848685	0.305924296230718\\
3.38637272731389	-3.73415989911505	0.375784130752836\\
3.3484673299604	-3.79612556649712	0.443132839364053\\
3.3109263609499	-3.86130523277449	0.507522721765132\\
3.2738719031499	-3.9298462841595	0.568557918253648\\
3.23741941877198	-4.00176898272116	0.625905873138786\\
3.20166885138062	-4.07698337254598	0.679307756340831\\
3.16669832196418	-4.15531062931297	0.728585821023601\\
3.13256062177104	-4.23650672737703	0.773646288022118\\
3.0992823928008	-4.32028620074742	0.814477202698191\\
3.06686560516809	-4.4063439882115	0.851141592362401\\
3.03529073954659	-4.49437385546475	0.883766956631465\\
3.00452099638435	-4.5840825550324	0.912532518927849\\
2.97450688321112	-4.67519955617446	0.937655730689529\\
2.94519064921715	-4.76748271743104	0.959379317044145\\
2.91651019952044	-4.86072061457467	0.977959796355126\\
2.88840228874047	-4.95473237411676	0.993658008982004\\
2.86080493539039	-5.04936584019209	1.00673183580124\\
2.83365910111863	-5.14449478117525	1.01743101827618\\
2.80690974055845	-5.24001567821406	1.02599381937438\\
2.78050635480955	-5.3358444722499	1.03264517730469\\
2.75440318377246	-5.43191350301357	1.03759598149075\\
2.72855915891135	-5.52816876276562	1.04104312131019\\
2.70293771598412	-5.62456750971427	1.0431700056145\\
2.67750654215858	-5.72107623671322	1.04414731270632\\
2.65223730723749	-5.8176689638452	1.04413379842148\\
2.62710540676061	-5.9143258126333	1.04327705898123\\
2.60208972721249	-6.01103181940183	1.04171421080641\\
2.57717243178158	-6.10777595114765	1.03957250627067\\
2.55233876010045	-6.20455029545377	1.03696994589703\\
2.52757683759265	-6.30134940360847	1.03401596654174\\
2.50287749897883	-6.39816977123637	1.03081227534816\\
2.47823414441432	-6.49500944247831	1.02745385757207\\
2.45364266200765	-6.59186772202391	1.02403011494802\\
2.42910145781361	-6.68874497350473	1.02062599788159\\
2.40461159388432	-6.78564246338517	1.0173228872163\\
2.38017671955895	-6.88256210977775	1.01419883544342\\
2.35580052095746	-6.97950541004169	1.01132736119941\\
2.33146747381779	-7.07646763520612	1.00877185707936\\
5.32244052503199	-0.418596460561345	-1.06692755159314\\
5.27842704644616	-0.50496824698856	-1.0424378944267\\
5.23472208767977	-0.591180876220365	-1.01678535268581\\
5.1912459884897	-0.677292109376764	-0.990363696941263\\
5.14789794483409	-0.763300867359344	-0.963436219242604\\
5.10460753632021	-0.8492023292829	-0.936194542849706\\
5.06132091592724	-0.935001026674521	-0.908822527233453\\
5.01798924721887	-1.02072084395981	-0.881547308329363\\
4.97456554145621	-1.10641290389325	-0.854673211153544\\
4.93100881730022	-1.19215858278253	-0.828597927413528\\
4.88729366587298	-1.27806515597422	-0.803809936956292\\
4.84342224096283	-1.36425255366086	-0.780865018445221\\
4.79943374942045	-1.450831880672	-0.76033993061641\\
4.75540484123152	-1.5378799015847	-0.742764319109124\\
4.7114350528865	-1.62541748967607	-0.728537928880606\\
4.66761646694369	-1.71340152510907	-0.717847620428756\\
4.62399526856343	-1.80173625464411	-0.710603558876545\\
4.58054033348004	-1.89030165475422	-0.706411927659132\\
4.537134347037	-1.97898712592481	-0.704591634382675\\
4.49359415715227	-2.06771512325117	-0.704229121570344\\
4.44971398327323	-2.15644398930878	-0.704255408815197\\
4.40531594915273	-2.24514899848048	-0.703526892342616\\
4.36029190996428	-2.33378897546539	-0.700895446706017\\
4.31462703268956	-2.42226874077633	-0.695260802868112\\
4.26840384608072	-2.51040585167927	-0.685606118795005\\
4.2217911409054	-2.59790720104901	-0.671023957898041\\
4.17502367300352	-2.68435968408908	-0.650742447006683\\
4.12837704672948	-2.7692392423801	-0.624158581927131\\
4.08213966791478	-2.85194198263352	-0.59087801147763\\
4.03658254720815	-2.93183772050989	-0.550751853543967\\
3.99192895786642	-3.00834034543693	-0.50389658307488\\
3.94832829380398	-3.08098349432839	-0.450686152877081\\
3.90583956750561	-3.14948748218316	-0.391714621964626\\
3.86442852538031	-3.21380556556607	-0.327737203063716\\
3.82397908466526	-3.27414288712338	-0.259602968324717\\
3.78431643070242	-3.33094724411079	-0.188192311167724\\
3.74523688680133	-3.38487538979756	-0.114368424402057\\
3.70653891866648	-3.43674142824755	-0.0389469055140871\\
3.66805017474515	-3.48745513283294	0.0373171610009258\\
3.62964692285107	-3.53795794836887	0.113728723456954\\
3.59126416834268	-3.58916330890256	0.18964464902075\\
3.55289663736818	-3.6419061023179	0.264463724342589\\
3.51459225759071	-3.69690409129594	0.337619243707935\\
3.47644054022331	-3.75473227016107	0.408576769707172\\
3.43855837711624	-3.81580976826595	0.476837747495019\\
3.40107541677785	-3.88039807391503	0.541948110712672\\
3.36412063426397	-3.94860893497612	0.603509982219442\\
3.32781116221397	-4.0204200847507	0.661194057834085\\
3.29224399167447	-4.09569676891724	0.714750235518206\\
3.25749077955331	-4.17421686291489	0.764014467198296\\
3.22359568256337	-4.25569725034614	0.808910569972507\\
3.19057586244017	-4.33981921179312	0.849446670904261\\
3.15842409245026	-4.42625092604703	0.885706861326612\\
3.12711277187812	-4.5146657789298	0.917839307942171\\
3.09659864101306	-4.6047558822387	0.946042398111057\\
3.0668275746294	-4.69624087055948	0.9705504836982\\
3.03773898403362	-4.78887254528285	0.991620517032218\\
3.00926953428943	-4.88243622007543	1.00952046799345\\
2.98135604756535	-4.97674970288563	1.02451998877843\\
2.95393759280242	-5.07166077953877	1.03688343207662\\
2.92695684795317	-5.16704390825294	1.04686506656515\\
2.90036086680539	-5.26279664951473	1.05470617436682\\
2.87410139663293	-5.35883618039362	1.06063364214638\\
2.84813488584365	-5.45509609709082	1.06485964726642\\
2.82242230143322	-5.55152360097047	1.06758207041422\\
2.79692885109024	-5.64807708966488	1.0689853190438\\
2.77162367859494	-5.74472413023028	1.06924131052672\\
2.74647957633396	-5.8414397688642	1.06851043356153\\
2.72147273694159	-5.93820512495281	1.06694237739458\\
2.6965825485269	-6.03500622074485	1.06467678753551\\
2.67179142587711	-6.13183300722712	1.06184376947342\\
2.64708466461478	-6.22867855804534	1.05856431189011\\
2.62245030733175	-6.32553841351081	1.05495072976561\\
2.59787902017098	-6.42241006361754	1.0511072272177\\
2.57336399377533	-6.51929256137109	1.04713064404914\\
2.54890090055129	-6.61618625545329	1.04311137815641\\
2.52448795205605	-6.71309262394204	1.03913437403064\\
2.50012606963101	-6.81001416981514	1.03527994361646\\
2.47581890112967	-6.90695424013244	1.0316240217565\\
2.45157061916358	-7.00391605669356	1.02823705154565\\
2.42736827771208	-7.10089713996796	1.02517873358619\\
5.41063081526303	-0.462618046870964	-1.06203144893272\\
5.36678816484857	-0.549784363265305	-1.04010932975787\\
5.32307821161461	-0.636527366379622	-1.0160715091834\\
5.27955566071897	-0.723005498468925	-0.990581301353802\\
5.23616948375583	-0.809268438593556	-0.964073613079871\\
5.19287394347484	-0.895333725991	-0.936826756441041\\
5.14962819329991	-0.981210397037382	-0.909057755474242\\
5.10638911266981	-1.06691720773833	-0.880998817826331\\
5.06310892941986	-1.15249783179803	-0.85295076720128\\
5.01973854440494	-1.23803068640182	-0.825315685704606\\
4.97623659154311	-1.32363065300819	-0.798609364593394\\
4.93258330893661	-1.40943992187059	-0.773450988598546\\
4.88879565499583	-1.49560653527051	-0.750525583957831\\
4.84493638521954	-1.58225299544428	-0.730516132227693\\
4.80110755861681	-1.66944319389177	-0.714008403764003\\
4.75742196084874	-1.75716104817885	-0.70138215415734\\
4.7139562082656	-1.84531367149528	-0.692713166056617\\
4.67070285376825	-1.93376232725422	-0.687714126331984\\
4.62754566524351	-2.02236922978156	-0.685732964767544\\
4.58427435004443	-2.111037661254	-0.685808183755538\\
4.54063568822226	-2.19972556286042	-0.686762656816314\\
4.49640064681237	-2.28842689801518	-0.687309460343952\\
4.45142267838576	-2.37712987841698	-0.686146475999162\\
4.40567095999525	-2.46576732991228	-0.682026207012521\\
4.35923552353904	-2.55417173823571	-0.673799013517331\\
4.312311083164	-2.64204214227478	-0.660438764900979\\
4.26516960954892	-2.7289276577067	-0.641066321257888\\
4.21812918551824	-2.81423345321291	-0.614984510590501\\
4.17152166679522	-2.89725557775915	-0.581727389240588\\
4.12565842488551	-2.97724697611468	-0.541111455522003\\
4.0807947681818	-3.05350778373706	-0.493266754928677\\
4.03709811823151	-3.12548301147609	-0.438629238926753\\
3.99462789115218	-3.19284654843904	-0.377890873095091\\
3.95333308062952	-3.25555486165622	-0.311920540793329\\
3.91306818535925	-3.31386344071552	-0.241676876129186\\
3.87362307476785	-3.36830811089637	-0.168131975552319\\
3.83475983445546	-3.4196586559211	-0.0922171426037296\\
3.79624947303594	-3.46885406343592	-0.0147935601311088\\
3.75790264056095	-3.51692868756993	0.0633553772070696\\
3.71959047945666	-3.56493776279148	0.14151687180951\\
3.6812539911895	-3.61388933964329	0.219034597538829\\
3.64290249000179	-3.66468792229449	0.295294714961143\\
3.60460342695002	-3.71809301064765	0.369716943707595\\
3.56646679594203	-3.77469365647321	0.441752960477835\\
3.52862741557085	-3.83489835322687	0.510891998585065\\
3.49122781761945	-3.89893832663891	0.576671831134908\\
3.45440360773326	-3.96688162160749	0.638692427284081\\
3.41827230713267	-4.03865514923237	0.696629367704688\\
3.38292600613662	-4.11407185787811	0.750244424554324\\
3.34842768743434	-4.19286028789215	0.799391407249166\\
3.31481076309348	-4.27469395271737	0.844016308493006\\
3.28208116662579	-4.35921832655206	0.884151785725026\\
3.2502212316539	-4.44607375405979	0.919906888686957\\
3.21919457291787	-4.53491328889527	0.951453531235215\\
3.1889512607668	-4.6254151965215	0.979011427815135\\
3.15943272678324	-4.71729048575328	1.00283309942437\\
3.13057602106331	-4.81028626557871	1.0231902049547\\
3.10231722365059	-4.90418592941725	1.04036200305547\\
3.07459396530648	-4.99880717808238	1.05462631052344\\
3.04734712191252	-5.09399876800685	1.0662529672459\\
3.02052181108852	-5.18963668019469	1.07549957273793\\
2.99406784631669	-5.28562020195137	1.08260912082695\\
2.9679398037124	-5.38186823184221	1.08780910531397\\
2.94209684007634	-5.47831597435802	1.0913116740596\\
2.91650237629668	-5.57491208727524	1.09331444861504\\
2.89112373310694	-5.67161627727593	1.09400168446253\\
2.86593177984063	-5.76839730078091	1.09354551313117\\
2.84090063275677	-5.8652313097095	1.09210707711591\\
2.8160074185897	-5.96210047958928	1.08983743971619\\
2.79123210196918	-6.05899186489274	1.08687822307849\\
2.76655736331873	-6.15589643940234	1.0833619956294\\
2.74196850808918	-6.25280829411607	1.07941248857876\\
2.71745338990816	-6.3497239784611	1.07514476127161\\
2.69300233986211	-6.44664197976398	1.07066544658402\\
2.66860811071244	-6.54356233940536	1.06607318151055\\
2.64426586529735	-6.640486401446	1.06145926062295\\
2.61997325469151	-6.73741668050394	1.05690844428235\\
2.59573061194597	-6.8343568126578	1.05249971682418\\
2.5715410495061	-6.9313114559865	1.04830661047319\\
2.54740865788954	-7.02828545467696	1.04439631977016\\
2.5233228840624	-7.12527862335675	1.04082508799903\\
5.49798863550286	-0.501812770501047	-1.0412502624677\\
5.45516868418327	-0.590477297230766	-1.02366659528076\\
5.41187703311626	-0.678349365704573	-1.00297365063708\\
5.36849101583998	-0.76571301898507	-0.980054566527732\\
5.32511161643187	-0.852692359016052	-0.955508120429196\\
5.28177259556186	-0.939342557265755	-0.929696032019218\\
5.23847800494521	-1.02568537410471	-0.902863601335389\\
5.19521295083077	-1.11173662391092	-0.875239364267967\\
5.15194839907259	-1.19752928237782	-0.84710659439674\\
5.10864542070182	-1.28313103893645	-0.818852041660407\\
5.06526231265669	-1.36865407166034	-0.790994848331007\\
5.02176705290903	-1.45425340921153	-0.764193365165438\\
4.97815485028435	-1.54010994657711	-0.73922318003741\\
4.93446538269765	-1.62639698635686	-0.716918282299179\\
4.89078832176136	-1.71323623606664	-0.698071551674191\\
4.84724392987044	-1.80065872266662	-0.683302777455312\\
4.80393410781989	-1.88859161327562	-0.67292006698372\\
4.76087853234455	-1.97688490979077	-0.666814133220403\\
4.71796832954017	-2.065370885376	-0.664421566830857\\
4.67496821251654	-2.15392683119744	-0.66476969496594\\
4.63157307596935	-2.24250718088977	-0.666585688498735\\
4.58749483702829	-2.33112938671962	-0.668434112097814\\
4.54254256066606	-2.41982330898523	-0.668846256988758\\
4.49666882976291	-2.50856676714309	-0.666416009509358\\
4.44997565812516	-2.5972259619859	-0.659853851569454\\
4.40268997396795	-2.68550948394562	-0.648008648392366\\
4.35512541789166	-2.77294024143607	-0.629880951146631\\
4.30764393254704	-2.85885286478944	-0.604653904956311\\
4.26062118533989	-2.94242802864017	-0.571753583650886\\
4.21441146220014	-3.0227713366627	-0.530924677975551\\
4.16930781423677	-3.09903025356675	-0.48228608823339\\
4.12550209307502	-3.17052463400381	-0.426331623335138\\
4.08305756065004	-3.23685748029777	-0.363865872882082\\
4.04190508236202	-3.29798021010088	-0.295895905985692\\
4.00186437411714	-3.35420476252879	-0.223514137664386\\
3.96268292425081	-3.40617044506142	-0.147801905092516\\
3.924081984087	-3.45477983142922	-0.0697678252410439\\
3.88580027944802	-3.50111736511983	0.00967882968235755\\
3.84762888629169	-3.54636142810026	0.0897275725394312\\
3.8094334602473	-3.59169826736927	0.169649907643457\\
3.7711625136984	-3.63824465218668	0.248777150300963\\
3.73284277242528	-3.68698478570264	0.326481540737008\\
3.69456459532361	-3.73872524960061	0.402165959751621\\
3.65646159658873	-3.79406954290383	0.475263901253314\\
3.61868872641578	-3.85341144570138	0.545248327833406\\
3.58140227234832	-3.91694451763667	0.611646182187189\\
3.54474396674346	-3.98468389256524	0.674054705784447\\
3.50883010444828	-4.05649618539521	0.73215602778986\\
3.47374559754239	-4.13213355391984	0.785727342215192\\
3.43954230051232	-4.21126847575488	0.834645085528394\\
3.40624065843574	-4.29352643618635	0.878882661618442\\
3.37383365385528	-4.37851442871685	0.918502285091139\\
3.342292075037	-4.4658439390622	0.953642291309365\\
3.31157025594135	-4.55514787209908	0.984501693006523\\
3.28161161971962	-4.64609159923636	1.01132382473394\\
3.2523535657678	-4.73837885346995	1.03438067016655\\
3.22373144530896	-4.83175352312965	1.05395903374398\\
3.1956815458149	-4.92599849401134	1.07034922866545\\
3.16814313436796	-5.02093261173245	1.08383651119805\\
3.14105969064888	-5.11640665139907	1.09469515443458\\
3.11437949761333	-5.21229895611193	1.10318483828236\\
3.08805576312453	-5.30851118781574	1.10954892297332\\
3.06204643069145	-5.40496445080819	1.11401414377229\\
3.03631381199395	-5.50159590971682	1.11679128628612\\
3.01082414506577	-5.59835592845854	1.11807645151772\\
2.98554715394485	-5.69520569759156	1.11805258194477\\
2.96045566013805	-5.79211528604693	1.11689098618071\\
2.93552527388634	-5.88906204175018	1.11475266743914\\
2.9107341739881	-5.98602926795272	1.11178933024752\\
2.88606296909217	-6.08300511347457	1.10814401107498\\
2.86149462176132	-6.17998163170093	1.10395135008299\\
2.83701441066618	-6.27695398160606	1.09933758774359\\
2.81260990757844	-6.37391976092593	1.09442042230199\\
2.78827095537266	-6.47087847378702	1.08930889004791\\
2.76398965058257	-6.56783114037874	1.08410341841203\\
2.73976035655245	-6.66478005370932	1.07889614438887\\
2.71557979382944	-6.76172867782635	1.07377148732563\\
2.69144724649919	-6.85868165662773	1.06880682164149\\
2.66736473488355	-6.95564480774948	1.06407290523961\\
2.64333566407562	-7.052624454843	1.0596333520579\\
2.61935163138523	-7.14962271334184	1.05554094981374\\
5.58001179258506	-0.53382849635232	-1.00017880479081\\
5.54011375858653	-0.624795061188785	-0.988395669378161\\
5.49853843834581	-0.714558886147223	-0.97277948649664\\
5.45617936583349	-0.803508877721338	-0.954236804806743\\
5.41341750438735	-0.891850930099044	-0.933450740128927\\
5.37044019154729	-0.979687629020034	-0.910827813840851\\
5.32734214185752	-1.06706132669404	-0.886618452303879\\
5.28417059492235	-1.15398898161258	-0.861028152564244\\
5.24094624073656	-1.24049176704287	-0.834300830068041\\
5.19767230967743	-1.32661957861596	-0.806780440966079\\
5.15433972120205	-1.41246939331344	-0.778955648294713\\
5.1109345504159	-1.49819373971424	-0.751485935295953\\
5.06745205793082	-1.58399315369617	-0.725201053061315\\
5.02391666917005	-1.67008697678294	-0.701061138715955\\
4.98039874858448	-1.75666306144781	-0.68006523974853\\
4.93701064371452	-1.84381981155624	-0.663105942527735\\
4.89386606786491	-1.93152809188111	-0.650790028087222\\
4.85100718748566	-2.01964225233132	-0.64327223223772\\
4.80833495314769	-2.10796669165882	-0.640160685566682\\
4.76559156708826	-2.19634606721822	-0.640531247849253\\
4.72241813752164	-2.28472614499089	-0.643044064359559\\
4.67846334445495	-2.37315121510133	-0.646118941905458\\
4.63349094974387	-2.46170552846686	-0.648114072628107\\
4.58744299966951	-2.55043206647502	-0.647462454728486\\
4.54044517195323	-2.63925671819806	-0.642742991355964\\
4.49276775398519	-2.72792718615523	-0.632692611163132\\
4.44476929546003	-2.81596755034218	-0.616194108172096\\
4.39684799867163	-2.90265715761922	-0.592287564766731\\
4.34941006553563	-2.98705391609502	-0.560238061253805\\
4.30284396424106	-3.06808143493213	-0.519650223964378\\
4.25748294276994	-3.14467938745208	-0.470574531070616\\
4.21355427159286	-3.21598408136779	-0.413537764657647\\
4.17113601650334	-3.28148450099707	-0.349467860781934\\
4.13014525792059	-3.34110888715897	-0.279542817503361\\
4.09036394978564	-3.39523075879707	-0.205025359859602\\
4.05149017388438	-3.44461289812428	-0.127133961776421\\
4.01319697631652	-3.49031678001003	-0.0469699320080522\\
3.97518530814149	-3.53359876368793	0.0345044548142648\\
3.93722377596973	-3.57580536708949	0.11645276949226\\
3.89917212670866	-3.61827459936188	0.19813371841396\\
3.86098796920584	-3.66224873020084	0.278867836995607\\
3.82271838535548	-3.70880371025633	0.358012236407923\\
3.7844801359873	-3.758799748387	0.434949017572327\\
3.74643361782703	-3.81285552763575	0.509087993182796\\
3.70875598700804	-3.87134556282048	0.579880480795571\\
3.67161784771113	-3.93441726029838	0.646838887371638\\
3.63516610513615	-4.00202227476715	0.709556633049823\\
3.59951372211731	-4.07395615066089	0.767724086327615\\
3.56473573555968	-4.14990075959598	0.821137853500028\\
3.53087015417435	-4.22946518301068	0.869702419964196\\
3.49792216040749	-4.3122219869956	0.913424501572715\\
3.465870164962	-4.39773705305285	0.952401438957904\\
3.43467253364778	-4.48559218471334	0.986805537545172\\
3.4042741178988	-4.57540058013441	1.01686643274886\\
3.37461202058449	-4.66681591583209	1.0428533962128\\
3.34562029202066	-4.75953619854772	1.0650590948026\\
3.3172334623681	-4.85330371015321	1.08378579621749\\
3.28938896853405	-4.94790233234681	1.09933450226282\\
3.26202862718103	-5.04315335926919	1.11199706575398\\
3.23509934884754	-5.13891065885663	1.12205104738573\\
3.20855329426434	-5.2350557873606	1.12975689458767\\
3.18234765630637	-5.33149343473893	1.13535695238351\\
3.15644422135563	-5.4281473996926	1.13907581523096\\
3.130808830644	-5.52495716478073	1.14112156927268\\
3.10541083051719	-5.62187505824371	1.14168753404609\\
3.08022257283632	-5.71886394039273	1.1409541777422\\
3.05521900332213	-5.81589532921185	1.13909094452653\\
3.03037735595171	-5.91294787443959	1.13625779579005\\
3.00567695477848	-6.01000609623697	1.13260633198589\\
2.98109911049843	-6.10705931965308	1.12828043059513\\
2.95662708835642	-6.20410075634544	1.12341640901385\\
2.93224611809603	-6.30112670733175	1.1181427946968\\
2.90794341756463	-6.39813588152225	1.11257984962769\\
2.88370821084791	-6.49512884081762	1.10683903895182\\
2.85953173959208	-6.59210759060141	1.10102264002142\\
2.83540729038025	-6.6890753328047	1.09522364674103\\
2.8113302857272	-6.78603638681062	1.08952603057784\\
2.78729849081595	-6.88299625601328	1.084005277454\\
2.76331225550599	-6.97996172678984	1.07872892744856\\
2.73937366011416	-7.07694040730326	1.07375650967538\\
2.7154761440631	-7.17393666562287	1.06913706143594\\
5.64913510309585	-0.556616302934275	-0.936985091878731\\
5.61511213034514	-0.650502314387827	-0.931351889573914\\
5.57767982905314	-0.74289586840697	-0.921879495072424\\
5.53829357414905	-0.834193758569124	-0.909155090990569\\
5.49770231614278	-0.924651778731595	-0.893770637571518\\
5.45630980996189	-1.01441003128766	-0.876085331993008\\
5.41434432227573	-1.10353021298306	-0.856300032101641\\
5.37194875624491	-1.19203123851717	-0.834556610302195\\
5.32922586892742	-1.27992102426427	-0.811021017867392\\
5.28625781928762	-1.36722485566554	-0.78595128571684\\
5.24311211305415	-1.45401060836085	-0.759754934437782\\
5.19984277232544	-1.54040779733288	-0.733034522799909\\
5.15649445829013	-1.6266131733336	-0.706612453457749\\
5.11311494587995	-1.71287298048464	-0.681519004660593\\
5.06977386865694	-1.7994349965829	-0.658923359613049\\
5.02657264024115	-1.88647644315076	-0.639991700657758\\
4.98362107907841	-1.97403600286453	-0.625677409586606\\
4.94096855220031	-2.06199509988393	-0.616487437649037\\
4.89851789346784	-2.15013916212382	-0.612304585281965\\
4.85598648913209	-2.23827569669951	-0.612340143109599\\
4.81296168902547	-2.32633498310384	-0.61523806338781\\
4.76903235441389	-2.41438879768296	-0.619289722388389\\
4.72392804908865	-2.50258637338678	-0.62268195510533\\
4.67760195557508	-2.59105632983701	-0.623698647032067\\
4.63023284064317	-2.67981687892568	-0.620822732254526\\
4.58216084388704	-2.76870116367358	-0.612731829082021\\
4.53379723869407	-2.85728836649938	-0.598233841389488\\
4.48555492840359	-2.9448480374967	-0.576224768262731\\
4.43782644040708	-3.03033117948852	-0.545743575431564\\
4.39099232368248	-3.11244947250249	-0.506138687286761\\
4.34541054173457	-3.18986052945199	-0.457271241801785\\
4.3013583321293	-3.26142314034182	-0.39962626065052\\
4.25895563624168	-3.32643383661045	-0.334246939812865\\
4.21812590932202	-3.38475810626066	-0.262523030470255\\
4.17861948934281	-3.43683121346304	-0.18594371401696\\
4.14008109621328	-3.48356536940705	-0.105910846213093\\
4.10212831672228	-3.52621691711197	-0.0236456305044773\\
4.06441829467121	-3.5662497933104	0.0598262494594626\\
4.02669393757537	-3.60520965861505	0.143642175971964\\
3.98880856902258	-3.64461170724207	0.227051400999386\\
3.95073045310699	-3.68584354416176	0.309365944202446\\
3.91252988643653	-3.73008681255747	0.389926639609669\\
3.87435332073202	-3.77826280711673	0.468090071571974\\
3.83639073329532	-3.83100609982964	0.543235464534633\\
3.79884301308764	-3.88866652579348	0.614785582596121\\
3.76189493421017	-3.9513354431785	0.682233406622996\\
3.72569684199092	-4.01888890393084	0.745166877088125\\
3.69035554372417	-4.09103927528437	0.803286358498872\\
3.65593297287846	-4.16738776720369	0.856412370132423\\
3.62245030437924	-4.24747235761602	0.904483561605387\\
3.58989515883577	-4.33080785014034	0.947546509005868\\
3.55822996667017	-4.41691670145076	0.985739709407171\\
3.52740014167178	-4.50535064608906	1.01927435326887\\
3.497341250012	-4.59570405598982	1.04841424667637\\
3.4679847838764	-4.68762048481053	1.07345679351575\\
3.43926244975488	-4.78079404430184	1.09471636391827\\
3.41110907495572	-4.87496721709836	1.11251078455267\\
3.38346434311967	-4.96992650546057	1.12715117582833\\
3.35627361205683	-5.06549702591199	1.13893497989775\\
3.32948806555058	-5.16153685156299	1.14814178245924\\
3.30306442273568	-5.25793162373742	1.15503141353234\\
3.27696438840686	-5.35458972716842	1.15984378601219\\
3.2511539850669	-5.45143815529753	1.16279996193136\\
3.22560286861141	-5.54841907912621	1.16410399624647\\
3.20028369695655	-5.64548706404458	1.1639451765297\\
3.17517159502262	-5.74260684246086	1.16250034308541\\
3.15024373926923	-5.83975153584258	1.1599360342917\\
3.12547906883573	-5.93690122059052	1.1564102584335\\
3.10085811681084	-6.03404174322866	1.15207375089709\\
3.07636294350746	-6.1311637087724	1.14707063941781\\
3.05197714425032	-6.22826158965549	1.14153851260314\\
3.02768589866597	-6.32533292880296	1.13560796584899\\
3.00347602910671	-6.42237763600733	1.12940177567422\\
2.97933604478532	-6.51939739759298	1.12303391461289\\
2.95525616627572	-6.61639523139222	1.11660864748894\\
2.93122835077624	-6.71337521950242	1.11021993108731\\
2.90724636725155	-6.81034243898576	1.10395126430282\\
2.88330598829067	-6.90730308149906	1.0978760052567\\
2.85940529417447	-7.00426466678788	1.09205798786578\\
2.83554436057607	-7.10123582815385	1.08655197921515\\
2.81171807894023	-7.19822306161979	1.08140261626923\\
5.69641619247099	-0.569535221727917	-0.854539044989719\\
5.67148904825491	-0.666370899205857	-0.853598874371556\\
5.64138968359354	-0.761749806123256	-0.849848013856304\\
5.60788208364376	-0.855927327269233	-0.843228916419954\\
5.57203154211209	-0.94913044524486	-0.834016201495631\\
5.53445336389948	-1.04149713888743	-0.822389813381645\\
5.49551316633885	-1.1330894582446	-0.808419145158962\\
5.45545423035534	-1.2239192436793	-0.792121588181734\\
5.41446859354924	-1.31397498581245	-0.773528631963859\\
5.37273220012231	-1.40324861880454	-0.752750425121561\\
5.33041783841071	-1.49176336288847	-0.730040404174718\\
5.2876942795235	-1.57960093421753	-0.705858518033815\\
5.24471893970012	-1.66692110056595	-0.680923826218647\\
5.20163260928487	-1.7539609798621	-0.656238145492939\\
5.15856286277911	-1.84099974580783	-0.633054152438406\\
5.11563174286529	-1.92828337184054	-0.612758475980618\\
5.07294548371219	-2.01592961272304	-0.596653466530516\\
5.03054020985283	-2.10386791158013	-0.585663577545264\\
4.98829515785677	-2.19187710482387	-0.580055091848194\\
4.94588440315748	-2.27972486671148	-0.57928747340632\\
4.90283768446635	-2.36731794180159	-0.582067224770459\\
4.85869843791757	-2.45475299320664	-0.586590182705532\\
4.81319484782636	-2.54224981563711	-0.59088213942759\\
4.76634190993265	-2.63003921689148	-0.593105402835694\\
4.71843704593554	-2.71826953698605	-0.591719514273105\\
4.66995703180077	-2.80692799529416	-0.585457389718166\\
4.62140393073737	-2.89574303227025	-0.573171529172268\\
4.57318004408838	-2.98407059947098	-0.553678310697329\\
4.52556805188659	-3.07081878158564	-0.525743919537657\\
4.47881706808835	-3.15448396827707	-0.488291239533837\\
4.43322925174727	-3.233353700418	-0.440762294903354\\
4.38913081300845	-3.30586185886484	-0.383417188179751\\
4.34673711064779	-3.37096849534113	-0.317349030928903\\
4.30603566604761	-3.42839065902281	-0.244200280579716\\
4.26677796172439	-3.47861010102399	-0.165772892814703\\
4.22856365277085	-3.52272120526619	-0.083730861707533\\
4.19095113695265	-3.56222659241505	0.000535175437519151\\
4.15354800860109	-3.59884838424052	0.0859142508391936\\
4.11606795324885	-3.63437335536421	0.171513037109994\\
4.07835712646916	-3.67052621399824	0.256573854919762\\
4.04039574618005	-3.7088636597898	0.340402571049154\\
4.00227972571295	-3.75068891763836	0.422322275536059\\
3.96418777121472	-3.79699236953989	0.501658156301506\\
3.92634124492708	-3.84842462519675	0.577750211098661\\
3.88896508529876	-3.90530406044296	0.649983975133249\\
3.85225677347967	-3.96765432855551	0.717826840150666\\
3.81636710522555	-4.03526207339156	0.780859097480489\\
3.78139288828625	-4.10774316432389	0.838793061388161\\
3.74737906998614	-4.18460721132896	0.891478298323271\\
3.71432675648988	-4.26531343733057	0.938894479976839\\
3.68220382031175	-4.34931453988611	0.981135188552789\\
3.65095566999346	-4.43608796243983	1.01838643365724\\
3.62051473475471	-4.52515574471105	1.05090324857753\\
3.59080801125813	-4.61609498780017	1.07898698014775\\
3.56176255390653	-4.70854122714364	1.1029650505943\\
3.53330909679453	-4.80218689412825	1.12317419775295\\
3.50538413828929	-4.89677673456413	1.13994756393789\\
3.47793085718118	-4.99210165465225	1.15360553374412\\
3.45089920682879	-5.08799206069005	1.16444991781589\\
3.42424548130309	-5.18431139717512	1.17276092173489\\
3.39793158506447	-5.28095029491976	1.1787962923036\\
3.37192417713511	-5.37782152299099	1.18279205976258\\
3.34619380834181	-5.4748557895462	1.18496435995058\\
3.32071412838682	-5.5719983440176	1.18551189924797\\
3.29546120812746	-5.66920628193579	1.18461870085657\\
3.27041299991312	-5.76644643078621	1.18245683584567\\
3.2455489428346	-5.86369369056979	1.17918889591062\\
3.22084970786995	-5.96092970955818	1.1749700115727\\
3.19629706815598	-6.05814179044976	1.16994926701742\\
3.1718738708704	-6.15532194307686	1.16427041850196\\
3.14756407966055	-6.25246602600468	1.15807189221747\\
3.12335285178642	-6.34957294922455	1.15148611945707\\
3.09922661477471	-6.44664394064889	1.1446383548988\\
3.07517311613255	-6.54368190570905	1.13764520398574\\
3.05118143808953	-6.6406909268589	1.13061313952267\\
3.02724199667976	-6.73767595395975	1.1236372974461\\
3.00334657742102	-6.83464272520514	1.11680079451757\\
2.97948849154375	-6.93159792837961	1.11017470348528\\
2.95566293152708	-7.02854953310644	1.10381865896445\\
2.93186724023403	-7.12550686154115	1.09778183159755\\
2.90809726194488	-7.22247831011465	1.09210340736828\\
5.71521016197592	-0.574132196953521	-0.760556232497327\\
5.70148052997839	-0.673156967419818	-0.761231496167973\\
5.68151928287081	-0.771170165811929	-0.760970615873869\\
5.65690813659685	-0.868183705373232	-0.75902601243655\\
5.6287978915363	-0.964305945532178	-0.755213438634481\\
5.59790572509325	-1.05961592912611	-0.749430843275273\\
5.56467126234354	-1.15414358371357	-0.741549750073273\\
5.52938930733766	-1.24787635312422	-0.731414714546155\\
5.49229614891959	-1.34077364433299	-0.718876575284181\\
5.45362087070558	-1.43278538722136	-0.703840965787541\\
5.41361307528735	-1.523876133802	-0.686330385127984\\
5.37255177672082	-1.61405490855293	-0.666559139755261\\
5.33073688573604	-1.70340569553583	-0.645013398854144\\
5.28846718267455	-1.79210562200998	-0.622517328839528\\
5.24601381150722	-1.88041101268031	-0.600253663255939\\
5.20359751125491	-1.96859328864613	-0.57969701208441\\
5.16136315833848	-2.05682879585004	-0.562420085729153\\
5.11932812449116	-2.14509394368913	-0.549766904319382\\
5.07730418889735	-2.23315996789717	-0.542468460059779\\
5.03486840659881	-2.32074191850582	-0.540356605366874\\
4.99146851783384	-2.4077085236105	-0.542311562309542\\
4.94662793860225	-2.49417578392111	-0.54649105553533\\
4.9001390130968	-2.58043527472231	-0.550780574063218\\
4.85217158242238	-2.66683211002889	-0.553262042761289\\
4.80326300307953	-2.75369107415301	-0.552478501854018\\
4.75417255111463	-2.84125525744447	-0.547396512825749\\
4.70562469598406	-2.92955122603721	-0.537129143322005\\
4.65804660835844	-3.01818254008021	-0.520598154682061\\
4.61147768128265	-3.10614851846343	-0.496351537306288\\
4.56576167258984	-3.19179110430166	-0.462722438621389\\
4.52088105672465	-3.27295927527224	-0.418371397765842\\
4.47710784383109	-3.34745477000995	-0.362946888044597\\
4.43482115331415	-3.41364466330663	-0.297377916635033\\
4.3942049646019	-3.47091540992248	-0.223564733259307\\
4.35511273337427	-3.51973864339716	-0.143747932699068\\
4.31714534655676	-3.56142820048048	-0.0599879294340936\\
4.2798132603265	-3.59780840824388	0.0260649239064631\\
4.24267294566265	-3.63093488151799	0.113170495760626\\
4.20540596724724	-3.66289558805709	0.200390826672039\\
4.16785030840723	-3.69566811288993	0.286960594749243\\
4.12999882159265	-3.73100778836804	0.37218068253857\\
4.09197440852707	-3.77035768786177	0.455353778486038\\
4.0539890934463	-3.81478550325537	0.535765985840792\\
4.01629551549694	-3.86495686379022	0.612707247688491\\
3.97914081949455	-3.92114996395675	0.685515228761596\\
3.94273157093992	-3.98330700212908	0.753624359873535\\
3.90721414433255	-4.05110974340719	0.816604849839727\\
3.87267012978314	-4.12406337663722	0.874183409585219\\
3.83912285231093	-4.20157499620578	0.926244637601344\\
3.80654995488206	-4.28301815441528	0.97281689434128\\
3.77489767549482	-4.3677802496788	1.01404842208757\\
3.74409393537092	-4.45529339234193	1.0501792217995\\
3.71405882437402	-4.5450514720036	1.08151291310059\\
3.68471213288208	-4.63661683238119	1.10839131690079\\
3.65597818878416	-4.72961981073091	1.13117322476334\\
3.62778852218556	-4.82375386813616	1.15021787371122\\
3.60008293233495	-4.91876839787701	1.16587301278036\\
3.57280947516851	-5.01446069190446	1.17846707000539\\
3.54592379136507	-5.11066803181921	1.18830474326131\\
3.51938809000919	-5.20726047003125	1.1956652887713\\
3.49317000915481	-5.30413457573188	1.2008028181893\\
3.46724149832557	-5.40120822397641	1.20394799891731\\
3.44157781014488	-5.49841638460536	1.20531065238349\\
3.41615664696912	-5.59570780056525	1.20508284085085\\
3.39095748054522	-5.6930424145347	1.20344211345977\\
3.36596104494648	-5.79038939467631	1.20055464292157\\
3.34114899205822	-5.88772561523572	1.19657802813645\\
3.31650369173473	-5.98503446006395	1.19166357216615\\
3.29200815310004	-6.08230483467188	1.18595787925354\\
3.26764603796489	-6.17953029494392	1.1796036590117\\
3.24340173199061	-6.2767082285964	1.17273968807058\\
3.21926043560881	-6.37383905845034	1.16549996164219\\
3.19520823767193	-6.47092547213999	1.15801216452195\\
3.17123214364826	-6.56797171615139	1.15039568995236\\
3.14732004920299	-6.66498301669592	1.14275951645295\\
3.12346067932373	-6.76196519987097	1.13520029642797\\
3.09964355092956	-6.85892457521873	1.12780099973661\\
3.07585906374485	-6.95586811791026	1.12063038418149\\
3.05209888948134	-7.05280391504794	1.1137434395751\\
3.02835685150118	-7.14974155346227	1.10718278428616\\
3.004629098104	-7.24669096970646	1.1009806782484\\
5.70436302601758	-0.573699177249388	-0.664635111344705\\
5.70186779369556	-0.673630188786347	-0.663490262792827\\
5.69321114779275	-0.773254538669304	-0.663428613811097\\
5.67937204248759	-0.872372200868968	-0.66332452994415\\
5.66128710558899	-0.970934510519702	-0.662594736985181\\
5.63960510942964	-1.06892258022871	-0.660859356830114\\
5.6147359415438	-1.16630865847205	-0.657795648560919\\
5.58694518194084	-1.26304396045042	-0.653087046457936\\
5.55643217954155	-1.35905722105576	-0.646417461455105\\
5.52338784956566	-1.45425975670701	-0.637491725131074\\
5.48803891818289	-1.54855872785537	-0.626079645082535\\
5.45067968910668	-1.64188112100033	-0.612086536211628\\
5.41168477393252	-1.73420709822251	-0.59564881888013\\
5.37149384970391	-1.82560278707782	-0.577240772454008\\
5.33056538721879	-1.91623105679364	-0.557760175472586\\
5.28930653512534	-2.00631146240581	-0.538540928849567\\
5.24798864620463	-2.09601238767152	-0.521228705174913\\
5.20664684094311	-2.18530769164342	-0.507471912109701\\
5.16497731083862	-2.27391059359508	-0.498462263483622\\
5.12234703314745	-2.36141782579454	-0.494499449628484\\
5.0780425354496	-2.44760787173867	-0.494779840668405\\
5.03160135542987	-2.53260455920658	-0.497526398048203\\
4.98299619644171	-2.61678329878605	-0.500533209244118\\
4.93269661519826	-2.70063123088141	-0.501864311391833\\
4.88165649092221	-2.78473047181019	-0.500270815240703\\
4.83115980075247	-2.86974373931567	-0.495140366255787\\
4.78245492700748	-2.95621074115931	-0.486086292112424\\
4.73623944542642	-3.04418528821963	-0.472421242202405\\
4.69229118022705	-3.13292888923869	-0.452738953803175\\
4.64964180528485	-3.22077752092274	-0.424832165021332\\
4.60732596947852	-3.3051885059966	-0.386225429568349\\
4.56510452843912	-3.38313700475597	-0.335303725843846\\
4.52347173424136	-3.45199371268321	-0.272290403305695\\
4.48303807084702	-3.51044198247728	-0.19919058016486\\
4.44400923556106	-3.55877938054746	-0.118829552040123\\
4.40613613345488	-3.59856441799804	-0.0338819142190504\\
4.36894109774345	-3.63205248419086	0.0535827628395194\\
4.33194582503994	-3.66174768331872	0.142112673861972\\
4.29480215426397	-3.69012883836964	0.230694107525664\\
4.2573398028291	-3.71948763151865	0.318546587023039\\
4.21956420498805	-3.75181665543111	0.404964016051224\\
4.18162491712472	-3.78872057763801	0.489223453844572\\
4.14376583620578	-3.83135273433727	0.570561426090222\\
4.10626765423737	-3.88039099101546	0.648204251131646\\
4.06939450016419	-3.93606212598088	0.721429056587823\\
4.03335520519326	-3.99821082533829	0.789629088439907\\
3.99828426548157	-4.06639710777969	0.852362346744391\\
3.9642411383049	-4.14000112711056	0.909373426442515\\
3.93122213830482	-4.21831750219821	0.960589141248342\\
3.89917809950803	-4.30062890757174	1.00609510004727\\
3.8680323275456	-4.3862562587039	1.04610222361864\\
3.83769564085928	-4.4745879509851	1.08091082187227\\
3.808077320392	-4.56509291126192	1.11087729738738\\
3.77909208859617	-4.65732250384584	1.13638612845258\\
3.75066385457866	-4.75090558914042	1.15782803496688\\
3.7227271183529	-4.84553997055547	1.17558416263324\\
3.69522684507214	-4.94098245506754	1.19001556695129\\
3.66811744955619	-5.03703893449607	1.20145705779109\\
3.6413613526501	-5.13355528952464	1.21021444133499\\
3.61492741800152	-5.23040950035397	1.21656427840406\\
3.58878945988151	-5.32750507716842	1.22075540899887\\
3.56292492770612	-5.4247657616308	1.22301163582513\\
3.53731381507594	-5.52213136418225	1.22353509209324\\
3.5119378040177	-5.61955456453189	1.22250992823199\\
3.48677963296465	-5.71699849454802	1.22010603306186\\
3.46182266509778	-5.81443493004841	1.21648255815212\\
3.43705062811052	-5.91184293224326	1.21179104518437\\
3.41244749411768	-6.00920779669754	1.20617797467963\\
3.38799746690843	-6.10652018692168	1.19978657240592\\
3.36368504160405	-6.2037753525114	1.19275773961011\\
3.3394950989091	-6.30097236024184	1.18523002513974\\
3.31541299404576	-6.39811330172745	1.17733863655623\\
3.2914246021752	-6.4952024816433	1.16921359074795\\
3.26751629143997	-6.59224563119075	1.16097722074281\\
3.2436748148532	-6.68924922493075	1.15274136533413\\
3.21988714421586	-6.78621999724887	1.14460464946568\\
3.19614031293079	-6.88316475194112	1.13665029695298\\
3.17242139824566	-6.98009053286928	1.12894489402074\\
3.14871791294379	-7.07700516635171	1.12153844963188\\
3.12501930505302	-7.17391798437972	1.11446601008134\\
3.101321173719	-7.27083993943974	1.10775101785381\\
5.66822809347394	-0.571755288970874	-0.574116792295141\\
5.67523090939052	-0.671358616895432	-0.568779467844058\\
5.67707274133918	-0.771343692143131	-0.565981416607287\\
5.67402031906018	-0.871431841051646	-0.564658365435792\\
5.66660318304742	-0.971454828112909	-0.564048863275137\\
5.65527105879653	-1.07129916619669	-0.563605648398456\\
5.64032904833023	-1.17087750938892	-0.562886643904925\\
5.62196434448241	-1.27010925852443	-0.561487308093286\\
5.60028997128784	-1.36890720050632	-0.559007171337246\\
5.5753890078183	-1.46716906536089	-0.555040299025163\\
5.54736179136273	-1.56477606764664	-0.549188447392221\\
5.51637761169743	-1.66160250701584	-0.541103656819548\\
5.48272275829486	-1.75753936211357	-0.530568613711855\\
5.44682582411823	-1.85252830385102	-0.517615065215776\\
5.40923590324246	-1.94658921411445	-0.502660796458008\\
5.3705354024133	-2.03980779499848	-0.486615715718802\\
5.33118388223774	-2.13224508612068	-0.470875828754958\\
5.29130186336018	-2.22376604117812	-0.457110885494461\\
5.2504382503926	-2.31388723567531	-0.446806158952851\\
5.20755071016212	-2.40187564991229	-0.440712299411976\\
5.16156513035873	-2.48721629117446	-0.438488717697746\\
5.11208718807513	-2.56999678600506	-0.438618898418864\\
5.05949750713449	-2.65076152640359	-0.438935675519903\\
5.00478949472826	-2.73026538174852	-0.437611728309681\\
4.94953422311061	-2.80954262569218	-0.433737176522084\\
4.8958064410199	-2.88995673815384	-0.427206729482808\\
4.84580296698977	-2.97283753937895	-0.41818615962224\\
4.80104246867916	-3.05883583934898	-0.406533314236161\\
4.76144233282189	-3.14750800795841	-0.391289309787002\\
4.72504547461325	-3.23730408685256	-0.370236598938384\\
4.68901721197024	-3.32557785569419	-0.339918619576558\\
4.65142792321592	-3.40859513143553	-0.296826619112167\\
4.61226166032354	-3.48232396672064	-0.239448153954132\\
4.5727151192044	-3.544069019399	-0.169281157424796\\
4.53382935535422	-3.59352075095763	-0.0897610971662459\\
4.49588471856645	-3.63242172355878	-0.00447671857286284\\
4.45860591460813	-3.66359683398825	0.0838223713227359\\
4.42155274242597	-3.69016968674058	0.173329720171689\\
4.38437039675221	-3.7151442862584	0.262897704316109\\
4.34688647981677	-3.74121484708859	0.351712254991115\\
4.30911953601549	-3.77066367985673	0.439052875728431\\
4.27124342050394	-3.80528409018832	0.524161509804923\\
4.23352889786558	-3.84632369601163	0.606210612056164\\
4.19627700667794	-3.89446757062458	0.684346073131897\\
4.1597588994756	-3.94987689251424	0.757770073063081\\
4.12417458945435	-4.01228052391019	0.825826450492901\\
4.08963604747253	-4.08109914549064	0.88806022705597\\
4.0561718602239	-4.15557450137859	0.944239286472244\\
4.02374542361463	-4.23488108138915	0.994341529301918\\
3.99227787399141	-4.31820846408533	1.03851934394991\\
3.96166929928641	-4.40481294965931	1.0770544854861\\
3.93181498936019	-4.4940435257991	1.11031334615242\\
3.90261605127948	-4.58534947502615	1.13870835032778\\
3.87398516064892	-4.67827651477872	1.16266770802909\\
3.84584873719687	-4.77245680983992	1.18261356132772\\
3.81814680584846	-4.86759650160709	1.19894746701855\\
3.79083155073544	-4.96346299717222	1.21204178453313\\
3.76386527517276	-5.05987325213828	1.22223554711464\\
3.73721822753857	-5.15668361646045	1.22983357317491\\
3.71086656333574	-5.25378140563901	1.23510780716797\\
3.68479058290738	-5.35107812979837	1.23830010826928\\
3.65897329945412	-5.44850419835663	1.23962590492301\\
3.63339934013059	-5.54600487364095	1.23927829348442\\
3.60805415357009	-5.6435372424154	1.23743227698031\\
3.58292348247435	-5.74106798967534	1.2342489172213\\
3.55799305441496	-5.8385717816429	1.22987921541078\\
3.5332484437726	-5.93603008780875	1.22446755154465\\
3.50867505984981	-6.03343029265322	1.21815451285088\\
3.48425821845105	-6.13076496726115	1.21107894016249\\
3.45998325528266	-6.2280311925768	1.20337903307848\\
3.4358356392157	-6.32522985345347	1.19519239289412\\
3.41180104319259	-6.42236485875376	1.18665495449975\\
3.38786533345772	-6.51944228732997	1.17789886477483\\
3.36401444809767	-6.61646950823816	1.16904949590661\\
3.34023415760273	-6.71345436746661	1.16022191931575\\
3.3165097356231	-6.81040456248423	1.15151728659866\\
3.29282561913612	-6.90732733186293	1.14301964732687\\
3.26916521989987	-7.00422956806858	1.13479376886899\\
3.24551126588429	-7.10111842015102	1.12688451809385\\
3.22184789712359	-7.19800234878871	1.11931836341004\\
3.19816903871752	-7.29489260540529	1.11210767134295\\
5.61392514594018	-0.570645794322899	-0.49184949441065\\
5.62800505645714	-0.669167566233327	-0.481588062304592\\
5.63830208983567	-0.768547244698658	-0.474492019267093\\
5.64451438304496	-0.868553689149835	-0.46985171153099\\
5.64674472389722	-0.968975200246197	-0.466957770516692\\
5.64520962000462	-1.06964107962154	-0.465235977128195\\
5.64009947155419	-1.17042344771435	-0.464216990765181\\
5.63153644197549	-1.27122502342217	-0.463487998775077\\
5.61957173027818	-1.37196342320317	-0.462655029449766\\
5.6041995485968	-1.47255599236722	-0.461317405474314\\
5.58538615643719	-1.57290758642359	-0.459054472038822\\
5.56311783129736	-1.67290494151001	-0.455431071336963\\
5.53746615590362	-1.77242223271495	-0.450034471901808\\
5.50865559270958	-1.87133988462094	-0.442556370556662\\
5.47710062720608	-1.96956844422723	-0.432923149098867\\
5.44336527027409	-2.06704894977706	-0.421450294522601\\
5.40799522992365	-2.16367836228119	-0.408953354114436\\
5.37118510185203	-2.2591111317152	-0.396700763041341\\
5.33229483419195	-2.35246941606451	-0.386086537941081\\
5.28954114755477	-2.4422305277718	-0.378060807585191\\
5.24100597330535	-2.52691473560996	-0.372783365195819\\
5.1864911900108	-2.60635973666269	-0.369353090984406\\
5.12732414354551	-2.68164561414383	-0.365926546915645\\
5.06542255553857	-2.75423782312587	-0.361032127618197\\
5.00316399470226	-2.82606701835058	-0.354214976392888\\
4.94354242566525	-2.89962176957166	-0.345757977145309\\
4.88998032915183	-2.97729306833693	-0.336075028645835\\
4.84540859422617	-3.06028702482394	-0.325320593329625\\
4.81071526342681	-3.14810738672804	-0.313139994206939\\
4.78355293879655	-3.23904233090156	-0.298097114970538\\
4.75886029968529	-3.33068956848531	-0.276840066618894\\
4.73143999399004	-3.41945385223737	-0.244280173322086\\
4.69895460254004	-3.50017072251953	-0.196101661192831\\
4.66253437056078	-3.56796154014744	-0.131900449891249\\
4.62456592181392	-3.62094096343	-0.0552239571482414\\
4.58659625888216	-3.6606561508137	0.0291791350949096\\
4.54902045118022	-3.69058953938947	0.117516665509162\\
4.51164937093223	-3.71470579657714	0.207406493593584\\
4.47420282516621	-3.73672325353834	0.297473203566485\\
4.43653353723286	-3.75986262485482	0.386836569520452\\
4.39867935585719	-3.78676679051067	0.474747029250218\\
4.36083510556117	-3.81945190669577	0.560396079363985\\
4.32328924040637	-3.85926910488013	0.642872535301991\\
4.28634974804419	-3.90690306297526	0.721221722788335\\
4.25027891770689	-3.96243207896132	0.794555669120491\\
4.21525182715261	-4.02544915110946	0.862162198556883\\
4.18134390409856	-4.09521857560964	0.923575614988317\\
4.14854264295439	-4.17083302906061	0.978595645875758\\
4.11677273067288	-4.25134332916634	1.02726242187698\\
4.08592386864306	-4.33584828033967	1.069805616311\\
4.05587423145573	-4.4235456351611	1.10658574866797\\
4.02650673009041	-4.51375271736278	1.1380400181179\\
3.99771823655249	-4.60590704477189	1.16463866555478\\
3.96942334147982	-4.69955579177126	1.18685321089549\\
3.94155449809132	-4.79434035994235	1.20513537981924\\
3.91406012382502	-4.88997993401552	1.21990457539595\\
3.88690178527258	-4.98625612605136	1.23154167719717\\
3.86005118225548	-5.08299965783502	1.24038726185275\\
3.83348733839784	-5.18007935275218	1.24674275398404\\
3.80719419805334	-5.27739334610653	1.2508734081355\\
3.78115870040229	-5.37486225476914	1.25301234671869\\
3.7553693265482	-5.47242399058926	1.25336512861649\\
3.72981507518415	-5.57002990487452	1.2521145034536\\
3.70448480345524	-5.66764198159011	1.24942512634824\\
3.6793668633202	-5.76523083588606	1.24544807638804\\
3.65444896453025	-5.86277431166137	1.24032504878055\\
3.62971819978918	-5.96025650229525	1.23419208666159\\
3.6051611733605	-6.05766704175322	1.22718269711277\\
3.58076417965503	-6.15500053157514	1.21943017245293\\
3.55651338209963	-6.25225598765229	1.21106892887241\\
3.53239494472558	-6.34943621506506	1.20223469532499\\
3.50839507071603	-6.44654705445501	1.19306344716252\\
3.48449990668001	-6.54359649100351	1.18368908432175\\
3.46069528322262	-6.64059367341518	1.17423999592149\\
3.43696628633608	-6.73754794614095	1.16483481518699\\
3.4132966939919	-6.83446804079014	1.15557782815328\\
3.38966837229463	-6.93136159097529	1.14655463535881\\
3.36606082960889	-7.02823512568648	1.13782876637135\\
3.34245142321702	-7.12509467447381	1.12944001966248\\
3.31881797529151	-7.22194711969882	1.12140538766157\\
3.29515126524245	-7.3188030801565	1.11372363281966\\
5.54850614119414	-0.571079794070499	-0.416631777064518\\
5.56748942730161	-0.668343092943485	-0.402065801379375\\
5.58397668156942	-0.766691934070698	-0.390607320728191\\
5.59729016962605	-0.865985771471127	-0.381973887082866\\
5.60720077062131	-0.966034467197841	-0.375642356685843\\
5.61373812803741	-1.06665896935851	-0.371114935905569\\
5.61701414574482	-1.16771996085439	-0.367960657786813\\
5.61713128337274	-1.26911963438825	-0.365803043280535\\
5.61414114009889	-1.37079253857139	-0.364297782051743\\
5.6080284634543	-1.47269294575608	-0.363110166409723\\
5.59871399251543	-1.57478154787261	-0.361893874929681\\
5.58607943807041	-1.67701377557649	-0.360274628681525\\
5.57001879946548	-1.77933311157563	-0.357848021481697\\
5.55051216857754	-1.88167285639175	-0.354206605515357\\
5.52769941861855	-1.98396449750202	-0.349011731365067\\
5.50190152643171	-2.08613308674374	-0.342112091305737\\
5.4735029334346	-2.18802474885305	-0.333676565945364\\
5.44257920333219	-2.28916862166778	-0.324260393889296\\
5.40814465541617	-2.38826596615796	-0.314680044774879\\
5.36714200903843	-2.48244549474313	-0.305579554705568\\
5.31551123560761	-2.56746706296728	-0.297263446661503\\
5.2534726585112	-2.64186737537686	-0.289996059666137\\
5.1847208238936	-2.70860838108769	-0.282679439664641\\
5.11281770164057	-2.77103879943477	-0.274523397207231\\
5.04104138869961	-2.83273211574484	-0.265509362819283\\
4.9731482867248	-2.89770537546866	-0.255943716819491\\
4.91367976823244	-2.96948059798357	-0.245964840511802\\
4.8671788108788	-3.04953270671338	-0.235559684759969\\
4.83616409059305	-3.13664057874635	-0.224775697847289\\
4.81894351110285	-3.22807282340077	-0.213315307791857\\
4.80914957751924	-3.32139342765657	-0.199152801668376\\
4.79801317037418	-3.41427713296311	-0.177208530003993\\
4.77874342269698	-3.50217192497616	-0.140626713726762\\
4.75009094308025	-3.57821014520401	-0.0855261891920083\\
4.71529836549401	-3.63754437064413	-0.0141249165879428\\
4.67801201007063	-3.68042079824205	0.0678668753123809\\
4.6401489591481	-3.71075136736115	0.155263674394703\\
4.60224376621711	-3.73352446067893	0.244822643049917\\
4.56429598580713	-3.75339542790042	0.33481149438304\\
4.52626104389353	-3.77426706116514	0.424237258107257\\
4.4882194732352	-3.79923158240783	0.512298828672476\\
4.45038652129858	-3.83056923729993	0.598115071169773\\
4.41305555727546	-3.86974411343246	0.680666055888509\\
4.37652194693814	-3.91742997697296	0.758873892763735\\
4.34101684098934	-3.97360214370891	0.83174653818012\\
4.30666931356991	-4.03769721551284	0.89851346695652\\
4.27350158286597	-4.10880866586858	0.958705917304693\\
4.2414494887934	-4.18587456438088	1.01216865566087\\
4.21039456316864	-4.26782483656118	1.05901797483482\\
4.18019551649829	-4.3536760713356	1.09957210341097\\
4.15071220500089	-4.44257884726456	1.13427745266353\\
4.121820258886	-4.53383061396894	1.16364505610388\\
4.09341767956038	-4.62686783459035	1.18820277342755\\
4.065425842738	-4.72124808779751	1.20846312980387\\
4.03778724628456	-4.81662907292958	1.22490403291328\\
4.01046175810217	-4.91274837606776	1.23795899083871\\
3.9834224922681	-5.0094057764614	1.24801381074342\\
3.95665194829169	-5.10644865004485	1.25540743142778\\
3.93013871672504	-5.20376038995178	1.2604352106854\\
3.90387485365836	-5.30125148103329	1.26335353553618\\
3.87785391526846	-5.39885277749006	1.26438503228227\\
3.85206958739677	-5.49651054282358	1.26372394125924\\
3.82651482076347	-5.59418286400546	1.26154141197205\\
3.80118137543215	-5.69183711675827	1.25799058868722\\
3.77605968010568	-5.78944822021739	1.25321141075584\\
3.75113891803149	-5.88699746936349	1.24733505948426\\
3.72640725909913	-5.98447176995714	1.24048795728575\\
3.70185216561544	-6.08186312440531	1.23279517949303\\
3.67746070628924	-6.17916823216331	1.22438309110648\\
3.65321981858085	-6.27638808145118	1.21538098802887\\
3.62911646380296	-6.37352742807867	1.20592152265205\\
3.60513762336113	-6.47059408920991	1.19613974081326\\
3.58127009114075	-6.56759802876798	1.18617065728128\\
3.55750003091084	-6.66455027467468	1.17614544580318\\
3.53381229433773	-6.76146177685585	1.16618650256787\\
3.51018954013707	-6.85834237405436	1.15640183719581\\
3.48661126509693	-6.95520007204407	1.14687943231275\\
3.46305298515661	-7.0520408407734	1.13768238074888\\
3.43948618014051	-7.14886913912801	1.12884576491821\\
3.41588127900377	-7.24568948995023	1.12037641171515\\
3.39222402336304	-7.34251072466675	1.11225683078816\\
5.47769149358738	-0.572422074673168	-0.344892849284044\\
5.50003551981398	-0.668738293930888	-0.327425223102456\\
5.52083170214119	-0.766164166523513	-0.312593534130085\\
5.53915642419013	-0.86460678944276	-0.300485507921743\\
5.55459405026959	-0.963941107176623	-0.290798274340909\\
5.56707793082834	-1.06402885223061	-0.283159868633888\\
5.57669251157395	-1.1647519055574	-0.277211662630996\\
5.58355838425718	-1.26602709950212	-0.272628339127106\\
5.58777168527064	-1.36780856964097	-0.269116840291456\\
5.58937131064604	-1.47008409599849	-0.266406730804108\\
5.58832368657038	-1.57286865542199	-0.264235261227778\\
5.58452576875365	-1.67619708810785	-0.262328800046807\\
5.57783155216442	-1.78011806238628	-0.260384977760505\\
5.56810575170897	-1.88469238568807	-0.258065027763341\\
5.55529715227646	-1.98999774154349	-0.255010853493065\\
5.53949523508661	-2.09613234607601	-0.250899657127046\\
5.52087416676751	-2.20317604727092	-0.245527977250551\\
5.49932220564491	-2.31097800164063	-0.238868152742681\\
5.47340960298086	-2.41844467450142	-0.230999279388958\\
5.43835305717095	-2.52169137308231	-0.221929608210939\\
5.3846085230454	-2.61046508095805	-0.211299469842831\\
5.31198983375287	-2.67686350844532	-0.201126345498221\\
5.23070362537816	-2.73068703568036	-0.191138187559983\\
5.14691666094284	-2.77946827043026	-0.181429846109499\\
5.06447370652766	-2.82906281651812	-0.17210151797867\\
4.9873939065416	-2.88497204143581	-0.162983491084784\\
4.92096404461379	-2.95149979624116	-0.153558969316308\\
4.87115850131813	-3.02989213945637	-0.143467423267944\\
4.84218509755741	-3.1175497335553	-0.133066477768161\\
4.83347677170284	-3.20981069973732	-0.123105497240029\\
4.83850504678473	-3.30323967972884	-0.113131732805586\\
4.84642865438621	-3.39685188986107	-0.09934666164754\\
4.84607005106758	-3.488856669643	-0.074081243908212\\
4.83131288661577	-3.57273537675314	-0.029915258117775\\
4.80379458286634	-3.64033307201677	0.0339938253302457\\
4.76905763628209	-3.68882963537028	0.111971344576172\\
4.73146585005841	-3.72161664360649	0.197376160317239\\
4.69304081781349	-3.74460653164568	0.285842538869486\\
4.65445432824718	-3.76355016548506	0.375139608608192\\
4.61593004187405	-3.78318245572247	0.464106978732572\\
4.57764911277512	-3.80713705200911	0.551862586421055\\
4.53985640630095	-3.83800055625026	0.637423412732678\\
4.50283629010516	-3.87735708699853	0.719630881455014\\
4.46684677671302	-3.92585528785899	0.797261183084337\\
4.43206029237613	-3.9833453397412	0.869209319211532\\
4.39853557747461	-4.04908858633094	0.934652225467813\\
4.36622451924689	-4.12199883772686	0.993134010378288\\
4.33500266273836	-4.20086215754975	1.04456374127811\\
4.30470717993424	-4.28449911329226	1.08915073283906\\
4.27516971835198	-4.37186046718555	1.12731317539002\\
4.24623840554842	-4.4620671328973	1.15958881517347\\
4.21778888075904	-4.55441281301425	1.18656305049959\\
4.18972702436307	-4.64834644135922	1.20881859280228\\
4.16198660224701	-4.74344664197017	1.22690444316221\\
4.13452445236776	-4.83939541810009	1.24131957226249\\
4.1073149613733	-4.93595459917298	1.25250664737471\\
4.08034482260929	-5.03294631367921	1.26085204677634\\
4.05360854546472	-5.13023755978189	1.26668946775214\\
4.02710487344093	-5.22772841031792	1.2703053482066\\
4.00083410088637	-5.32534321656226	1.27194500562347\\
3.97479619882282	-5.42302418068657	1.27181887130354\\
3.94898962915992	-5.52072674729649	1.27010850860039\\
3.92341071998682	-5.61841636646362	1.26697229383219\\
3.89805347928136	-5.71606627828447	1.26255073954479\\
3.87290973333665	-5.81365605044108	1.25697147428433\\
3.8479694860468	-5.91117066115498	1.2503538776426\\
3.82322140443168	-6.00859996016723	1.24281331847046\\
3.79865334395301	-6.10593836277381	1.2344648727894\\
3.77425283428404	-6.20318464199474	1.22542632321251\\
3.75000745241454	-6.30034168965749	1.21582018294404\\
3.72590501568783	-6.39741612828649	1.20577446436278\\
3.70193353363512	-6.49441768186984	1.19542194140984\\
3.67808086673365	-6.59135826134565	1.18489774577554\\
3.65433405681959	-6.68825078995839	1.17433528779517\\
3.63067832386464	-6.7851078756036	1.16386069131613\\
3.60709577411516	-6.88194051512535	1.15358615732261\\
3.5835639454723	-6.97875707026996	1.14360290413904\\
3.56005446749167	-7.0755627782914	1.13397456352445\\
3.53653256435167	-7.17236008717001	1.12473214726543\\
3.51296015917683	-7.26915033217468	1.11587193114312\\
3.48931558397204	-7.36593919067835	1.10735760062805\\
5.40604004180867	-0.573144420747319	-0.272173889371233\\
5.43088005784595	-0.669331623571915	-0.253600627152268\\
5.45454907233638	-0.766349919269686	-0.236930165383235\\
5.47607524255389	-0.864174430005588	-0.222581695366377\\
5.49506496178091	-0.962817424613428	-0.210458784913941\\
5.51146204324258	-1.06223194523871	-0.200324648562529\\
5.52536608167127	-1.16235063619918	-0.191905929882918\\
5.53693028273106	-1.26311781895613	-0.184933780160084\\
5.54630332741899	-1.36450631783478	-0.179159393577198\\
5.55359378577854	-1.46652488536845	-0.174356711770722\\
5.55884795023714	-1.56922103678206	-0.170316976123792\\
5.56204017157765	-1.67268218853719	-0.166836360832991\\
5.56307940378327	-1.77703733436925	-0.163697821395558\\
5.56183737140172	-1.88246223020663	-0.160650671024971\\
5.55820150224606	-1.98919314123578	-0.157395351157923\\
5.5521441076849	-2.09755646858666	-0.153583842090297\\
5.54376308354229	-2.2080175347425	-0.148841218967379\\
5.53313670747605	-2.32121102200745	-0.142791867616376\\
5.51942716973141	-2.43767379231438	-0.135043148159033\\
5.49733805076938	-2.55559726652662	-0.125060241178495\\
5.44836269130767	-2.65893256896817	-0.112485316470381\\
5.36043021580068	-2.71052722600727	-0.102896793991662\\
5.26431510874067	-2.74580036581873	-0.0933695011005859\\
5.16861774068622	-2.7783922884905	-0.0849195293536801\\
5.07631120793993	-2.81557133349539	-0.0773869420679699\\
4.99098087765874	-2.86350082003584	-0.0699073963328759\\
4.9184192668382	-2.92660081979226	-0.0613878677985065\\
4.86584915012875	-3.00528629762757	-0.0514306672731533\\
4.83873821564602	-3.09508582658869	-0.041002864400038\\
4.83716696787321	-3.18901894328029	-0.0318364316688685\\
4.85463097333162	-3.28201941517515	-0.024559583629314\\
4.87975283912418	-3.37355391297028	-0.0164787307204569\\
4.8993039699039	-3.46499589221522	-0.000335455625540417\\
4.90260462576576	-3.55300208491662	0.0332478945505095\\
4.88698897426538	-3.6282061021977	0.0885643609615892\\
4.85776969912954	-3.68377679998861	0.161282494192614\\
4.82179250651534	-3.72099759393687	0.243758797868184\\
4.78331051011219	-3.74603596810248	0.330425408606263\\
4.7442071843773	-3.76564455659373	0.418451358607161\\
4.70524059127263	-3.78544631576429	0.506458195492664\\
4.66679814915912	-3.80967328475603	0.593447752337174\\
4.62918083887027	-3.84124543082075	0.678299206406045\\
4.59265318935471	-3.88186497254467	0.759683235567118\\
4.5574092320147	-3.93213571871217	0.836212242676914\\
4.52353335284076	-3.99175978735687	0.906670210909851\\
4.49099046161325	-4.05980928812196	0.970200384207386\\
4.45964864571252	-4.13501899222552	1.02638680921782\\
4.42931989114744	-4.21603706510593	1.07522890999577\\
4.39980144014574	-4.30159725252616	1.11704810235558\\
4.37090659441473	-4.39060980247192	1.15237279253025\\
4.3424817947859	-4.48218985071909	1.18183457251646\\
4.31441210536012	-4.57564758089976	1.2060903211088\\
4.2866191127583	-4.67046031336059	1.22577172487803\\
4.25905495250522	-4.76623961031851	1.24145727275328\\
4.23169506834218	-4.86270034858231	1.25366013254442\\
4.20453121385105	-4.95963462650033	1.26282606655543\\
4.1775654140599	-5.05689109889696	1.2693370420448\\
4.15080512772334	-5.15435927026308	1.27351763850778\\
4.12425960180266	-5.25195789766373	1.27564247910446\\
4.09793729787095	-5.34962661539922	1.27594370013318\\
4.07184423122942	-5.44731999813569	1.2746179861824\\
4.04598305911496	-5.54500342857011	1.2718330143459\\
4.02035276419357	-5.64265028331593	1.26773332800845\\
3.99494879355505	-5.74024007695464	1.26244574037747\\
3.969763526946	-5.83775730218988	1.25608437748865\\
3.94478695903874	-5.93519077282402	1.24875542875054\\
3.92000748875413	-6.03253331799714	1.24056159536704\\
3.89541271466401	-6.12978169512873	1.23160612820346\\
3.87099014044457	-6.22693659190684	1.22199624405841\\
3.84672769945965	-6.32400258367047	1.21184562291822\\
3.82261401385722	-6.42098791310866	1.20127564002225\\
3.79863831212934	-6.51790397653096	1.19041499470604\\
3.77478994174896	-6.61476444468556	1.17939747538773\\
3.75105743381627	-6.71158401904277	1.16835774809821\\
3.72742711045189	-6.80837691910858	1.15742526382863\\
3.7038812810998	-6.90515529454051	1.14671662840963\\
3.68039616453472	-7.0019278343516	1.13632704890202\\
3.65693984697015	-7.09869889127902	1.12632175531394\\
3.63347110359636	-7.19546849395145	1.11672859934632\\
3.60994224970261	-7.2922339535906	1.10753329858988\\
3.58632132806784	-7.38899625248507	1.09867845757144\\
5.33801398600616	-0.570986776600272	-0.193849427597897\\
5.36514739049403	-0.668974812971155	-0.176385162318288\\
5.39018566966707	-0.766233872554515	-0.159645386397243\\
5.41312359187195	-0.863808081257217	-0.14460028449254\\
5.43383474332901	-0.961990276700512	-0.131370549586556\\
5.45232166012236	-1.06084840591397	-0.119851486534157\\
5.46869923365893	-1.16037291387366	-0.109859139337911\\
5.48313820210131	-1.26053837778324	-0.101187336609795\\
5.49581957492824	-1.36133294306279	-0.093632599357068\\
5.50690217302138	-1.4627736166444	-0.0870042147114328\\
5.51649907961711	-1.56491568583906	-0.0811257420987327\\
5.52466128135353	-1.66786031994524	-0.0758292294259554\\
5.53136929940834	-1.77176272317564	-0.0709416916307528\\
5.53653491899415	-1.87684314277208	-0.0662635344179518\\
5.54001550263954	-1.98340490879521	-0.0615395162426382\\
5.54164185413123	-2.09186937998571	-0.056422804879277\\
5.54125309351361	-2.20285243304952	-0.0504259211859451\\
5.53870974519123	-2.31734832863287	-0.042821961519544\\
5.53378828646389	-2.43722342509559	-0.0323743282634505\\
5.5253509354058	-2.5666347160328	-0.0167673492242589\\
5.5027952217843	-2.71026689959943	0.00573156229448179\\
5.39302165991145	-2.73269300264882	0.00477599782624532\\
5.28299025279232	-2.7476754439637	0.00820218070274264\\
5.17850470893214	-2.76588831288052	0.0124326919430976\\
5.07932148833541	-2.79319088389469	0.0169095969435202\\
4.98842493614951	-2.83588470083339	0.0226281817590863\\
4.91247048898747	-2.89820096923219	0.0306735075263083\\
4.8600092415125	-2.97918227995551	0.040831917081811\\
4.8369266453687	-3.07205103764532	0.051078449447838\\
4.84260788071145	-3.16773529427818	0.0588248195733078\\
4.86992779563138	-3.25998431944739	0.0631020705048938\\
4.90777419133157	-3.34823588640172	0.0664161053252162\\
4.94327578073117	-3.43581674196917	0.0756666349740046\\
4.96392919727984	-3.52317155148155	0.100660929802886\\
4.96262675221948	-3.60265942385217	0.147901157705989\\
4.9418423008841	-3.66475929349614	0.214924076965238\\
4.90941289680777	-3.70758321566297	0.293864491715066\\
4.87189206705846	-3.73641733498298	0.378188649890059\\
4.83280659890433	-3.75851085002074	0.464473172495968\\
4.79374688875918	-3.78021853827699	0.551089155867261\\
4.75544707130975	-3.80633256311446	0.636881171133438\\
4.71830905700213	-3.84009060893631	0.720549069632682\\
4.68257424537208	-3.88329064695078	0.800563788456137\\
4.64835010665731	-3.93646344328385	0.875368784023095\\
4.6156088074668	-3.99914124971346	0.943657330140393\\
4.58420569260117	-4.07020209942088	1.00457579039709\\
4.55392114646463	-4.14821619878096	1.05778795548299\\
4.52450985902376	-4.23172252714312	1.10341553128011\\
4.49574147531258	-4.31940296335031	1.14191124896553\\
4.46742522297048	-4.4101615494538	1.17392071331724\\
4.43941918361576	-4.50313721711338	1.20016735837494\\
4.41162879868206	-4.59767999847041	1.22137231492079\\
4.38399959607229	-4.69331297169822	1.23820686286014\\
4.35650786266298	-4.78969300214202	1.25126948914525\\
4.32915147182529	-4.88657637550773	1.26107909772341\\
4.30194191680699	-4.98379123130211	1.26807759958293\\
4.27489789687139	-5.0812166113857	1.27263719614631\\
4.24804044466213	-5.17876710638209	1.27506943313516\\
4.22138943273486	-5.27638189930609	1.27563437773241\\
4.19496125249525	-5.37401710808296	1.27454911623092\\
4.16876746021821	-5.47164052890366	1.27199529304294\\
4.1428142027632	-5.56922809360868	1.26812571405074\\
4.11710225699511	-5.66676154058851	1.26307018986577\\
4.091627536266	-5.7642269477783	1.25694084550074\\
4.06638193218005	-5.86161388623179	1.24983710304455\\
4.04135436933286	-5.95891502581479	1.24185047352059\\
4.01653195514777	-6.05612606502951	1.23306918846976\\
3.99190110792394	-6.15324587050129	1.22358257533052\\
3.96744854625591	-6.25027670564232	1.21348494998412\\
3.94316202476565	-6.34722441241166	1.20287868505015\\
3.91903070674925	-6.44409839773216	1.19187603639218\\
3.8950450752158	-6.54091128154867	1.18059929459381\\
3.87119630095979	-6.63767809974586	1.16917888838587\\
3.84747501187959	-6.73441502864704	1.1577492072873\\
3.82386944635416	-6.8311377034512	1.14644212181362\\
3.80036303349686	-6.92785932205497	1.13537844243865\\
3.77693154084739	-7.02458883075743	1.124657854174\\
3.7535401199732	-7.12132956019277	1.11434818580868\\
3.73014114522033	-7.21807876230097	1.1044752220145\\
3.70667630125493	-7.31482892766794	1.09501452956264\\
3.68309997640548	-7.41157469739974	1.08588594841022\\
5.28724505421663	-0.570494474377849	-0.106937578884672\\
5.30971281796311	-0.667638987845292	-0.0922556032514809\\
5.33278935404535	-0.764829679425012	-0.0772867039918461\\
5.3549068646701	-0.862366926894207	-0.0631108689674416\\
5.37547963087226	-0.960391629050797	-0.0501610349686152\\
5.39436203455923	-1.05896199222596	-0.0384881912840005\\
5.41160806259385	-1.15808743824373	-0.0280059928144296\\
5.42736130091846	-1.25776077147662	-0.0185789844585575\\
5.44179799699547	-1.35797913816799	-0.010055617539534\\
5.45509245335253	-1.4587575831083	-0.00228234251797483\\
5.46739190508252	-1.56013926508016	0.00489080927614258\\
5.47879529208025	-1.66220476085568	0.0116112098576555\\
5.48933270972317	-1.76508177467587	0.0180320056872747\\
5.49894180424385	-1.86895586349814	0.0243294977012329\\
5.50743535264906	-1.97408209619302	0.0307316997905032\\
5.51445119443319	-2.08079627930885	0.0375617634784847\\
5.51936835995598	-2.18951996803961	0.0453036625435928\\
5.5211434883296	-2.30073343422428	0.054701764545813\\
5.5178811695682	-2.41479102050425	0.0668758464128296\\
5.50529613004782	-2.53089679594322	0.0830968424089182\\
5.47100157032154	-2.64101150848208	0.101822929342412\\
5.38714726071094	-2.70052844214268	0.108484600231766\\
5.28192197154997	-2.72410746373452	0.108330706760203\\
5.17687747546009	-2.73973221221284	0.108514433150128\\
5.07596517112917	-2.76349193076665	0.110616933448558\\
4.9838574865942	-2.80530289721428	0.115563325210556\\
4.90932238201593	-2.86995442937059	0.12366550944464\\
4.86235838224041	-2.95461578965141	0.133335223581987\\
4.84765674419889	-3.04988424692653	0.141494495331317\\
4.86186803100138	-3.14559224822467	0.145672015910678\\
4.89655696873983	-3.23587565113301	0.145701389472697\\
4.94170050810594	-3.32053396100191	0.144584922195561\\
4.986530070501	-3.40337598876865	0.149017395681417\\
5.01939612541302	-3.48703093603114	0.168326754861122\\
5.03085455023971	-3.56678066316874	0.209513044116069\\
5.01967822926374	-3.63306097651006	0.271456743851316\\
4.99258364479093	-3.6814066797938	0.346750478211894\\
4.95744879864657	-3.71531992391722	0.428440076184489\\
4.91938773717182	-3.74172277183724	0.512675378254913\\
4.8809820981131	-3.76727404640649	0.597573618021761\\
4.84343005578486	-3.79713893215898	0.681774351250093\\
4.80728382292965	-3.83478450698634	0.763754828052253\\
4.77276844566467	-3.88204838569428	0.841769596519616\\
4.73989483542085	-3.93934872440463	0.914111259083024\\
4.70851399876808	-4.00603032515106	0.979428726957369\\
4.67837279028916	-4.0807865268996	1.03692906115706\\
4.64917600554508	-4.16205541511809	1.08640690153462\\
4.62064028636555	-4.24831194995367	1.12814041469316\\
4.59252890681526	-4.33823326852444	1.16272918782684\\
4.56466630272694	-4.43075901015686	1.19093684161697\\
4.53693759850782	-4.52508523977457	1.21357041790016\\
4.50927981132883	-4.62062652538268	1.23140298536369\\
4.48166998180755	-4.71696904075276	1.24513242942475\\
4.4541133745849	-4.81382667085886	1.25536549148633\\
4.4266332127262	-4.91100481009557	1.26261715174489\\
4.39926239532489	-5.00837260226057	1.26731806641697\\
4.37203715505194	-5.10584264042006	1.2698253345578\\
4.34499242811785	-5.20335661585038	1.27043384097372\\
4.31815867139384	-5.30087543240698	1.26938676743819\\
4.29155987833876	-5.39837253927219	1.2668847159314\\
4.26521257558754	-5.49582951777063	1.26309339125048\\
4.23912561140153	-5.59323321881696	1.25815006110763\\
4.21330057217063	-5.69057396273321	1.25216912923994\\
4.18773268270657	-5.78784447760113	1.24524717295236\\
4.16241205896462	-5.88503936848652	1.23746774388544\\
4.13732518708687	-5.98215498307635	1.22890613072308\\
4.11245650060385	-6.07918957570034	1.2196341496986\\
4.08778992056782	-6.17614367803824	1.20972487605156\\
4.06331021534929	-6.27302056879877	1.19925707207841\\
4.03900403250099	-6.36982670638904	1.1883189245695\\
4.01486045840932	-6.46657196157235	1.17701059981657\\
3.99087097452651	-6.56326947783939	1.1654450822424\\
3.9670287021327	-6.65993501220827	1.15374680191417\\
3.94332686077466	-6.75658567923061	1.14204768385669\\
3.91975641077325	-6.85323813452007	1.13048046015944\\
3.89630291437913	-6.9499063730528	1.11916935430959\\
3.87294275075322	-7.04659945044549	1.10821855489659\\
3.84963901564009	-7.14331953571441	1.09769923509871\\
3.82633801998579	-7.24006081281047	1.08763624104757\\
3.80296996196604	-7.33681025041285	1.07799578908675\\
3.7794718165148	-7.43355450084542	1.06867409662899\\
5.24915523247074	-0.564980687255719	-0.0133342376503889\\
5.26699677947003	-0.662856857926544	-0.000833116931351265\\
5.28633978675626	-0.760643409079934	0.0118195862189873\\
5.30569658213335	-0.858604217461814	0.0241300344140705\\
5.32434960168486	-0.956880998974999	0.0357559829490357\\
5.34201312518232	-1.05552400082882	0.0465762066309328\\
5.35864261834793	-1.15454959381046	0.0565980610577153\\
5.37431537624659	-1.2539611966239	0.065891925405597\\
5.38916529054557	-1.3537598306796	0.0745590812423191\\
5.40334542088151	-1.4539516553404	0.0827164195954221\\
5.41700122146578	-1.55455484151467	0.0904891393312378\\
5.43024543153783	-1.65560654635509	0.0980091276235313\\
5.44312798486862	-1.75717008187166	0.105419537691245\\
5.45559182007891	-1.85934161478634	0.112886808317694\\
5.46739982522864	-1.96225366007204	0.120621464218345\\
5.47801063205963	-2.06606643377427	0.128909144639287\\
5.486371351724	-2.17092011361415	0.138151462743006\\
5.49057743849423	-2.27677094355461	0.148900320707536\\
5.48730125741992	-2.38290347290795	0.161792116046025\\
5.47080138415774	-2.48659491296501	0.177019109733006\\
5.4317500929555	-2.57984582475692	0.192485519000235\\
5.36055208052224	-2.6455425563216	0.201744275857825\\
5.26669242054597	-2.68091867775497	0.202880978534782\\
5.16735043805066	-2.70317602295592	0.202848765871375\\
5.07007925784015	-2.7307126169894	0.205110240662638\\
4.98258487524112	-2.77683186410814	0.210444780248521\\
4.91671251596394	-2.84662388987262	0.217341373876485\\
4.8826644436335	-2.93439647120272	0.222337970189782\\
4.88106626698642	-3.02872081568534	0.222997307348566\\
4.90426470639524	-3.1206787431159	0.219761867314375\\
4.94307507231746	-3.20683352484424	0.21475380731337\\
4.98977765595704	-3.28781008015455	0.211100212667381\\
5.03677320556474	-3.3666772901602	0.214273823569276\\
5.07473654348988	-3.44605471527152	0.232054967631944\\
5.09417166397788	-3.52339782162841	0.270529012456465\\
5.09123657402524	-3.59108321526516	0.329067594885961\\
5.07029558468496	-3.64391745619684	0.401187193829866\\
5.03899984074691	-3.68359152901166	0.480252766552361\\
5.0033399886648	-3.71593269526223	0.56230881977513\\
4.96672531431747	-3.74729469903676	0.645252804778965\\
4.93082309004061	-3.78287801394856	0.727472898952136\\
4.89636215434068	-3.8262037365194	0.807190937678626\\
4.86356870019494	-3.87905188752813	0.882454932970378\\
4.83237018783436	-3.94167812311156	0.9514588628075\\
4.80251419206499	-4.01323201175244	1.01288381213135\\
4.77366529491618	-4.09225133124501	1.06607339935279\\
4.74548492950506	-4.17709511809154	1.11100920757272\\
4.71768440136229	-4.26623534320193	1.14815543110342\\
4.69004899518117	-4.35840097273485	1.17826502448668\\
4.66244005238952	-4.45261305418387	1.2022110231682\\
4.63478468369166	-4.54815858215202	1.22086814669378\\
4.6070609023261	-4.64453997280396	1.23504372389375\\
4.57928276755738	-4.74142179116462	1.24544602326325\\
4.55148754861889	-4.83858459831255	1.25267669456857\\
4.52372541603824	-4.93588880893215	1.25723664892192\\
4.49605150364825	-5.03324809959698	1.25953808926326\\
4.46851999344111	-5.1306106764631	1.2599182534412\\
4.44117988325316	-5.22794651400951	1.25865246818412\\
4.41407215617759	-5.32523889989396	1.25596544011422\\
4.38722812284028	-5.42247896721072	1.25204051894698\\
4.36066874267058	-5.51966223822553	1.24702712401656\\
4.33440475392863	-5.61678649705033	1.2410467490265\\
4.30843746073318	-5.71385054037781	1.23419803323705\\
4.28276004010251	-5.81085352623118	1.22656136378127\\
4.25735924072451	-5.90779475675355	1.21820338759342\\
4.23221734478791	-6.00467380018612	1.20918168352912\\
4.20731425381853	-6.101490887273	1.19954968874128\\
4.18262954161767	-6.19824751576595	1.18936179851345\\
4.15814429785299	-6.2949471709757	1.17867837780013\\
4.1338425719944	-6.39159602977147	1.1675702534226\\
4.10971222580135	-6.48820347326802	1.15612212210232\\
4.08574501724872	-6.58478220738578	1.14443423807834\\
4.06193576958088	-6.68134780038178	1.13262175780898\\
4.03828052332323	-6.77791750812782	1.1208112289751\\
4.01477362423991	-6.87450837462161	1.10913390996612\\
3.99140376921106	-6.97113475091776	1.09771587193486\\
3.96814913037338	-7.06780553585797	1.08666514220862\\
3.94497186409573	-7.1645215712976	1.07605648246923\\
3.92181287140152	-7.26127375575731	1.06591474683606\\
3.89859027621496	-7.35804298807014	1.05619789708597\\
3.87521966548883	-7.45480641864039	1.04677870506006\\
5.22661643666778	-0.555725784662638	0.0852009168706834\\
5.23965175297237	-0.654432172686434	0.0962423165136427\\
5.25438517916498	-0.753084736717843	0.10703608457435\\
5.2696700910906	-0.851800320201778	0.117492976932548\\
5.28492631470799	-0.950660029024771	0.127505657424633\\
5.2999014433922	-1.04969433164072	0.137018097951527\\
5.31451732804652	-1.14891466808373	0.146034611193144\\
5.32879318243082	-1.24832439408701	0.154602557467308\\
5.34280465638362	-1.34792038327548	0.162797917415822\\
5.35665767961026	-1.44769348675803	0.170716182139721\\
5.37046583132992	-1.54762996897022	0.178467194385499\\
5.38432463922797	-1.64771384252089	0.186173801208499\\
5.39827602988474	-1.74792957605226	0.193975177990439\\
5.41225121402939	-1.84826446234539	0.202035412190085\\
5.42597155446338	-1.9487086294549	0.210556436222221\\
5.4387765922909	-2.04924496380338	0.219791583556053\\
5.44934108225052	-2.14980173499772	0.230049863654226\\
5.45525165410527	-2.2500859777436	0.241662005173686\\
5.45248380094895	-2.34910026873945	0.254821731618806\\
5.43509162672348	-2.44403953109616	0.269108945326038\\
5.39615986785686	-2.52868687842581	0.28262317556326\\
5.33192557808414	-2.59389981340402	0.292016066085962\\
5.24816911601059	-2.6365870621347	0.295905176450402\\
5.15714786951602	-2.66748217901779	0.298439288386487\\
5.0683633559381	-2.70372394720389	0.302540897767395\\
4.99295007204339	-2.75848305849045	0.306808365206627\\
4.94458860491535	-2.8335579136665	0.306160671390826\\
4.92934980284281	-2.91966246826082	0.296891373002481\\
4.94153250270225	-3.0068361509729	0.281573725734278\\
4.97106485278121	-3.09086549405684	0.267106498192447\\
5.01031499077061	-3.17115806113059	0.258426637395818\\
5.0541565889843	-3.24843769298045	0.257176731528355\\
5.09772509461708	-3.32431804580562	0.265425363992689\\
5.13430533924648	-3.40011257222486	0.287679099265184\\
5.1559597278646	-3.47420025048034	0.327984456673512\\
5.15812546055126	-3.54146310949675	0.385705214908058\\
5.14295049674306	-3.59768204752258	0.455725540257847\\
5.11659845427409	-3.64343197301532	0.532506027883255\\
5.08483486559231	-3.68307558704571	0.61239992704338\\
5.0513713087752	-3.72208153175762	0.693171146749527\\
5.01817435357383	-3.76526771101318	0.77294137092628\\
4.98613058602211	-3.81596551060528	0.84968061603751\\
4.95549988293791	-3.87576871308653	0.921283715400168\\
4.92617343015227	-3.94472094797399	0.985938334511556\\
4.89784759938121	-4.02178818208876	1.04246028556203\\
4.87015833963036	-4.10540667770758	1.09041349229179\\
4.84277373399388	-4.19392992695728	1.13001584101649\\
4.81544104138945	-4.28589974480282	1.16193298931399\\
4.78799756774445	-4.38015726243697	1.18706270840552\\
4.7603607538693	-4.47584917267486	1.20636653070768\\
4.73251041582988	-4.57238302925305	1.22076248629841\\
4.70447065330047	-4.6693675737326	1.23106959941964\\
4.67629446420368	-4.76655660381481	1.23798809364464\\
4.64805159944571	-4.86380336149962	1.2421007612317\\
4.61981921978749	-4.96102640487697	1.24388493791459\\
4.59167476140055	-5.05818543572217	1.24372834623891\\
4.56369055691601	-5.15526488175229	1.2419449538231\\
4.53592992698219	-5.25226314217306	1.23878894043605\\
4.50844456160691	-5.34918577874171	1.23446609489905\\
4.48127304961198	-5.44604134826898	1.22914268593614\\
4.45444041797299	-5.54283894366697	1.22295223608543\\
4.42795853838255	-5.63958681468105	1.21600079166718\\
4.40182725967415	-5.7362916729509	1.20837130492652\\
4.37603613177213	-5.83295845362263	1.20012768070774\\
4.35056659216076	-5.92959041559877	1.19131892361436\\
4.32539448141314	-6.02618952432561	1.18198367221866\\
4.30049273607639	-6.12275708399438	1.1721552345106\\
4.27583407718638	-6.21929457779181	1.16186704940908\\
4.25139347847275	-6.31580464182219	1.15115830073606\\
4.22715017080847	-6.41229204802153	1.1400792173755\\
4.20308892941835	-6.5087645154304	1.12869542997454\\
4.17920040475141	-6.60523312545739	1.11709065007724\\
4.15548029738586	-6.70171210799494	1.10536691995188\\
4.13192723628368	-6.79821781274173	1.09364176650299\\
4.10853928978833	-6.89476679337688	1.08204177609027\\
4.08530911529092	-6.9913730991361	1.07069236352006\\
4.0622178453657	-7.08804505243305	1.05970380354091\\
4.03922796645723	-7.18478194758706	1.04915390380007\\
4.01627592861546	-7.28157125287967	1.03906800460503\\
3.99326756464875	-7.37838745682362	1.02939701454054\\
3.97009315574775	-7.47519698921521	1.01999159132948\\
5.22306258275044	-0.543919963166674	0.186274697798788\\
5.23122288313979	-0.643231577431285	0.196564096294537\\
5.24091366843401	-0.742615948909688	0.206286576897201\\
5.2513113316045	-0.84206090581888	0.215557938891963\\
5.26210565941002	-0.94156490382384	0.224403083998761\\
5.27319574491371	-1.04111418017547	0.232830484026689\\
5.28455668315606	-1.14069263775039	0.240874976562767\\
5.29619743849034	-1.24028349603824	0.248600330373996\\
5.30815248838523	-1.33986449131878	0.256092209900313\\
5.32047781735147	-1.43940216886011	0.263452150810757\\
5.33324036666742	-1.53884744726696	0.270794313721559\\
5.34649733532372	-1.63813256946527	0.278245483860424\\
5.3602608969567	-1.73716912947412	0.285949088770647\\
5.37443725555568	-1.83584725413557	0.294073375538111\\
5.38871818643814	-1.93403622400829	0.302821044572829\\
5.40239165247156	-2.03158398316806	0.312431512079881\\
5.41403428128977	-2.12829766867078	0.323156725319725\\
5.42107560911053	-2.22383601106056	0.335176955434641\\
5.4193527073902	-2.31733187742754	0.348408577001162\\
5.40316843171956	-2.40650834345861	0.362179685017515\\
5.36697453773369	-2.48670687131367	0.374978071785681\\
5.30915120655999	-2.55214866120751	0.385020050657474\\
5.23501543248033	-2.60160140927298	0.391933735013771\\
5.15495266021539	-2.64371186991177	0.39751666865296\\
5.08053214570868	-2.69286371229486	0.401250226888765\\
5.02552003010741	-2.75719904165501	0.396861422675613\\
4.99994596710463	-2.83156358477803	0.377323489099045\\
5.00177895833076	-2.90662342305019	0.343434692644594\\
5.02152159375112	-2.98034731317193	0.306114059251942\\
5.05238839203142	-3.05511943056086	0.279393702412545\\
5.09008571961433	-3.13015675367265	0.270386434227764\\
5.13010967940654	-3.20398772544008	0.277848029641731\\
5.16816535678368	-3.27688325801522	0.298568688419421\\
5.19959179641398	-3.34937854218332	0.331989601907031\\
5.21907566250176	-3.42035295991977	0.379119815252277\\
5.22313624139876	-3.48678678254076	0.439131880911552\\
5.21267152451547	-3.54603124294569	0.508644195497561\\
5.19187435144376	-3.59824995208832	0.583781721413259\\
5.1652959551186	-3.64637586182609	0.661593581640323\\
5.13623525954205	-3.69461322243688	0.739868574555901\\
5.10664026657247	-3.74700468836685	0.816528882695336\\
5.07750652973629	-3.80643309848509	0.889365810490719\\
5.04919223500675	-3.87418110601225	0.956229315171585\\
5.02164052986915	-3.9500559860269	1.01542818156156\\
4.99457953734109	-4.03288507617346	1.0660270108746\\
4.96768782067177	-4.12108558629022	1.10788416692428\\
4.94069620924529	-4.21309528738622	1.14148116050063\\
4.91342675242072	-4.30760253788608	1.16767592256737\\
4.88579136078854	-4.40361612971176	1.18748185623265\\
4.85777359028775	-4.5004435859362	1.20191388166183\\
4.82940801383414	-4.59763275698148	1.21190091042781\\
4.80076295165639	-4.69490833709558	1.21824770452718\\
4.77192738658146	-4.79211712760885	1.22162769909418\\
4.74300109148126	-4.88918582544049	1.22259252312848\\
4.71408686233805	-4.98609060065214	1.2215887346381\\
4.68528417694178	-5.08283622172408	1.21897608268893\\
4.65668402659983	-5.17944233094223	1.21504424725425\\
4.62836491056136	-5.27593480353426	1.21002672507058\\
4.60039004452511	-5.37234056780367	1.20411158873218\\
4.57280578910368	-5.46868468326848	1.19744945025348\\
4.54564122742086	-5.56498883102327	1.19015925663585\\
4.51890876198452	-5.66127065828412	1.18233264065459\\
4.4926055759595	-5.75754363868057	1.17403752228611\\
4.46671580524203	-5.8538172659602	1.1653215578409\\
4.44121327678409	-5.95009749914024	1.15621589751912\\
4.41606466770943	-6.0463874316657	1.14673955395773\\
4.39123291895737	-6.14268817541224	1.13690450926504\\
4.36668069667742	-6.23899993958991	1.12672149595884\\
4.34237364371101	-6.33532324939938	1.11620618020849\\
4.31828311753249	-6.43166019422118	1.10538526442733\\
4.29438808655319	-6.52801552890237	1.09430183308693\\
4.2706758661259	-6.62439739100287	1.08301912319249\\
4.24714142241108	-6.72081736647264	1.07162184358641\\
4.22378504911224	-6.81728966313255	1.06021421857132\\
4.20060831345605	-6.91382925273637	1.04891409137022\\
4.17760825775463	-7.01044901210996	1.03784266402023\\
4.15476992721716	-7.1071560953273	1.02710972722536\\
4.13205740665492	-7.20394794745229	1.01679450768178\\
4.10940389060857	-7.30080852425533	1.00692250086294\\
4.08670315785459	-7.39770581343267	0.997438578461833\\
4.06381668180039	-7.49459476760406	0.988173747761943\\
5.24211343996143	-0.530935303266	0.285616988575664\\
5.24554259368844	-0.63053842184097	0.295964663864083\\
5.25015598630935	-0.730333742470676	0.305606597498417\\
5.25539424775107	-0.830225923550154	0.314758407473715\\
5.26120323918264	-0.930162950438494	0.323431388991478\\
5.26766342015071	-1.03009610171593	0.331615661759985\\
5.27485401319667	-1.12997694681444	0.339344851110506\\
5.28282496816371	-1.22975647545608	0.346698780035422\\
5.29160842397534	-1.32938093819612	0.353788459128584\\
5.30123311035002	-1.42878513622759	0.360742528146782\\
5.31172742027137	-1.52788501081651	0.367699570125464\\
5.32310748432563	-1.62657081078397	0.374806182237996\\
5.33534756063306	-1.72470179872536	0.382220525286317\\
5.34832394419371	-1.82210389638794	0.390121185735905\\
5.36171261722135	-1.91857250627152	0.398718551003155\\
5.37480951732209	-2.01388174464572	0.408257430238355\\
5.38624179564646	-2.10779056272673	0.418983782299127\\
5.39357389777978	-2.19999580288306	0.43103309545902\\
5.39294499836811	-2.28988861130364	0.444218271452801\\
5.37924033469012	-2.37591803816053	0.457820065929053\\
5.34783221314313	-2.45495026386915	0.470684041643256\\
5.29804705371186	-2.52358331944325	0.481797987370917\\
5.23544448260707	-2.58244143993369	0.490641437995629\\
5.17063772695989	-2.63905526204288	0.495714482798945\\
5.11689297610821	-2.70212333551726	0.49088669282258\\
5.08602658606024	-2.77009330460533	0.466798299075626\\
5.07977543573131	-2.83291016621525	0.420321042600481\\
5.08929111702176	-2.88781195576806	0.359559793720379\\
5.10763834262782	-2.94537305576503	0.301122007799781\\
5.13593148144612	-3.01328844373498	0.263720431184583\\
5.17249969246163	-3.08605523199326	0.257235748700882\\
5.21046186057776	-3.15732131536223	0.27746543839892\\
5.243981716886	-3.22658234973445	0.315187687096822\\
5.26976628420806	-3.295349369256	0.364130372427924\\
5.28547623948654	-3.36365818754263	0.421811413617505\\
5.28971082026422	-3.43000967130263	0.486943358112189\\
5.28309534108252	-3.49293769473209	0.557726922510477\\
5.26805611996783	-3.55243050845266	0.632005868033722\\
5.24742998252137	-3.61016658957831	0.707742280982524\\
5.22348129546475	-3.66891187210161	0.782977213989093\\
5.19779321701236	-3.73163779214918	0.855614509679884\\
5.17146316697566	-3.80057024282575	0.923418798671662\\
5.14507712729493	-3.87661951270112	0.984356178696984\\
5.11875344322973	-3.95939559726144	1.03700761171766\\
5.09234323893832	-4.04768164144935	1.08079424586021\\
5.06563317469785	-4.13998715322817	1.1159137101779\\
5.0384595383312	-4.23493183002809	1.14309994847305\\
5.01074058134719	-4.33141932991224	1.16335887518932\\
4.9824671714385	-4.4286654124906	1.17776504693016\\
4.95368263677973	-4.52615544339126	1.18733693735747\\
4.92446544679618	-4.62358089156046	1.19297564447754\\
4.89491727262044	-4.72077894320603	1.19544512328225\\
4.86515471250357	-4.81768362951756	1.19537597167762\\
4.83530254863985	-4.91428941747258	1.19328058964975\\
4.80548732164302	-5.01062548013449	1.18957220347452\\
4.77583098227957	-5.10673827607289	1.18458346963121\\
4.7464449650622	-5.20268027044186	1.17858250337743\\
4.7174252008681	-5.29850303267215	1.17178555614337\\
4.68884847959567	-5.39425334033811	1.16436641454139\\
4.66077034927654	-5.48997125825552	1.15646305977855\\
4.63322452044726	-5.58568944837679	1.14818232563126\\
4.60622360167014	-5.68143320565597	1.13960332151356\\
4.57976093640565	-5.77722090755138	1.13078031815944\\
4.5538133184911	-5.87306470811113	1.12174567684612\\
4.52834439462773	-5.96897140323054	1.11251326651187\\
4.50330858310764	-6.06494344802783	1.10308266628443\\
4.47865532831733	-6.1609801285055	1.09344429151383\\
4.45433346674193	-6.25707888394415	1.08358540200266\\
4.43029541308274	-6.35323674652804	1.07349674700578\\
4.406500805384	-6.44945181179653	1.06317937809967\\
4.38291920025429	-6.54572458251179	1.05265093866749\\
4.35953140436339	-6.64205895344933	1.04195055272963\\
4.33632907631992	-6.73846255095027	1.03114132821851\\
4.31331232745458	-6.83494614104951	1.02030949445794\\
4.2904851687431	-6.93152189953914	1.009559319187\\
4.26784876367769	-7.02820049860188	0.999003169927542\\
4.24539252845769	-7.12498717342111	0.988746341354487\\
4.22308317350894	-7.22187712462709	0.978866505570459\\
4.20085191807283	-7.31885076145982	0.969387814409718\\
4.17858120847796	-7.41586975441685	0.960249552962951\\
4.156101036825	-7.51287743592463	0.951266462653031\\
5.28659276841445	-0.518619185133017	0.376373839484357\\
5.28572057006437	-0.618180303622029	0.387660467033508\\
5.28569626627883	-0.717988757860362	0.398289854948985\\
5.28615813042856	-0.817906609138807	0.40853923387572\\
5.2871849293691	-0.917872288063022	0.41831446123728\\
5.28896953414112	-1.0178304223406	0.427506705445995\\
5.29168066031583	-1.11771673964875	0.436089528370533\\
5.29542978906957	-1.21745715179291	0.444121506058152\\
5.30028171939553	-1.31696879435316	0.451720302296307\\
5.30627294552072	-1.41615776740914	0.459036585659848\\
5.31342131759195	-1.51491355998186	0.466236313596939\\
5.3217213794129	-1.61310209009192	0.473491792566192\\
5.33112258872325	-1.71055982005283	0.480980536532711\\
5.34148364104452	-1.80709194891081	0.488891948344005\\
5.35248711500736	-1.90247843894943	0.497441062184153\\
5.36348957021281	-1.99649062378947	0.506880255375311\\
5.37328594241692	-2.08891219891368	0.51747783964124\\
5.37980763500308	-2.1795309901891	0.529403124375906\\
5.37988608839336	-2.26801844514559	0.542474924516069\\
5.3694378080232	-2.35359855451008	0.555915768887717\\
5.34481126776543	-2.43472666619656	0.56853356563049\\
5.30579515728351	-2.51005564951434	0.579109838596592\\
5.25811621197148	-2.58104068338916	0.585474634551951\\
5.21253212111122	-2.65211345496182	0.581918054602214\\
5.18105164823141	-2.72334166744369	0.558604718732103\\
5.16964106441162	-2.78488473698803	0.50903838268905\\
5.17306012898379	-2.8279826981857	0.437749977194788\\
5.18132267513623	-2.86009599953728	0.35715167421618\\
5.19341872434328	-2.90216354997296	0.282460779109033\\
5.21759404528341	-2.96581260103354	0.235324298064182\\
5.25378547189906	-3.03919838169017	0.231939671574893\\
5.29116991136212	-3.10926876775874	0.26562351341998\\
5.32183616119491	-3.17507986824378	0.320523865845405\\
5.34366769095494	-3.24041618977855	0.385295884317536\\
5.35673409035059	-3.30716503767439	0.454591553020878\\
5.36143337147365	-3.37501576640438	0.526411724707649\\
5.35850021239412	-3.4430946062702	0.599800547549358\\
5.34909036969023	-3.51109869535471	0.673813319973243\\
5.33439190199643	-3.57955356743915	0.747289963653291\\
5.31533094632536	-3.64970645067054	0.818747626882401\\
5.29286671977201	-3.72325257762681	0.886295721301591\\
5.26833466284247	-3.80162271568208	0.947835535986477\\
5.24278392556114	-3.88544509192876	1.00167899049553\\
5.21663995792927	-3.97428544808375	1.0468702002986\\
5.18993897797383	-4.0670419120413	1.08328012738221\\
5.16260652620551	-4.162451476327	1.11143870717635\\
5.13459256266331	-4.25940625659257	1.13226177808345\\
5.10589995497877	-4.3570689951165	1.14681183158067\\
5.07657384147066	-4.45487105523248	1.15614105711002\\
5.04668809389976	-4.5524640404977	1.16120831642291\\
5.01633827706391	-4.6496632823769	1.16284572571137\\
4.98563902720869	-4.74639818989902	1.16175379842559\\
4.95472182909483	-4.84267306330098	1.1585112601022\\
4.92373076073844	-4.93853770833882	1.15359118809167\\
4.89281577126507	-5.03406611004819	1.14737856450035\\
4.86212437558059	-5.12934146527979	1.14018645383555\\
4.83179315735002	-5.2244461683474	1.13226944490667\\
4.80194037220677	-5.31945560450481	1.12383398422766\\
4.77266051131111	-5.41443478487454	1.11504585666156\\
4.74402116790519	-5.50943699274019	1.10603539847282\\
4.71606212084114	-5.60450374965832	1.09690113973422\\
4.68879629370984	-5.69966556702859	1.08771255347132\\
4.66221216754566	-5.79494311232709	1.07851250656003\\
4.63627726561074	-5.89034856591421	1.06931990405037\\
4.61094241829567	-5.98588705694457	1.06013291193963\\
4.58614659295433	-6.08155814057226	1.05093303376928\\
4.56182210079035	-6.17735731740926	1.04169019361007\\
4.53789996093262	-6.27327760587376	1.03236882793072\\
4.51431512283892	-6.36931116127814	1.02293480050253\\
4.49101114951276	-6.46545089171594	1.01336272757544\\
4.46794388053596	-6.56169195124454	1.00364305203611\\
4.44508355890888	-6.65803290573316	0.993787971432833\\
4.42241494046756	-6.75447629027719	0.983835155158017\\
4.39993500901275	-6.85102824515693	0.973848127669458\\
4.37764806846896	-6.94769696464535	0.963912269879603\\
4.35555812932462	-7.04448983219329	0.954125579429835\\
4.33365859760329	-7.14140931799538	0.944583568279688\\
4.31191926629274	-7.23844790965472	0.93535788261587\\
4.29027049044767	-7.3355824777181	0.926468357200178\\
4.26858452785457	-7.43276883754901	0.917848146913767\\
4.24665844786161	-7.52993927954358	0.909299608457599\\
5.35665619790055	-0.509362530058215	0.448739283978049\\
5.35226084494843	-0.608571787757171	0.46184766981175\\
5.34855076293172	-0.708012252964105	0.474397628424025\\
5.34530995920385	-0.807526525965234	0.486755811379684\\
5.34258037000225	-0.907059271007666	0.498753636821293\\
5.34053556370382	-1.00656800277932	0.510182490077162\\
5.33935717705419	-1.10599480258937	0.520930012492171\\
5.33918803515154	-1.20526208708567	0.530995268633281\\
5.34012701814235	-1.30427718796295	0.540463268717041\\
5.34223726361684	-1.40293582478261	0.549473256973595\\
5.34555224438821	-1.5011216413373	0.558193106988458\\
5.3500728760261	-1.59870286833564	0.566801967652546\\
5.35575192413728	-1.69552883954851	0.575480723735494\\
5.36245985172142	-1.79143014613493	0.584411446613358\\
5.36991984947441	-1.88622738759008	0.59378878505281\\
5.37759424943953	-1.97975337213269	0.603840383956728\\
5.38451537699716	-2.07188675947802	0.614826825241688\\
5.38910657420068	-2.1625748936898	0.626938098350178\\
5.38914085071746	-2.25180541748848	0.639969744601275\\
5.38203726346274	-2.33951520027579	0.652806740539839\\
5.36551866516516	-2.42549233651234	0.663336676054687\\
5.33930450243944	-2.50969994995418	0.669164162413232\\
5.30813711433144	-2.59233811757476	0.66615939588121\\
5.28098071697486	-2.67266290418815	0.646201389765745\\
5.26615336789881	-2.74332819363554	0.600521095105459\\
5.26486950478475	-2.79212135709276	0.528911522368619\\
5.27021952990798	-2.8157128978349	0.441450838762568\\
5.27501797342596	-2.82844418678787	0.349226394146306\\
5.2808864052848	-2.8554226309531	0.262320362060427\\
5.29973366944126	-2.91418949471811	0.204206045304686\\
5.3348313262773	-2.98926907940986	0.202249056886539\\
5.37167431709694	-3.05969280534774	0.248201060972985\\
5.40079161755677	-3.12375980033746	0.318003653512984\\
5.42127177042603	-3.18774214493293	0.396136029264903\\
5.43438248924572	-3.25524997228313	0.475602789883694\\
5.44113373294566	-3.32685833377483	0.553825153166365\\
5.44212259752924	-3.4019364024389	0.630029683683396\\
5.43770087379989	-3.47978516815194	0.703852375582465\\
5.42792060628673	-3.55987118197665	0.774788756189534\\
5.41247140232065	-3.64188740333148	0.841907886243791\\
5.39144058288686	-3.72602287348654	0.903515136342875\\
5.36672139290996	-3.8126301093805	0.957570881679586\\
5.34024345881085	-3.90254392514855	1.00325490177119\\
5.31285250253152	-3.99563372720777	1.04041384663564\\
5.2847692672238	-4.09113687660691	1.06942824672312\\
5.25602820363156	-4.18814949362195	1.09104968277844\\
5.22664429338326	-4.28588669637298	1.10621142246214\\
5.19664272257586	-4.38376261499942	1.11588204394883\\
5.16605779113453	-4.48138494146513	1.12097993029298\\
5.13493664979701	-4.57852171482152	1.12233376976007\\
5.1033488801787	-4.6750648002106	1.12066969674788\\
5.07139486681868	-4.77099735254017	1.11661199244507\\
5.03920802850456	-4.86636623166417	1.11069040414641\\
5.00694978278194	-4.96125888307101	1.10335046543918\\
4.97479879934973	-5.05578428369128	1.09496459878718\\
4.94293729767506	-5.15005784202	1.08584251233103\\
4.91153721870874	-5.24419023707977	1.07624003988221\\
4.88074848854722	-5.33828004058343	1.06636615414524\\
4.85069067139239	-5.43240969507149	1.05638830058823\\
4.82144838628365	-5.52664416860626	1.04643641580054\\
4.79307015501002	-5.62103148796328	1.03660605768129\\
4.76556996103583	-5.71560439644772	1.02696105905279\\
4.73893071687632	-5.81038254317497	1.01753607571334\\
4.71310896278373	-5.90537481209533	1.00833935907359\\
4.68804032821364	-6.00058157957714	0.999356044923808\\
4.66364547488809	-6.09599681979583	0.990552204200583\\
4.6398363449218	-6.19161005532412	0.981879833830966\\
4.61652254141477	-6.28740818567385	0.973282858864107\\
4.59361758703528	-6.38337722740203	0.964704056614915\\
4.57104467450721	-6.47950396812007	0.956092593959689\\
4.54874138903089	-6.57577747321908	0.947411601732102\\
4.52666279546985	-6.67219029428952	0.938644929350678\\
4.50478228068667	-6.76873913241241	0.929801982658853\\
4.48308963673604	-6.86542464403041	0.920919409012938\\
4.46158604113207	-6.96225008360839	0.912058397570876\\
4.44027577736577	-7.05921857997002	0.90329650509581\\
4.4191546576552	-7.15632902274303	0.89471313568763\\
4.39819505523898	-7.25357071752059	0.886368000851355\\
4.37732705184553	-7.35091706789893	0.878272020107412\\
4.35641409555334	-7.44831876815938	0.870350295020096\\
4.33522043033109	-7.54569840691777	0.862396561934492\\
5.44703790127109	-0.505767593739572	0.490947038590589\\
5.44034179033591	-0.604390684099709	0.506659595443368\\
5.4343086779325	-0.703197288348284	0.52169697372355\\
5.42889984738095	-0.802016350830054	0.53658996278073\\
5.42402580466808	-0.900777840446296	0.551269775306076\\
5.4197406577185	-0.999445029244383	0.56554268657456\\
5.41615598117204	-1.097975086749	0.5792637686096\\
5.41338554066124	-1.19630628978651	0.592381452365413\\
5.41152413079335	-1.29436034690697	0.604929606697619\\
5.41064203799245	-1.39204832740378	0.617003984215887\\
5.41078280243317	-1.48927516310316	0.628737840375397\\
5.4119578607217	-1.58594197596912	0.640280413996328\\
5.41413436805771	-1.68194749083124	0.651778760554667\\
5.41721154089411	-1.77719071806664	0.663365837441778\\
5.4209759131741	-1.87157796166511	0.67516303867632\\
5.42502005249058	-1.96503858217402	0.687305276683992\\
5.42861927966852	-2.05755547178182	0.69996913657111\\
5.43062802376018	-2.14921846001815	0.713296210297201\\
5.42961282662452	-2.24031679564704	0.726967098467853\\
5.42450954204723	-2.33141339757377	0.739226646969207\\
5.41500163214115	-2.42317456223963	0.74573169705532\\
5.40033325368741	-2.5163735287136	0.742440358503312\\
5.38259209334871	-2.60747504305164	0.725376573267333\\
5.36770848130872	-2.69103495868702	0.6873121073051\\
5.36100400790649	-2.75649910490836	0.623104358997019\\
5.36265267161652	-2.79349705105747	0.537236917459814\\
5.36779014670028	-2.80325515941083	0.440902208053925\\
5.37153845701166	-2.8013384129165	0.341906522775039\\
5.37409776112334	-2.81241148563404	0.245363907872281\\
5.3860819336586	-2.86130208226678	0.172369842492844\\
5.41750757013703	-2.93744142696816	0.166897486272869\\
5.4527115383016	-3.0108124045195	0.224067159473511\\
5.48134246478066	-3.07629298749458	0.306476346541058\\
5.50309042946026	-3.14239767889281	0.394638043966841\\
5.51885603334255	-3.21387622857566	0.48116498472914\\
5.52900375273761	-3.29173103716918	0.563579693501112\\
5.53361134950174	-3.37535744103435	0.641336306039999\\
5.53263586411867	-3.46376571384454	0.714457869953759\\
5.52578297886354	-3.55577475097336	0.782902903791913\\
5.51203829208495	-3.64976737920228	0.846163698332045\\
5.49001505993644	-3.7439234593994	0.902048242704996\\
5.46229412540229	-3.83575018481899	0.947222434421801\\
5.43264879198369	-3.92850429092499	0.983695941445876\\
5.40249549182307	-4.02296868757533	1.01275314247455\\
5.37214967117279	-4.11887759212533	1.03513689611203\\
5.34161913675493	-4.2156971944277	1.05148842308772\\
5.31083842984639	-4.31290413989007	1.06247353252172\\
5.27971562745002	-4.41007121685473	1.06877200276897\\
5.24815588824502	-4.50688487853147	1.07104980766711\\
5.21609205266355	-4.6031416877374	1.06994211607344\\
5.18351283117	-4.69873861832175	1.06604413190698\\
5.15047823166354	-4.79365993130178	1.05990471566755\\
5.11711930270437	-4.88796050712838	1.05202132801671\\
5.08362482427526	-4.98174620689672	1.04283674133243\\
5.05021993023227	-5.07515306281886	1.03273789825427\\
5.01714187282567	-5.16832771029383	1.02205668060977\\
4.98461728534454	-5.26141126189268	1.01107202908382\\
4.95284395265546	-5.35452798268958	1.00001287562097\\
4.92197859713696	-5.44777902929465	0.989061497098022\\
4.89213080595225	-5.54124056126664	0.978357030969664\\
4.86336220845566	-5.63496499007619	0.96799899330491\\
4.83568949715946	-5.7289840439366	0.958050730418308\\
4.80908984995407	-5.82331256379037	0.94854282837959\\
4.78350760150636	-5.91795231218835	0.939476592956201\\
4.75886142719103	-6.01289541967113	0.930827782462566\\
4.73505167607089	-6.10812734014993	0.922550815197214\\
4.71196772459879	-6.20362933120614	0.914583670525431\\
4.68949529346604	-6.29938054154306	0.906853645981203\\
4.66752359790883	-6.39535980208007	0.89928400887808\\
4.64595203537018	-6.49154719365666	0.891801380738499\\
4.62469591582029	-6.58792540641911	0.884343420364144\\
4.60369057551059	-6.68448081605829	0.876866053205886\\
4.58289314295656	-6.78120409367899	0.869349183958839\\
4.56228128010178	-6.87809007085544	0.861799596768108\\
4.5418483925165	-6.97513654332984	0.854249656766403\\
4.5215950276052	-7.07234175030416	0.846750499740127\\
4.50151634511352	-7.16970040469893	0.83935858762103\\
4.48158547448504	-7.26719830178007	0.832114720170266\\
4.46173190108757	-7.36480558844989	0.825014810250551\\
4.44181156720602	-7.46246884787524	0.817972394134636\\
4.4215576481314	-7.56010303572897	0.810775526171348\\
5.5447575477909	-0.509739643809224	0.492939701012286\\
5.53753205460927	-0.607697048789647	0.511677993527196\\
5.5307326378914	-0.705794606754612	0.529280975967207\\
5.52466251174818	-0.803860287903894	0.546440557082018\\
5.51921161906779	-0.901776730303602	0.563399724299524\\
5.51435242179255	-0.999488442684007	0.580149257587404\\
5.51012075005628	-1.09695851503179	0.596623270116738\\
5.50657379238055	-1.19414495868447	0.612784582258069\\
5.50376656124997	-1.29099580550865	0.62864681792843\\
5.5017405479352	-1.38745289566777	0.644269859897096\\
5.50051671379969	-1.48345857199362	0.659745615144443\\
5.5000877502645	-1.57896312107681	0.675178994719017\\
5.50040686460617	-1.67393241946841	0.690664751148681\\
5.50137124646449	-1.76835510818608	0.706263142277936\\
5.50279666997433	-1.86224692078237	0.721985876439209\\
5.50437412232164	-1.9556471534193	0.737814231385792\\
5.50559418384139	-2.04860179247083	0.753762262298602\\
5.50564781114016	-2.14114253729382	0.769909906432889\\
5.50344270443399	-2.23336071897871	0.786059090305262\\
5.49824186168784	-2.32596318213368	0.800171100240745\\
5.49133268113462	-2.42064487588852	0.80475121663663\\
5.48361005424967	-2.5234312868396	0.791765215268067\\
5.47297455972801	-2.62094908561996	0.762030183158107\\
5.46294770207395	-2.70571145670723	0.710679502184986\\
5.45784780373681	-2.76727670473526	0.63519009923886\\
5.45919933834761	-2.79769144255792	0.541748086750989\\
5.46474846160795	-2.80013493266071	0.440768409262616\\
5.47080594010375	-2.7885963148837	0.337732397010318\\
5.47499065077834	-2.78363602244794	0.233483448046436\\
5.48151030362773	-2.81323174511015	0.140352113946892\\
5.50432471349701	-2.8861799090022	0.117741987036329\\
5.53427146306715	-2.96901415773707	0.188168047924819\\
5.56268084130384	-3.04042862721794	0.281984344138588\\
5.58717735274979	-3.11231427924034	0.376424676573492\\
5.60639650621947	-3.19058413006445	0.465677128473133\\
5.61936724720993	-3.27627387903908	0.548522476190889\\
5.62568195827754	-3.36861049111487	0.62519269006411\\
5.6253766532447	-3.46658161372055	0.696368635686579\\
5.61864806829019	-3.56935334458965	0.762776274971776\\
5.60493504835411	-3.67557067235881	0.824497323056808\\
5.58084915243007	-3.78128723687561	0.878134905978598\\
5.54686830716768	-3.87092290023585	0.911892788754489\\
5.51163068199781	-3.96112034181419	0.938299675857541\\
5.47758418291143	-4.05336981787092	0.960165360988491\\
5.44485813382033	-4.14730044907549	0.977708760822314\\
5.41310610666988	-4.24236583899913	0.990880012683227\\
5.38189707787144	-4.33805612864232	0.99979191621256\\
5.35078744462301	-4.43392978183138	1.004701254119\\
5.31937613737352	-4.52962400414317	1.00595387196873\\
5.28736579946075	-4.62486500355902	1.00395578733861\\
5.254605204743	-4.71947851813348	0.999157886645523\\
5.2211000700401	-4.81339474283632	0.992039427766394\\
5.18699552329413	-4.90664210298052	0.983086572313328\\
5.15254071725681	-4.99932875033742	0.972769508676746\\
5.11804620240626	-5.09161539440896	0.961522868989498\\
5.08384210206678	-5.18368558096086	0.949732075090129\\
5.05024240445292	-5.27571935891344	0.937725960417623\\
5.01751839900665	-5.36787426174037	0.925774655339862\\
4.98588231102878	-5.46027487023727	0.914091232597715\\
4.95548048643444	-5.55300997144904	0.902835639779422\\
4.92639423386694	-5.64613507477178	0.892119731535603\\
4.89864584817816	-5.73967783094364	0.882012591631944\\
4.87220743001002	-5.83364437803707	0.872545701966857\\
4.8470106768335	-5.92802536791827	0.863717816724792\\
4.82295655246946	-6.02280108372075	0.855499616439561\\
4.79992439053172	-6.11794550574977	0.84783835217734\\
4.77778041199952	-6.21342942134886	0.840662752713253\\
4.75638580634349	-6.30922276598917	0.833888460223197\\
4.73560447583632	-6.4052963924073	0.827424176837036\\
4.71531034158793	-6.50162343178812	0.821178535244251\\
4.69539383629044	-6.59818034986019	0.815067446904573\\
4.67576694495116	-6.69494771209078	0.809021345586844\\
4.65636597939557	-6.79191056008276	0.802991375706791\\
4.63715124347297	-6.88905818659288	0.796953247201183\\
4.61810287826945	-6.98638301811131	0.790907274576058\\
4.59921241860321	-7.08387831142646	0.784873093144001\\
4.58046981252673	-7.18153445105696	0.778877689987687\\
4.56184561187498	-7.2793337368199	0.772935630581509\\
4.54326715502032	-7.37724354808178	0.767020750847261\\
4.52458374300375	-7.47520768299399	0.761030038412754\\
4.5055007813859	-7.5731361682747	0.754747336834421\\
5.63052096175779	-0.5212944823272	0.452423173788554\\
5.6249031534846	-0.618744842743341	0.473744484137728\\
5.61889474333206	-0.716266908311504	0.493486360600817\\
5.6132807368436	-0.813736118951375	0.51225246780579\\
5.60822022094945	-0.910992205966662	0.530626366250035\\
5.60378858514173	-1.0079505112222	0.548864926334911\\
5.60004618903521	-1.10456895855929	0.567061089045385\\
5.59704087323541	-1.20081799613312	0.585257930889343\\
5.59480329594437	-1.29666803076402	0.603500011549228\\
5.59334332855938	-1.3920883968251	0.621850214687451\\
5.59264663594506	-1.48705274511042	0.64038947485827\\
5.59266886825731	-1.58154820305925	0.659205785695057\\
5.59332565641027	-1.67558700080374	0.678373537313768\\
5.59447870311362	-1.76921882632472	0.697924536658814\\
5.59592109852046	-1.86253918832072	0.717818699955978\\
5.59736658366546	-1.95568277791817	0.737935223935666\\
5.59844169659885	-2.04878196330308	0.758113719349278\\
5.59865537770891	-2.14185986407049	0.778239208141497\\
5.59726670808298	-2.23459195268464	0.798197812136443\\
5.59293275551933	-2.32565299873083	0.817082575711358\\
5.58468384578556	-2.41051092712759	0.829529208433131\\
5.57978851886839	-2.52879108778732	0.81182105139503\\
5.5711282257967	-2.63311180214713	0.777370183485915\\
5.5608298706112	-2.72087216575357	0.721501806180679\\
5.55346656755038	-2.78319856478284	0.642191899218229\\
5.55273395580953	-2.81322941493837	0.545919310560229\\
5.55880351562165	-2.8144917305712	0.443030947256517\\
5.56883395324628	-2.79956798291632	0.338641089905205\\
5.57930374184353	-2.78481231952173	0.231378317231565\\
5.58813319591285	-2.79080548340306	0.120286948468722\\
5.6043411121864	-2.83675922114103	0.0456785125339507\\
5.61275395859228	-2.94641549596645	0.140122146506169\\
5.63828382677669	-3.02777518576804	0.242594882791999\\
5.6646345448169	-3.10681503995699	0.337815458471314\\
5.68532617404658	-3.19212084977218	0.424692075627303\\
5.69798721378878	-3.2846274361138	0.50390802783965\\
5.70216546704599	-3.38318410321717	0.576508992960606\\
5.69834434029679	-3.48669701006015	0.643648116309445\\
5.6875192170597	-3.59504286673744	0.70666211848963\\
5.67085290921079	-3.71034621435445	0.76749426613455\\
5.64634366008734	-3.84025443074086	0.83055906422545\\
5.60701121865676	-3.91046627308859	0.84688657662272\\
5.56534455720132	-3.99279433089025	0.86522976290239\\
5.5277991657051	-4.08065992201064	0.882998228228554\\
5.49402051370955	-4.17158427549944	0.898466819984619\\
5.46298923643973	-4.26441287799913	0.910767907779538\\
5.43361975507076	-4.35840887343758	0.919589468854405\\
5.40485678440017	-4.45300427264453	0.924887176550921\\
5.37578108613423	-4.54772594835631	0.926745205006427\\
5.34572125106956	-4.6421820923509	0.925343463368634\\
5.31431766763112	-4.73608018750332	0.92096622524874\\
5.28151865098183	-4.82925366467088	0.914003294304768\\
5.24752434054941	-4.92167464500022	0.90492599119955\\
5.21270661900908	-5.01344112869509	0.894245225419754\\
5.17752790302066	-5.10474163706623	0.882467164939743\\
5.14247134362152	-5.19580935087089	0.870057989559602\\
5.10798739466778	-5.28687886479987	0.857421959549813\\
5.07445777590193	-5.37815447183446	0.844891797089314\\
5.04217584389757	-5.46979307861604	0.832728084782149\\
5.01134095289756	-5.56190011064006	0.821124121097462\\
4.98206329618045	-5.6545342872752	0.810213372918729\\
4.95437526045597	-5.74771682952206	0.800077618322877\\
4.92824566802093	-5.84144167311424	0.790754718232387\\
4.90359423386156	-5.93568466826967	0.782245574895621\\
4.8803047298634	-6.03041094056177	0.77452023795746\\
4.85823636294355	-6.12558034130903	0.76752335833358\\
4.83723354268827	-6.22115127087505	0.761179315197718\\
4.81713450553853	-6.31708325488828	0.755397380064131\\
4.79777924153499	-6.41333862401649	0.750077240840531\\
4.77901693355735	-6.50988357495018	0.745115079966362\\
4.76071276647707	-6.6066888065949	0.740410172850654\\
4.7427535891755	-6.70372983307014	0.735871645510244\\
4.72505160790751	-6.80098696739483	0.731424630606454\\
4.70754513590999	-6.89844485104632	0.727014652921216\\
4.69019546685213	-6.99609129948501	0.722608751727889\\
4.67297915508312	-7.09391517834165	0.7181916985813\\
4.65587524799438	-7.19190303650819	0.71375573646472\\
4.63884703468745	-7.29003425595244	0.709282538719822\\
4.62181686820294	-7.38827440370013	0.704716726737576\\
4.6046275568259	-7.48656622287993	0.699932838351056\\
4.58696125123063	-7.5848180291364	0.694710140512833\\
5.68613233047441	-0.538152355983241	0.378806814850151\\
5.68378038279978	-0.63546642425538	0.401109602983939\\
5.6798966995163	-0.732707145123511	0.422007169969212\\
5.67552819695621	-0.829854652807113	0.441644147981854\\
5.67129600261387	-0.926762383257704	0.460681528549064\\
5.66756812233024	-1.02333884648743	0.479539189578933\\
5.66456636353095	-1.11954004419366	0.498442825434452\\
5.66242112970502	-1.21534336525333	0.517522246889134\\
5.66119962317021	-1.31073185148771	0.536872807703903\\
5.66092143784022	-1.40568897301026	0.55658566959423\\
5.66156729260274	-1.50020065676167	0.576758629460548\\
5.6630821370504	-1.59426217195371	0.59749393167817\\
5.66537256028953	-1.68788860829787	0.618885316847963\\
5.66829977657873	-1.7811279246052	0.640995403731527\\
5.67167320692079	-1.87407404730033	0.663826947896409\\
5.67525449773957	-1.96687356161368	0.687297535761459\\
5.67878063713935	-2.05971439081183	0.711231775879124\\
5.68198769167901	-2.15278671091747	0.735364412692228\\
5.68453569488233	-2.24624074399918	0.759230795573412\\
5.6856532267374	-2.34029762571926	0.781456459115513\\
5.68384126229649	-2.43617394630771	0.797258330779586\\
5.6797400384377	-2.54270285141869	0.794081635110366\\
5.67157389072762	-2.64702069051274	0.769402276040051\\
5.65935382137158	-2.73928173815534	0.720390922064845\\
5.64731553077974	-2.80778952344827	0.64522347371367\\
5.64185981008384	-2.84377306337603	0.550298283252704\\
5.64634563035097	-2.84944335800596	0.447408749443683\\
5.65890811928326	-2.83670945692017	0.343770424291245\\
5.67450677657356	-2.82096495383428	0.239548496920124\\
5.68522014545597	-2.82229805381404	0.135250843547218\\
5.67979489026429	-2.87105607340295	0.0637173675234557\\
5.67536569291121	-2.96471657272193	0.105325881059042\\
5.69446489343087	-3.04758628909999	0.19425449819366\\
5.71948420862731	-3.12978202112788	0.280915710875163\\
5.73801433031004	-3.2184075556249	0.360691014303803\\
5.74638456701708	-3.31345425289204	0.433805427394953\\
5.7444206174899	-3.41312526944171	0.501041803650856\\
5.7332865908046	-3.51584728329884	0.563249101624289\\
5.71469696001021	-3.6207733847284	0.621103659505472\\
5.6904443464531	-3.72760754492143	0.674539092192031\\
5.66093664305267	-3.8344896368722	0.720812776995685\\
5.62315109938172	-3.92396996753668	0.74887260391789\\
5.58153344009263	-4.00997662609506	0.770361434176651\\
5.54427837552248	-4.09726057431044	0.789104776335889\\
5.51251996525371	-4.18695845188936	0.80492142088702\\
5.48525077452463	-4.27863973380986	0.817556369913321\\
5.46086153493512	-4.37169073760171	0.826987768903852\\
5.43760110518733	-4.46557358936944	0.833266846294506\\
5.41386016641806	-4.55981222568204	0.836407401758368\\
5.38841933604518	-4.65396013015451	0.836403724049187\\
5.36059640979275	-4.74762002608331	0.833323435371543\\
5.33025112248577	-4.84050699657829	0.82738818053311\\
5.29767720780804	-4.93250667654602	0.818989569222268\\
5.26344695374641	-5.02368856153931	0.808643791080223\\
5.22826260656395	-5.1142688733713	0.796919324260136\\
5.19284043194589	-5.2045440999449	0.78437008985953\\
5.15783172099417	-5.29482249151878	0.771489846461603\\
5.12377602383397	-5.38537263813081	0.758689299413711\\
5.09108019420815	-5.47639607231583	0.746290455635543\\
5.06001704352229	-5.56802129453153	0.734531451344435\\
5.03073749455711	-5.66031197474088	0.723576406228818\\
5.0032902996477	-5.75328169859856	0.713526771801229\\
4.97764420582081	-5.8469096157572	0.704432236795798\\
4.95370892957986	-5.94115389791636	0.696300325850378\\
4.93135301230002	-6.03596194557588	0.6891044730472\\
4.91041808687481	-6.13127747451846	0.68279071856551\\
4.8907300382842	-6.22704510256761	0.67728337570135\\
4.87210796248358	-6.32321312387712	0.672490106616881\\
4.85437182997819	-6.41973504200679	0.668306850579291\\
4.83734948449624	-6.51657027823761	0.664622966922346\\
4.82088317694839	-6.61368433690626	0.661326773299257\\
4.80483535219127	-6.71104860061874	0.658311366121275\\
4.7890929652736	-6.80863982808092	0.655480211695113\\
4.77356929742479	-6.90643932086221	0.652751537912889\\
4.7582021442467	-7.00443161522252	0.650060125545214\\
4.74294737674926	-7.10260246232629	0.647354809520933\\
4.72776713799423	-7.20093580308133	0.644589954423565\\
4.71261203317192	-7.2994093940719	0.641709444329611\\
4.69739565506624	-7.39798857864957	0.638622665735533\\
4.68195374324271	-7.49661728638967	0.635175875970867\\
4.66595051292017	-7.59520573482921	0.631141641300329\\
5.70357626080925	-0.556948751829245	0.289254427610825\\
5.70467080276369	-0.654500546780605	0.310476867900144\\
5.70356262055138	-0.751795176738469	0.331100283810221\\
5.70099739909096	-0.848916556691197	0.350778916146525\\
5.69789169732009	-0.945790567138149	0.369930197929784\\
5.69492140591884	-1.04235562987036	0.388924548196425\\
5.69253610618382	-1.13858094127681	0.408004123961978\\
5.69101969357851	-1.2344521551426	0.427326291355814\\
5.69053941846493	-1.32995822512667	0.447009328465692\\
5.69118022635932	-1.42508493357059	0.467161535436932\\
5.6929685295053	-1.51981407351166	0.487894923033037\\
5.69588852461032	-1.61412658242995	0.509326935007512\\
5.6998931572979	-1.7080086439984	0.531572655639286\\
5.70491257898787	-1.80146046315637	0.554729228957693\\
5.71086547328404	-1.89450744797985	0.578854593632485\\
5.71768101422161	-1.98721269611287	0.603943506855653\\
5.72533422434355	-2.07968926900134	0.62990162497016\\
5.73386858876535	-2.17211746374378	0.656501836608025\\
5.74330904072104	-2.2648062878391	0.683247813005317\\
5.7532937932191	-2.35842306959014	0.70892052670672\\
5.76243115865227	-2.45453252336049	0.73040150169608\\
5.76827359909251	-2.55582108270023	0.741085152723836\\
5.76738445952409	-2.65918194689491	0.734080827665884\\
5.75734606865022	-2.75721900682167	0.702630941348783\\
5.7409865733491	-2.83705465005979	0.641191572230369\\
5.72750518341305	-2.88575584132455	0.553324722167106\\
5.72561647680399	-2.90158503208972	0.452248538756272\\
5.7363454513085	-2.89544979235853	0.349273706744065\\
5.75376178851516	-2.88285983393202	0.247326284499297\\
5.76562211553383	-2.88222710822712	0.14649936982752\\
5.7519083499903	-2.92040829707929	0.0675203194985985\\
5.72508337479563	-3.00363383363067	0.0698328728665208\\
5.72548435730021	-3.08871943561959	0.137407461765929\\
5.74145151280434	-3.17137699765813	0.212340519944199\\
5.75350570936115	-3.25878846630864	0.283896948038137\\
5.75480210760861	-3.3511817582593	0.351115888203045\\
5.74469316298615	-3.4465905880216	0.414056840626984\\
5.72490848548979	-3.54327612414153	0.472927012441674\\
5.69793050266809	-3.64025107058846	0.52764941186835\\
5.66624282777042	-3.7369266053174	0.577244459165546\\
5.63165440590631	-3.83207576741528	0.619153235230138\\
5.59494015386112	-3.92260000416885	0.650083152948778\\
5.55808602285277	-4.01169734488889	0.673842969989361\\
5.52572687289368	-4.10139279169802	0.69325736918167\\
5.49950173635507	-4.19236748250466	0.708758921986886\\
5.47892284061703	-4.28458454072662	0.720706715927221\\
5.46232141355302	-4.37774365449878	0.729591540306527\\
5.4474440397836	-4.47155273297968	0.735818209255545\\
5.43196175896427	-4.56573784843295	0.739530367222995\\
5.41394670028942	-4.65995983314333	0.740620572631938\\
5.39221115397889	-4.7537995505202	0.738902085966331\\
5.3664072008084	-4.84685751992551	0.734315760323025\\
5.33689667434238	-4.93889375741129	0.727047748853754\\
5.30449959676623	-5.02990839602717	0.717521296602047\\
5.27023920328434	-5.12012478401903	0.70630747727372\\
5.23514854868321	-5.20990358027156	0.694019798892469\\
5.20014990740985	-5.29963983486851	0.681233339260201\\
5.16599285368425	-5.38968215838776	0.668439078198815\\
5.1332334506856	-5.48028914884746	0.65602714547437\\
5.10224073075919	-5.57161971081598	0.644288252814257\\
5.0732199497191	-5.66374536271857	0.633424294868905\\
5.04624401685657	-5.75667211256372	0.623562270952274\\
5.02128624806532	-5.85036304270458	0.614768287430613\\
4.99824978391947	-5.94475704453277	0.607060080596627\\
4.97699137052934	-6.03978239664705	0.600417477358676\\
4.95733916620778	-6.13536566722537	0.594790768912278\\
4.93910549098115	-6.23143706256971	0.590107293259021\\
4.92209597653061	-6.32793333934459	0.586276696778831\\
4.90611657798319	-6.42479914309648	0.583195412155507\\
4.89097958012246	-6.52198735443446	0.580750861836264\\
4.87650922566873	-6.61945880615027	0.578825767605215\\
4.8625470178955	-6.71718158979456	0.57730270318573\\
4.84895618749877	-6.81513007307576	0.576068659252427\\
4.83562435118895	-6.91328366646256	0.5750189181135\\
4.82246311698807	-7.0116252857999	0.574059026379803\\
4.80940336896302	-7.1101393539202	0.573103227709178\\
4.79638515813861	-7.20880907414972	0.572067524989434\\
4.78334127363873	-7.30761257198094	0.5708557711689\\
4.77017263948893	-7.40651723325831	0.569338414390074\\
4.75670701839269	-7.50547097653325	0.567328941279191\\
4.74259650374391	-7.60438981436458	0.564589938536611\\
5.68723941294466	-0.575089765128002	0.198945958337196\\
5.69047878571687	-0.673044481344903	0.217870199122623\\
5.69175048453304	-0.770620463363161	0.236949213573643\\
5.69109002290431	-0.867948484984074	0.255780351296537\\
5.68930298243224	-0.965037285056142	0.274501149537697\\
5.68718529777467	-1.06187485670405	0.293303445289913\\
5.68535689748835	-1.15845596668784	0.312331665884118\\
5.68425887264372	-1.25477867334558	0.331688872964861\\
5.68418766990386	-1.3508361975423	0.351460846405304\\
5.68533224935628	-1.44661175124237	0.371734895488781\\
5.68780636391539	-1.54207668760575	0.392608796884379\\
5.69167561779869	-1.63719087861818	0.41419037094907\\
5.69698139210175	-1.73190453916871	0.436589222038373\\
5.7037655763886	-1.82616130831418	0.459902142881345\\
5.71210233239745	-1.91990270944046	0.484193553847299\\
5.72214361472505	-2.01307409855954	0.509471917354155\\
5.73417578445667	-2.10563303584522	0.535660934046626\\
5.74864963410983	-2.19756793461727	0.562557125027811\\
5.76607535827224	-2.28896268219364	0.589747111180505\\
5.78661381261345	-2.3802038576804	0.616420107261765\\
5.80928613092996	-2.47241550761392	0.64095963718171\\
5.83106213255619	-2.56767741588236	0.660266264433215\\
5.84636826238967	-2.66720158277343	0.669310238641573\\
5.84859337085587	-2.76859390158054	0.660060377503955\\
5.83521642596593	-2.8615750776614	0.62192677544772\\
5.814152151162	-2.92931570580596	0.550420172883722\\
5.80040768393862	-2.96210839965152	0.455598439251244\\
5.80225189096559	-2.96706496317872	0.353284400414784\\
5.81586912324871	-2.96015466355836	0.251426669745902\\
5.82762941383909	-2.95863005674961	0.150615846752084\\
5.81349666914813	-2.98331821450797	0.0607359965241698\\
5.76883522926865	-3.0497343467848	0.0290272168128524\\
5.74041688031022	-3.13362944952887	0.0727055917899529\\
5.7378554768158	-3.21583796748762	0.138234425818894\\
5.73832191818751	-3.29954205588672	0.204131578605515\\
5.73030909799158	-3.38585969596758	0.2676946041166\\
5.71148932933521	-3.4735097461031	0.328622469140354\\
5.68360360653955	-3.56136942974386	0.386641415315673\\
5.64966320328829	-3.64922180283242	0.441023773981324\\
5.61270333690116	-3.73741096553781	0.490213600819813\\
5.57528600442149	-3.82619156748021	0.531857007564669\\
5.53943537699774	-3.91550262728913	0.564041338111532\\
5.50713558286855	-4.00613778447761	0.587963752216343\\
5.48081718940606	-4.0982260464923	0.605688706098709\\
5.46166331795484	-4.19134361074429	0.6185485255201\\
5.44924463342609	-4.28496932429173	0.627599946262464\\
5.4418576537181	-4.37877982444751	0.633856736272133\\
5.43692778956688	-4.4727135826223	0.638129644173888\\
5.4315244286592	-4.56683193247758	0.640807250979924\\
5.42297466359817	-4.66108257651467	0.641800191421386\\
5.40941921480025	-4.75516217736131	0.640716468764037\\
5.3901075108508	-4.84860142055764	0.637167345111318\\
5.36533844987879	-4.94099898203002	0.631020494667208\\
5.33614121095025	-5.03221976146181	0.622483107601628\\
5.3038883303139	-5.12244053095585	0.612031081130377\\
5.26998561872901	-5.21205913768559	0.600274267415941\\
5.23568270904264	-5.30155181192358	0.587834624842183\\
5.20198433373552	-5.3913519585184	0.575268258024593\\
5.16962776054762	-5.48178210513494	0.563029377703667\\
5.13909926390484	-5.57303666474483	0.551462640454587\\
5.11067163222616	-5.66519766131032	0.540811005849567\\
5.0844502276185	-5.75826444802096	0.531230386746684\\
5.06041862983543	-5.85218415941448	0.522806013487681\\
5.03847812694089	-5.94687636814593	0.515567807334259\\
5.01847844967252	-6.04225032383056	0.509503481148325\\
5.0002396682119	-6.13821571229217	0.504568952000138\\
4.98356672648885	-6.23468869280013	0.500696190555662\\
4.96825871949696	-6.33159486177379	0.497798953426823\\
4.95411499004904	-6.42887035449459	0.495777004019043\\
4.94093971831708	-6.52646185282263	0.4945194605981\\
4.92854609956758	-6.62432593765515	0.493907834035976\\
4.91676056105803	-6.72242802325733	0.493819128090568\\
4.90542681955897	-6.82074100401637	0.494129056573155\\
4.89440898817821	-6.91924368581796	0.494714979572575\\
4.88359248955632	-7.01791901954524	0.495457611324141\\
4.8728813129155	-7.1167520707961	0.49624000783556\\
4.86219019948722	-7.21572752825188	0.496941981390475\\
4.85143047533359	-7.31482634413515	0.497428206166641\\
4.84048745703877	-7.41402071460421	0.497529711644579\\
4.82918046613569	-7.51326579597064	0.497025337871716\\
4.81715573419086	-7.61248741488839	0.495664315948911\\
5.64837831891718	-0.591542957075423	0.114593833779378\\
5.65183461456469	-0.689843887300942	0.131414950006459\\
5.65425105199358	-0.787758415777157	0.148529851924588\\
5.65496114097539	-0.885410407272274	0.165951211798162\\
5.65434768829885	-0.982863721491823	0.183787088623537\\
5.653077455326	-1.0801510394665	0.202104214363769\\
5.65179842707848	-1.17729368436834	0.220921931221791\\
5.65104429428367	-1.27430369365495	0.240240891293025\\
5.65122189266923	-1.37117986974616	0.260067903985031\\
5.65262954556018	-1.46790449938025	0.280429635303718\\
5.65548506581144	-1.56444163599841	0.301375889663769\\
5.65995582508817	-1.66073609699897	0.322974545564826\\
5.66618976409199	-1.75671229532622	0.345299912191824\\
5.67435013130254	-1.85227226100148	0.368415605140662\\
5.68465990213134	-1.94729210287851	0.392352254705107\\
5.69746278658958	-2.04161562413758	0.41707946265328\\
5.71329898650889	-2.13504384487353	0.442470888832963\\
5.73295862374527	-2.22732478804968	0.468263147936115\\
5.75739787046834	-2.31817473163017	0.494017686156357\\
5.78732945384562	-2.40743245879695	0.519110998882235\\
5.82241191704495	-2.49550218061869	0.542760461647015\\
5.860239855261	-2.58401063866515	0.563956446330349\\
5.89539466090195	-2.67590157377184	0.580841926937299\\
5.91922249913201	-2.77366881875169	0.58855303296738\\
5.92253020785947	-2.87399518257816	0.576433787304789\\
5.90427598147165	-2.96205310243863	0.531621113516378\\
5.87897221392057	-3.01894831988461	0.452800881373438\\
5.86508473529877	-3.04129007500376	0.354793997018557\\
5.86720761617816	-3.04316032059309	0.252438433447993\\
5.87435837421402	-3.04291979680572	0.15059519383067\\
5.86324624074393	-3.05835352721986	0.0539232747608604\\
5.81454182553556	-3.10577289339437	-0.00632510371692429\\
5.75881872968505	-3.17961123232304	0.00638375987986788\\
5.72899249943668	-3.25805700988182	0.0607821522185037\\
5.71126997599088	-3.3360129513523	0.123408762772146\\
5.69048936196587	-3.41412348414434	0.186052681461022\\
5.6617545414209	-3.49213317961333	0.247403130974116\\
5.62594675103939	-3.57014462604252	0.306812092727693\\
5.58593823211317	-3.64925480748069	0.363010984747874\\
5.54484603968664	-3.73099065547822	0.413827146455216\\
5.50551619962806	-3.81644282619326	0.456574404483882\\
5.47045863272819	-3.9057857259204	0.489264895734326\\
5.44182545244203	-3.99844084840719	0.512046178770293\\
5.42123487818231	-4.09314523779139	0.52669509513526\\
5.40924764412491	-4.18852850819675	0.535341056859363\\
5.405146388293	-4.28359342327657	0.539916232270211\\
5.4070487610269	-4.37792527439676	0.54204117134846\\
5.4121504493561	-4.47166047962493	0.542912616252136\\
5.41712505618477	-4.56523880058954	0.543160967020446\\
5.41871069015805	-4.65901472322248	0.542791682800127\\
5.41437586528768	-4.75294777212742	0.541324323370883\\
5.40282403710006	-4.84659515305191	0.538115908369179\\
5.38410688677528	-4.93940012807649	0.532708933894275\\
5.35932865541341	-5.0310325404465	0.52502625979394\\
5.33015239625309	-5.12154747796277	0.515362238203792\\
5.29835115431745	-5.21132261145208	0.504249231659231\\
5.26551956155111	-5.30088268540128	0.492305184980435\\
5.23293923487016	-5.39073125896464	0.480121433634428\\
5.20154680492561	-5.48124970172413	0.468201213580213\\
5.17195903124323	-5.57266682931383	0.456936820529439\\
5.14452558582662	-5.66507547874524	0.446610241770432\\
5.11939123454419	-5.75846922767044	0.437405836195048\\
5.09655563528534	-5.85278052286763	0.429427765809739\\
5.07592376912045	-5.94791117545165	0.422717815756648\\
5.05734414059135	-6.04375312414515	0.417271185262335\\
5.04063502329662	-6.14020087400249	0.413049158528575\\
5.02560087611317	-6.23715805543019	0.409988462035037\\
5.01204173535761	-6.33454032420073	0.408007672735009\\
4.99975828442438	-6.43227618563471	0.407011335169769\\
4.98855479994953	-6.53030670522421	0.406892549391455\\
4.97824152295662	-6.62858461405979	0.407534761738093\\
4.96863731685074	-6.72707304345244	0.408813348683836\\
4.95957278403535	-6.8257439907797	0.410597319512308\\
4.95089333999444	-6.92457657490588	0.412751053709108\\
4.94246114295312	-7.02355512798801	0.41513543434816\\
4.93415434601198	-7.12266713522444	0.41760710581164\\
4.92586197091092	-7.22190092320885	0.420014047766661\\
4.91747272972741	-7.32124275315263	0.422185588290793\\
4.9088554394708	-7.42067247744364	0.423916462775197\\
4.89982190357369	-7.52015582675141	0.424952572838875\\
4.89001944924682	-7.6196323196978	0.425027631235797\\
5.59902931491144	-0.606404414359074	0.0350544452055718\\
5.60072504717597	-0.704879443285508	0.0508955229607784\\
5.60267539472748	-0.80307444371046	0.0665910272661132\\
5.60372029366222	-0.901073086096798	0.0827097296020266\\
5.60372365405048	-0.998956932060443	0.0995873320306055\\
5.60304301337637	-1.09678568855514	0.117316473660961\\
5.60220264243085	-1.19459943053708	0.135852526052209\\
5.60172905100321	-1.29242186290338	0.155106131935979\\
5.60208339182398	-1.3902590890803	0.17499658702943\\
5.60364653078684	-1.48809752063831	0.195474136543573\\
5.6067306022442	-1.58590221586257	0.216523072602764\\
5.61160318069674	-1.68361501720966	0.238153835358155\\
5.61851817272009	-1.78115129548253	0.260388551144093\\
5.62775294223313	-1.87839386637023	0.28324178316656\\
5.63965533135707	-1.97518196139409	0.306696342968455\\
5.65470665683682	-2.07129178440712	0.330672418015337\\
5.67360246789741	-2.1664040411432	0.35498762773619\\
5.69732680458211	-2.26005766691129	0.379309305748408\\
5.72711984829291	-2.35161481158023	0.403117080228263\\
5.76411586576484	-2.44034589066877	0.425741244321958\\
5.8085195407046	-2.52585260653812	0.44657576201609\\
5.85872152341119	-2.60888986985219	0.465378273067562\\
5.91064049440275	-2.69219845356918	0.482198875035067\\
5.95691581030052	-2.78038860965737	0.495985741755868\\
5.98646245939311	-2.87689042153214	0.501138072011687\\
5.98843006504694	-2.97615805108168	0.484627867521851\\
5.96487705940463	-3.05861740037416	0.433065538108801\\
5.93610771843561	-3.10619450830581	0.349159684631031\\
5.92037081942615	-3.12266632424778	0.249876441763648\\
5.91615880729433	-3.1270467290911	0.147776257464881\\
5.9045600106611	-3.13897337306385	0.048750189018166\\
5.86184106520746	-3.17390579373562	-0.0286796075393029\\
5.7940232266803	-3.23432003388393	-0.049045245417157\\
5.73619172140373	-3.30471390294458	-0.0150425701249354\\
5.69371466828761	-3.37462739503787	0.0411210330583883\\
5.65492216760217	-3.44276903743782	0.102860799114101\\
5.61320817986783	-3.50976681060467	0.165515942310653\\
5.5679357403308	-3.57717476282354	0.227440129768386\\
5.52110794311311	-3.64757314402707	0.286762649632895\\
5.47545043565718	-3.72367583569366	0.340555789157078\\
5.43383293644464	-3.80704156538444	0.385309801657675\\
5.39903587654539	-3.8972900434185	0.418393630643946\\
5.37331527303647	-3.99240383416194	0.439489540465257\\
5.35788059556373	-4.08974056141197	0.450561267783874\\
5.35265461403977	-4.18707874012491	0.454590090438667\\
5.3563790176822	-4.28309760893567	0.454412208859132\\
5.36682588417099	-4.37740308264671	0.452223375937074\\
5.38099291851345	-4.47035815404177	0.449487188380004\\
5.39536725807555	-4.56276499496494	0.446947321132973\\
5.40637390195845	-4.65539939729647	0.444665383404104\\
5.41100523183543	-4.74856707192936	0.442153753261527\\
5.40744387196661	-4.8419640831623	0.438656478764795\\
5.3953737826998	-4.93494618676871	0.43350353998905\\
5.3758065819799	-5.02698049583359	0.426373567978428\\
5.35056024972035	-5.11794228334942	0.417359634779821\\
5.32169377497284	-5.20812073309922	0.406871264426678\\
5.29110696241798	-5.29803436384988	0.395477384314778\\
5.26034142975464	-5.38822095695716	0.383770766158324\\
5.23052703037408	-5.47910008519271	0.372281887452419\\
5.20240979497365	-5.5709245951526	0.361437705039679\\
5.1764177069912	-5.6637941185335	0.351551479695161\\
5.15273814709019	-5.75769621508296	0.342830935330669\\
5.13139140828676	-5.85255052818382	0.335395377685973\\
5.11229171452503	-5.94824403839718	0.329295400772826\\
5.09529257527377	-6.04465463470608	0.324531234531582\\
5.08021715129224	-6.14166476935798	0.321067701226538\\
5.06687643578477	-6.23916825920936	0.318845140295348\\
5.05507874151771	-6.33707297773938	0.317786544548701\\
5.04463376681197	-6.43530136055135	0.317801616544877\\
5.03535389069514	-6.53378986367698	0.318788634233729\\
5.02705462690582	-6.63248794343058	0.320635022450374\\
5.01955546521583	-6.73135677707576	0.323217421731507\\
5.01268164839886	-6.83036777132696	0.326401831948749\\
5.00626674493035	-6.92950085881085	0.330044051918522\\
5.00015518745147	-7.02874260599468	0.33399010389312\\
4.99420333034625	-7.12808418438971	0.338075642621433\\
4.98827716253692	-7.22751921023117	0.342122643150155\\
4.9822446329532	-7.32704123563458	0.345931338255236\\
4.97595988453416	-7.42664010131666	0.349266699927659\\
4.96923026104909	-7.52629494525384	0.351847428648433\\
4.96171224368461	-7.62596227651669	0.353392074109099\\
5.54979930390393	-0.620225812719709	-0.0444375012691524\\
5.54764615168905	-0.718647415341675	-0.0284520324025881\\
5.54731682137076	-0.817025923430037	-0.0131506396881911\\
5.54733789931507	-0.915367915970316	0.0023635469045682\\
5.54707228055512	-1.01372380947722	0.0186954428157172\\
5.54646504858357	-1.11215196352519	0.0360598195895817\\
5.54578893837738	-1.2106976285255	0.0544298832851528\\
5.54545623935799	-1.30939145882574	0.0736805924383029\\
5.54590646266093	-1.4082483115501	0.0936759613342448\\
5.54755387456339	-1.50726478450918	0.114307795256681\\
5.55077483448103	-1.60641667359785	0.135504292303602\\
5.55591876953069	-1.70565597195713	0.157222830929674\\
5.56333252012016	-1.80490591151456	0.179435064637642\\
5.57339333066764	-1.90405185900313	0.202107720726207\\
5.58655051618559	-2.00292469688789	0.225179339499826\\
5.60337971557233	-2.10127101605338	0.248531032011299\\
5.6246547847615	-2.19870140727958	0.271948133170641\\
5.65143189833921	-2.2946082960255	0.295070501331673\\
5.68508657892113	-2.38806536175715	0.317336632636374\\
5.72707229218961	-2.47781373832314	0.337964008482409\\
5.77799882606128	-2.56265984620527	0.35616802540509\\
5.83663003467698	-2.64243510302061	0.371682023350192\\
5.89986583598624	-2.71895356986747	0.38505316976\\
5.96249573233776	-2.79651706860451	0.397090055134775\\
6.01597033615132	-2.8812220712093	0.406809709202965\\
6.04749451332811	-2.97646572358403	0.407406900770121\\
6.04597173439668	-3.07312245550711	0.384143071536655\\
6.01780937058263	-3.14796468723511	0.325364012611371\\
5.98671267541093	-3.18712057615566	0.238210149075248\\
5.96666013183583	-3.20237666404176	0.139914795183804\\
5.948320252701	-3.21664314853747	0.0423700851540678\\
5.91028863881774	-3.24794662169451	-0.0404095308492568\\
5.84448990981199	-3.30068447824153	-0.0829143368168036\\
5.77070789986405	-3.36391553176089	-0.0743282527873105\\
5.70424460631875	-3.42624544067061	-0.0334222409923683\\
5.6436236181037	-3.48476773893345	0.0213271533512023\\
5.58490214532775	-3.5406734145441	0.0815149314790765\\
5.52707162517487	-3.59688148166693	0.143608131079623\\
5.47122520036192	-3.65742777236432	0.204791947019031\\
5.41939898807173	-3.72634024398283	0.261214280726531\\
5.37417691245716	-3.8058953099527	0.308147788924073\\
5.3383634691179	-3.89532661122228	0.341834236737183\\
5.31421100019867	-3.99131941556732	0.361511898903507\\
5.30260314732111	-4.08989201967195	0.369552170614658\\
5.30284110689607	-4.18799118808331	0.36981751225738\\
5.31300572785789	-4.28400200963291	0.365952066164237\\
5.3303978390599	-4.37756316115224	0.360587601305507\\
5.35179562429044	-4.46921675881052	0.355286661625041\\
5.37362437452782	-4.56002212540647	0.350738214992508\\
5.39223874164236	-4.65107199844038	0.346951313741089\\
5.40442123615315	-4.74298912047983	0.343435537022191\\
5.40800196918055	-4.83567332067962	0.339436347906342\\
5.40230288288968	-4.92849334290166	0.3342291551261\\
5.38812190594223	-5.02077505555472	0.327374296356685\\
5.36726992398718	-5.11221058058639	0.318825275324446\\
5.34195192615727	-5.20295408842129	0.308877931142934\\
5.31427457965125	-5.29346016833774	0.298034979972495\\
5.28597735294333	-5.38425183505157	0.286866855442024\\
5.258346268381	-5.47575305551004	0.275910038237838\\
5.23223594089776	-5.56822110248587	0.265609594797873\\
5.20814273817866	-5.66175345702644	0.256297542611342\\
5.18629387459924	-5.75632968364253	0.248195371447662\\
5.16673210084197	-5.85185864669955	0.241430053054457\\
5.14938542543282	-5.94821643760267	0.236055191011836\\
5.13411827572442	-6.04527143075634	0.232071672682736\\
5.12076513082953	-6.14289839317854	0.229444726667655\\
5.10915004792354	-6.24098513720818	0.228116254115402\\
5.09909615670098	-6.33943483647939	0.228012557048737\\
5.09042883955889	-6.43816617279007	0.22904823712736\\
5.08297556578637	-6.5371125813708	0.231127288229156\\
5.07656456788198	-6.63622120622348	0.234142439002466\\
5.071023859774	-6.73545176514917	0.237973722939617\\
5.06618147398943	-6.83477530610479	0.24248708578215\\
5.06186715890669	-6.93417276687871	0.247533543202345\\
5.05791507604098	-7.03363328806018	0.25294891169199\\
5.05416629937683	-7.13315231901823	0.258553420255705\\
5.05046926546306	-7.23272960681142	0.264149653437745\\
5.0466758688867	-7.33236702564395	0.269516647979868\\
5.04263012474152	-7.43206563220747	0.274398893585705\\
5.0381402989805	-7.53181960451821	0.278497512758219\\
5.03288143990567	-7.6316045645544	0.281519835937395\\
5.51007760205142	-0.633657726583878	-0.127999255090119\\
5.50174430940217	-0.731737832993962	-0.111681413613003\\
5.49704803460641	-0.830193590763164	-0.0960293520287034\\
5.4944160427325	-0.928899541624359	-0.0803028860978432\\
5.49275373183184	-1.02779890621535	-0.0638561069658258\\
5.49151379018563	-1.12689854539706	-0.0464057976415717\\
5.49059941360317	-1.22622612589421	-0.0279318390759295\\
5.49019853280779	-1.3258123366592	-0.00854225019208575\\
5.49064158987779	-1.42568210826586	0.0116223223234849\\
5.49231207379076	-1.52584817374543	0.0324364186820833\\
5.49560544740084	-1.62630602043076	0.0538036574019089\\
5.50092193177608	-1.72702911895913	0.0756519863659019\\
5.50867943753444	-1.82796241292288	0.0979204248251841\\
5.51933729226569	-1.9290114994707	0.120542105694031\\
5.53342634667166	-2.03002387614797	0.143424548904545\\
5.55158644186052	-2.13075567201147	0.166425464700586\\
5.57461915565876	-2.23081080657226	0.189320944495118\\
5.60357035285151	-2.32953003209152	0.21176318205055\\
5.63984384303212	-2.42580834077187	0.233221557373087\\
5.68520932045722	-2.51789124754257	0.252863970669545\\
5.74085310961603	-2.60360676716306	0.269540302341928\\
5.80540428575184	-2.68189005197463	0.282627530201992\\
5.87578855446426	-2.75398083981541	0.292697816357986\\
5.94807651051389	-2.82319681206148	0.300952526630805\\
6.01667935209243	-2.89518223973552	0.308259158593337\\
6.07231693132589	-2.97670820328237	0.312835773895343\\
6.10130826789739	-3.06946173861864	0.3061704647596\\
6.09466886727533	-3.15957982067507	0.273320815978685\\
6.06434243877488	-3.22374289362826	0.207613218286035\\
6.03299562354469	-3.25802420625116	0.121003261517721\\
6.00500613259657	-3.28274788424541	0.0308536519947678\\
5.96576868647425	-3.31899159955184	-0.0469585996560702\\
5.90414231886294	-3.37221925579228	-0.0940080854882785\\
5.82740790163427	-3.43345121250814	-0.100785051386587\\
5.74820747650299	-3.49267504637126	-0.0768624668189921\\
5.67100317950309	-3.5465016471959	-0.0358981085863887\\
5.59647867416959	-3.59573076244143	0.0141814345545737\\
5.52562937317719	-3.64348028693861	0.0693319749458289\\
5.45998351089972	-3.69443687189367	0.126137850526068\\
5.40115078814891	-3.75364940436699	0.180001800131776\\
5.35091018563914	-3.82455683333528	0.225144165221586\\
5.31144064396337	-3.90715816529858	0.256798917329988\\
5.2849249434798	-3.99831751689994	0.273913857571403\\
5.27258390063431	-4.09380598460075	0.279192544762373\\
5.27387860579206	-4.1899743941384	0.276944977136011\\
5.28658622308532	-4.28455588327898	0.271109247745344\\
5.30749140554277	-4.37676479566833	0.26437890007421\\
5.33298031982363	-4.46697360278658	0.258187893115704\\
5.35931645937991	-4.55624145198405	0.253023528735318\\
5.38282708516779	-4.64577691495813	0.248743071346267\\
5.40024285013297	-4.73639712610248	0.244817471582468\\
5.40921737675782	-4.82819742628113	0.240544301527668\\
5.40879613899843	-4.92064584841502	0.235266104029734\\
5.39951602573645	-5.01303238505579	0.228563641841678\\
5.38304150340667	-5.10492480970792	0.220356332568481\\
5.36156162861726	-5.19634104294909	0.210881902647838\\
5.33725133289913	-5.28763382497566	0.200592896202248\\
5.31194673976386	-5.379264848094	0.190031432041477\\
5.287022902221	-5.47162415200715	0.17972511426058\\
5.26340189949249	-5.56494877293039	0.170120373057096\\
5.24162589327102	-5.65932186429704	0.161552441669365\\
5.22195192958559	-5.75471174149642	0.154243377796737\\
5.20444322435633	-5.85101855029388	0.148317255996348\\
5.18904415685605	-5.94811212393768	0.143822655156167\\
5.17563483556362	-6.04585676649329	0.14075530549663\\
5.16406650846893	-6.14412484222656	0.139076855642434\\
5.15418169250811	-6.24280281691011	0.138728228244069\\
5.14582348551501	-6.34179302379976	0.139637627200198\\
5.13883802488076	-6.44101341972737	0.141724060541602\\
5.13307319720971	-6.54039664918941	0.144897536058743\\
5.12837588633601	-6.6398890429528	0.149057129039768\\
5.12458939891691	-6.73944973083358	0.154088063428004\\
5.12155218002056	-6.83904979015404	0.159858827675042\\
5.11909840637967	-6.93867124454537	0.166219117685748\\
5.1170604141741	-7.03830575444967	0.172998969701158\\
5.11527214963529	-7.13795297244165	0.18000873394196\\
5.11357200624043	-7.23761869458298	0.187038559640984\\
5.11180267123812	-7.33731295638962	0.193855106843641\\
5.10980460457768	-7.43704775581961	0.200193519533575\\
5.10739412930019	-7.53683215366231	0.205750196161949\\
5.10427538691187	-7.63666118969289	0.210229463271121\\
5.4875216589099	-0.647224123014981	-0.216237474983553\\
5.47092278267838	-0.74470504377972	-0.200947861940566\\
5.45974429675964	-0.843157587753351	-0.1852088300565\\
5.4527937941418	-0.942280003491892	-0.168979491098008\\
5.44858709583887	-1.04182363368278	-0.151994468836638\\
5.4460052375169	-1.14167647976695	-0.134105320297334\\
5.44446854695132	-1.24181696582508	-0.115304625391689\\
5.44383356257181	-1.34226628493084	-0.0956743914261962\\
5.44423187309149	-1.44305954348793	-0.0753262683884124\\
5.44594460699642	-1.54422946316659	-0.0543649702837479\\
5.44933114050347	-1.64579673773424	-0.0328767040410505\\
5.45480147655508	-1.74776286737819	-0.0109334386929277\\
5.4628156588335	-1.85010206806614	0.0113954961015385\\
5.47389594109605	-1.95274953729278	0.034029190333667\\
5.48864163476299	-2.05558380682399	0.0568596761012475\\
5.50774176378991	-2.15839975240306	0.0797342626995138\\
5.53199185297201	-2.26086149530195	0.102433465250286\\
5.5623504216643	-2.362398671424	0.124642668827366\\
5.60012097950747	-2.461952278105	0.145915161460596\\
5.64730841226344	-2.55746903274003	0.165565648242791\\
5.70643605454945	-2.64520606405419	0.181962846225623\\
5.77588456478473	-2.72237020582286	0.193596719184715\\
5.85124225772782	-2.79128881581155	0.201550824647083\\
5.92886690009708	-2.85489117485471	0.207180428573892\\
6.00499213068901	-2.9174186526535	0.21154642701806\\
6.07390469622058	-2.98505549819026	0.214642889736076\\
6.12573137601277	-3.06376502307342	0.212961669344987\\
6.14767781104497	-3.15131958584432	0.196465244074184\\
6.13680722775572	-3.23065424087064	0.153484922805493\\
6.10899943975568	-3.28739065879618	0.0862523293198597\\
6.07629321959959	-3.33147007680492	0.0124832702816255\\
6.03228433501936	-3.38088668557654	-0.0486117729738111\\
5.97005894270133	-3.4397204625764	-0.0834187217630652\\
5.89345828129234	-3.50091002396747	-0.0883199199614277\\
5.8113080239326	-3.55854841518889	-0.0707928616027348\\
5.7285803200346	-3.61120868091246	-0.039898947183847\\
5.64763209646065	-3.65935557988947	-0.000869481087841614\\
5.57078382030252	-3.70487461444402	0.0435624730034531\\
5.50048423810224	-3.75146859271481	0.0904366635430009\\
5.43853548862894	-3.80391868510894	0.134712872146848\\
5.38582473169922	-3.86579501143723	0.169405724504386\\
5.34276784265598	-3.93721243349779	0.189057829273072\\
5.3100670172751	-4.01615300268024	0.194090158525219\\
5.28949467962302	-4.1011436289573	0.189776372372329\\
5.28297574087439	-4.19052630422301	0.181576912266966\\
5.29021528154062	-4.28159564754012	0.17281874101428\\
5.30821937970754	-4.37209225760577	0.165066073933403\\
5.33273911963088	-4.46129036938872	0.158833914833033\\
5.35943640195373	-4.54972392043322	0.153996727756552\\
5.38432293261826	-4.63843337775571	0.150053936660559\\
5.40399575963968	-4.72826864970763	0.146332657108606\\
5.41598500840208	-4.81946551849812	0.142150299233576\\
5.41912956461555	-4.91164174096813	0.136952496174653\\
5.41369922517879	-5.00415971952301	0.130421926018337\\
5.40111267759128	-5.09655830385535	0.122532016828219\\
5.38339273825467	-5.18876178584615	0.113527148522342\\
5.3626318129881	-5.28101518173419	0.10384251243012\\
5.34063982450005	-5.37368926941923	0.093998884555108\\
5.3187928345483	-5.46710862540707	0.0845063146034781\\
5.29802326158336	-5.56146742688362	0.0757968455602232\\
5.27888569531714	-5.65682286839846	0.0681917337480961\\
5.26165031664041	-5.75312912537679	0.0618980769362052\\
5.24639478347404	-5.85028016554517	0.0570245133750805\\
5.23307988758554	-5.9481447504363	0.0536052560509089\\
5.22160431376033	-6.0465891112993	0.0516243570299694\\
5.21183985412921	-6.14548901353156	0.0510355957509653\\
5.20365115052348	-6.24473473583656	0.0517762897740234\\
5.19690453909147	-6.34423213976252	0.0537751407655659\\
5.19146995670756	-6.44390202306324	0.0569550978977899\\
5.18721894055597	-6.54367903190913	0.0612325107406585\\
5.18402093495725	-6.64351073715986	0.0665138767973535\\
5.18173953735774	-6.74335703449641	0.0726914503342626\\
5.1802299091623	-6.84318974597997	0.0796389160987024\\
5.1793382032007	-6.94299215191986	0.0872081863577662\\
5.17890336784691	-7.04275817398548	0.0952280334714917\\
5.1787609870369	-7.1424910734443	0.103504595053046\\
5.17874792506578	-7.24220177954002	0.111822727130532\\
5.17870557813746	-7.34190716227163	0.119945914600998\\
5.17847826723506	-7.44162831173579	0.127612014777653\\
5.17789800325434	-7.54138695597126	0.134527759903392\\
5.1767086796795	-7.64119555047808	0.140407156806845\\
5.48545402043752	-0.660660385263061	-0.306226450444872\\
5.45985683063545	-0.757920281345096	-0.294459634622731\\
5.44121311123388	-0.856498574222653	-0.280008501418586\\
5.42921121335629	-0.956111871037658	-0.263847820015085\\
5.42199935354801	-1.05634844133158	-0.24651176483563\\
5.41786060631432	-1.15695089390502	-0.228226647956386\\
5.41569135225921	-1.25782908628576	-0.2091172429651\\
5.4149654252276	-1.3589863350804	-0.189288319908839\\
5.41556002886084	-1.46046397711372	-0.168833365779823\\
5.41759929017455	-1.56231149978607	-0.147829434745593\\
5.42135642015746	-1.66457116848993	-0.126338483918884\\
5.42720834598129	-1.76726821428758	-0.104415702881937\\
5.43562401407434	-1.87040086899851	-0.0821211608689641\\
5.44716808615669	-1.97392696500288	-0.0595324492589656\\
5.46250483103104	-2.07774636950626	-0.036758034266757\\
5.48238921136915	-2.18168199433098	-0.0139525698666788\\
5.50763628791119	-2.285465241276	0.00866433283596622\\
5.53908322893138	-2.38872106119435	0.0307899472640103\\
5.57766601156067	-2.49085327824675	0.0520503019942222\\
5.62508375099151	-2.59028823093654	0.0720785979614366\\
5.68563464226142	-2.68162493054634	0.0894736560515466\\
5.75992224051558	-2.75516979115887	0.100047971114733\\
5.83946518067278	-2.820053661282	0.106844465604371\\
5.92033190673276	-2.87962190808279	0.111537426234803\\
5.99987495993109	-2.93672175082903	0.115013511362683\\
6.07457127303045	-2.99571701021439	0.117495916820216\\
6.13837273860976	-3.06230536262576	0.117518512978911\\
6.18168562508209	-3.13977842229687	0.109859236387585\\
6.19628647626466	-3.22212804845334	0.0857887432142617\\
6.18579364608226	-3.29753269382398	0.0429668101034593\\
6.15704097062395	-3.36493021328771	-0.00374131678124544\\
6.10592830132178	-3.43031513009701	-0.0349996153475232\\
6.03681926036009	-3.49339744225414	-0.0460862127353601\\
5.9565323204222	-3.55106389650376	-0.0387286080694597\\
5.87257962520473	-3.60353900583869	-0.0184915006701995\\
5.78927446315144	-3.65288305446549	0.00976172667391514\\
5.70890742951717	-3.7004774195823	0.0432652461643249\\
5.63353972057904	-3.74748086198422	0.0803146514631352\\
5.56543387895903	-3.79616992457489	0.118350727501925\\
5.50649870061663	-3.84998749035414	0.151977211561487\\
5.45755191142694	-3.9110185572491	0.172682317374926\\
5.41774112191874	-3.97693024087726	0.173426046798863\\
5.38472518070966	-4.04399921811349	0.155706630897535\\
5.35739964730578	-4.11351512358117	0.129072320975448\\
5.3386601342283	-4.18987243187183	0.10342542577542\\
5.33273757125563	-4.27366573160459	0.0837914027458337\\
5.34018803831241	-4.36147034832804	0.070566084639206\\
5.3574635526887	-4.45019043307714	0.0621446851793275\\
5.37957335698685	-4.53884962712795	0.0567254923505909\\
5.40184580434504	-4.62784025626329	0.0528141783605917\\
5.42049158448669	-4.71782927425417	0.0492533549721018\\
5.43283265703484	-4.80910636987542	0.0451996519181122\\
5.43750588474776	-4.90144801278822	0.0401174753578224\\
5.43451017427701	-4.99436537707644	0.0337743316844246\\
5.42495383220434	-5.08746028924226	0.0262197530808904\\
5.41057528831121	-5.18062605277784	0.0177364843380085\\
5.3932489648088	-5.2740212354789	0.00876364264233537\\
5.37463700560999	-5.36791884125652	-0.000194868114038103\\
5.3560231646595	-5.46256158569866	-0.00865592065027153\\
5.33828655345994	-5.55808703699645	-0.0162187736635251\\
5.32195532608137	-5.65451964222171	-0.0225948671124583\\
5.30729198146504	-5.75179907388408	-0.0276088900925015\\
5.29437949343837	-5.84981692290743	-0.0311809398287002\\
5.28319258256713	-5.94844665348822	-0.0333007548797533\\
5.27364914958481	-6.04756267526306	-0.0340023976843068\\
5.26564315025697	-6.14705007643549	-0.0333440296958755\\
5.25906287417729	-6.24680820855595	-0.0313943469017817\\
5.25379899062808	-6.34675098300085	-0.0282253908212558\\
5.24974604816004	-6.44680584593002	-0.0239106240701698\\
5.24680018293458	-6.54691257555502	-0.0185269271694868\\
5.24485501939728	-6.64702244826365	-0.0121591669219449\\
5.24379725222774	-6.74709791185357	-0.00490600252711641\\
5.24350312006721	-6.8471126198716	0.00311441257165542\\
5.2438367715596	-6.94705149676185	0.011760135163665\\
5.24465121271433	-7.04691044722128	0.0208636114080703\\
5.24579197574324	-7.14669544472232	0.0302328019084079\\
5.24710281550184	-7.24642104164826	0.0396546386031917\\
5.24843167138547	-7.34610871644251	0.0488986829152934\\
5.24963366504446	-7.44578550878367	0.0577176361399271\\
5.25056301538151	-7.54548172433697	0.065844560736378\\
5.2510124348917	-7.64522280717864	0.0730199092122148\\
5.49870074277209	-0.672300980092164	-0.394709022674571\\
5.46637131068077	-0.77152512708274	-0.389000635635038\\
5.4429972690922	-0.870771486327433	-0.376838834072224\\
5.42798006067549	-0.970879136791721	-0.361384848333697\\
5.41914303775039	-1.07161970206667	-0.344116358165113\\
5.41445616981541	-1.17269007440631	-0.325653342793047\\
5.41249444344964	-1.27395562910794	-0.306310799583588\\
5.41245695003858	-1.37540009823128	-0.286275052889061\\
5.4140112314154	-1.47705877407476	-0.265662460951686\\
5.41713166877369	-1.57898022079016	-0.244547056513272\\
5.42199178803237	-1.68120695029455	-0.222979737544091\\
5.42891119346874	-1.78376328097665	-0.201003463549815\\
5.43833918580967	-1.88664297328799	-0.178665422995468\\
5.45085603748742	-1.98979243075286	-0.156027283351932\\
5.46717552934306	-2.09308816386509	-0.133175277723086\\
5.48813329488881	-2.19631219361	-0.110232950394733\\
5.51464470080865	-2.29913933480963	-0.0873808980154896\\
5.54761858628727	-2.40116913026788	-0.0648852204897977\\
5.58783633806186	-2.5020619096719	-0.0431057494763804\\
5.63595279642495	-2.60184351995789	-0.02229603644183\\
5.69416634599463	-2.70089134984872	-0.00134832942027881\\
5.7718156335142	-2.76356222369136	0.00642879537822047\\
5.85460972584816	-2.82244392836511	0.0135909187206213\\
5.93794666111236	-2.87824919931297	0.0193929433670079\\
6.01991587792289	-2.9326627581357	0.0244644408223605\\
6.09807241664342	-2.9888896626624	0.029350087167097\\
6.16848749844312	-3.05144345497048	0.033885449196267\\
6.22465954358734	-3.12467971763966	0.0364923957076386\\
6.25786907766785	-3.20900901455507	0.033899778120591\\
6.26224309180248	-3.2980542567735	0.0234662073342831\\
6.23874540270119	-3.38283436409006	0.00963131192774095\\
6.17306200885578	-3.45800154287213	0.0117672107376429\\
6.09244927264657	-3.51983485402946	0.0223776527772211\\
6.00542649198714	-3.57102499212136	0.0397305616109209\\
5.9181991318635	-3.61685800104469	0.0625640256606202\\
5.83431334111503	-3.66209379821219	0.0899345148844751\\
5.75601727218991	-3.70947138474402	0.12082143258546\\
5.6851882055481	-3.76038655338711	0.153612008306793\\
5.62357332207503	-3.81619574879265	0.185043079013\\
5.57255749922575	-3.87838962817813	0.20870874323814\\
5.53241596576984	-3.94611837616894	0.215183059551971\\
5.50128017233497	-4.01362363271791	0.197314341074385\\
5.47502615154268	-4.07463443454307	0.157474136485536\\
5.44971357480341	-4.1309119619359	0.106819231964646\\
5.42571103420785	-4.19175116985429	0.0577236006075336\\
5.40836579435702	-4.26395643043273	0.0186106538114619\\
5.40267880579762	-4.34633776730175	-0.00789558559073872\\
5.40861253262496	-4.43394198826866	-0.0239422090903854\\
5.4221438127602	-4.52335886074626	-0.0332813502153514\\
5.43834125341497	-4.61357348412373	-0.0391183245271295\\
5.45302729961726	-4.70468786243545	-0.0436434676133039\\
5.46327041955002	-4.79687683446817	-0.0482004036889185\\
5.46749971383204	-4.89001946025885	-0.0535085089610016\\
5.46544690165361	-4.98379080664992	-0.0598302793223999\\
5.45788107125371	-5.07790639692442	-0.0670963693993686\\
5.44618410722246	-5.17227906679615	-0.0750088889583132\\
5.43191520542426	-5.26701154437916	-0.083136879635743\\
5.41649164356867	-5.36228975497991	-0.0910072078407491\\
5.40102476005558	-5.45827475520128	-0.0981827308538935\\
5.3862829500962	-5.55504586716799	-0.104315895133148\\
5.3727314573599	-5.65259551356834	-0.109171831831234\\
5.36060452880251	-5.75085254559385	-0.112624500603054\\
5.34998031943559	-5.84971180344503	-0.114635774943453\\
5.34084326150281	-5.94905779959581	-0.115228269136541\\
5.33312901834891	-6.048779326794	-0.114459877849531\\
5.32675311994013	-6.14877642904348	-0.112404190953974\\
5.32162683047972	-6.24896246360192	-0.109137945963012\\
5.31766409431416	-6.34926365153491	-0.104734979447295\\
5.31478273804244	-6.449617748602	-0.0992654625646356\\
5.31290224627446	-6.54997278423407	-0.092799074999149\\
5.31193975031256	-6.65028632586487	-0.0854108017194443\\
5.31180547573202	-6.75052538131188	-0.0771880242846991\\
5.31239873351272	-6.8506667874343	-0.0682374856108534\\
5.31360547760063	-6.95069772807749	-0.0586906217649689\\
5.31529832499989	-7.05061591917966	-0.0487058455797824\\
5.31733958686673	-7.15042907500669	-0.0384668395933071\\
5.31958718881613	-7.25015358661996	-0.0281769530033441\\
5.32190234360939	-7.34981284266013	-0.0180514600683562\\
5.32415633689851	-7.44943595545615	-0.00831133902487412\\
5.32622954714979	-7.54905647748907	0.000818350223918712\\
5.3279688215049	-7.64870640148331	0.0091242566439657\\
5.49403988845343	-0.68927479143592	-0.501802124738216\\
5.47897029839535	-0.787382257931456	-0.486774277869687\\
5.46271540446007	-0.886517999885463	-0.471995292481201\\
5.45077752723711	-0.986516274669197	-0.455695213245309\\
5.44390513109756	-1.08704432870435	-0.437790253288018\\
5.44101225349635	-1.18781146917942	-0.418585641377087\\
5.44093741726983	-1.28867372588693	-0.398407153662897\\
5.44291610865486	-1.38959127588954	-0.377487896768687\\
5.44657632489161	-1.4905678577402	-0.355967850518403\\
5.45183270020912	-1.59161489948783	-0.333924738763248\\
5.45880100268907	-1.69273238394381	-0.311403100185663\\
5.46775333587289	-1.79389519266666	-0.288433532917843\\
5.47910349815058	-1.89503825113353	-0.265043590422649\\
5.49340722236666	-1.99603665857462	-0.241263785037497\\
5.51136365674435	-2.09667864454921	-0.217131754152227\\
5.53380535180444	-2.19663161687073	-0.192698494951277\\
5.56166367177778	-2.29540673035956	-0.168046496932956\\
5.59590136604674	-2.39233358940502	-0.143344804236457\\
5.63743748671712	-2.48653728204905	-0.118987160471227\\
5.68722226621929	-2.57673469944188	-0.0958478352550247\\
5.74697618380262	-2.65991279742847	-0.0756024098352254\\
5.82005404730074	-2.72647316995624	-0.0614863451310357\\
5.90151634936459	-2.78363660844619	-0.0496392610293427\\
5.98551993127494	-2.83699753529545	-0.0384143904658112\\
6.06918996785346	-2.89037281724274	-0.0267011305150561\\
6.14966229383773	-2.94776914103437	-0.0133695022258469\\
6.22263952860679	-3.01362037988072	0.00249739500335369\\
6.28121130572643	-3.09173811165038	0.0210866624567425\\
6.31575183359199	-3.18267328166598	0.0411874814910494\\
6.31686945212925	-3.28059690822938	0.0602626795574659\\
6.28101566390722	-3.37382238104427	0.0766973957083635\\
6.21075624340695	-3.45126127673073	0.0942965702342869\\
6.1238020146387	-3.51033260107041	0.112482204917113\\
6.03288437405423	-3.55778050610032	0.131744579521444\\
5.9440135833761	-3.60110248222794	0.153874542451598\\
5.86084186562566	-3.64644403562956	0.179790121243303\\
5.78644249906501	-3.69776384380388	0.208825576952869\\
5.72341140344483	-3.75685692750442	0.238213081151879\\
5.67326010186334	-3.82394358436223	0.262550013242528\\
5.63579035316528	-3.89753629391767	0.273720574445507\\
5.60866486856516	-3.97293192044682	0.26300445320893\\
5.58766919547834	-4.04215403041669	0.226396003009567\\
5.56800247978313	-4.09914893058364	0.168793996204543\\
5.54624361563095	-4.14663304265966	0.101210840909099\\
5.52230668917633	-4.19539218223031	0.034509452697538\\
5.50015486836012	-4.25581138132843	-0.0228084371824377\\
5.48545221137934	-4.33053460311835	-0.0655689419600326\\
5.48098323725653	-4.41528163005074	-0.0936583723333957\\
5.48503699838867	-4.50487601005694	-0.110785748797686\\
5.49358138368946	-4.59651245802236	-0.121357456439368\\
5.50259634841208	-4.68930022438581	-0.128733517471664\\
5.50910897940424	-4.78303979804362	-0.135002474788683\\
5.51143559862851	-4.87757588666481	-0.141270631985033\\
5.50909553672543	-4.97268698608149	-0.147976597649566\\
5.50254099005598	-5.06819136344476	-0.155129709930608\\
5.49278331328767	-5.16403603120072	-0.162481492569854\\
5.48102430452678	-5.26028838788068	-0.169654197585404\\
5.46838293271705	-5.35706389501541	-0.176241691887626\\
5.45574847179271	-5.45445355633859	-0.181884890369197\\
5.44374053929435	-5.55248726033498	-0.186317578220041\\
5.43273616914087	-5.65113329608154	-0.189381591540089\\
5.42292635980407	-5.75031730700034	-0.191017370378802\\
5.41437628139134	-5.84994460927955	-0.191240371436649\\
5.40707570637032	-5.94991732281743	-0.190113607000411\\
5.40097536551465	-6.0501443488347	-0.187723342280078\\
5.39601009681042	-6.15054557202227	-0.184161260998464\\
5.39211169863806	-6.25105249870773	-0.17951370274363\\
5.38921459360155	-6.35160719978768	-0.173857176032265\\
5.38725681734215	-6.4521608052802	-0.167258894102748\\
5.38617812351705	-6.55267226989706	-0.159781069712484\\
5.38591644873383	-6.6531077588078	-0.151487768863734\\
5.38640369256521	-6.75344073489232	-0.14245307486881\\
5.38756169856872	-6.85365260037998	-0.132769129913272\\
5.38929936937932	-6.95373353802154	-0.122552401037527\\
5.39151187498964	-7.05368305486096	-0.111946446133449\\
5.39408276940085	-7.15350975346895	-0.101119763242983\\
5.39688938703083	-7.25323014057787	-0.0902582198236545\\
5.39981106455035	-7.3528668362397	-0.0795532338418198\\
5.40273839828878	-7.45244711577761	-0.0691892360503616\\
5.40557848350021	-7.55200215336229	-0.0593356763796601\\
5.40823188261694	-7.65156300596052	-0.0501388565630318\\
5.51295246513432	-0.707878342102878	-0.600998446018257\\
5.50936167505501	-0.804667799913037	-0.578743218016715\\
5.50359440743184	-0.902523766306249	-0.558538003100178\\
5.49919204585408	-1.00119891378843	-0.538394408998471\\
5.4975257795881	-1.10028791718702	-0.517394120654583\\
5.49852455458851	-1.19955089958764	-0.495400580218668\\
5.501676416746	-1.29885729859413	-0.472545621608652\\
5.50654584303522	-1.39813131050262	-0.448966563245714\\
5.5129015017602	-1.49731172739017	-0.42473622829945\\
5.52069927670206	-1.59632977573214	-0.399873724474015\\
5.5300440058452	-1.69509563987876	-0.374368854954987\\
5.5411652146064	-1.79348632754702	-0.348199212745187\\
5.55440767172819	-1.89133209531833	-0.321340071844015\\
5.57022960121268	-1.98840080150719	-0.293772133176689\\
5.58920211079038	-2.08437984659759	-0.265491307241759\\
5.61200590127599	-2.17885457396902	-0.236524062332103\\
5.63942450111721	-2.27127997075289	-0.206955524798047\\
5.6723398590671	-2.36093701403415	-0.176989314835145\\
5.71175232223172	-2.44684765120318	-0.147076618817286\\
5.75887161746141	-2.52757969161453	-0.118145799958254\\
5.81527453190601	-2.60088947130251	-0.0918081788424389\\
5.88250714130648	-2.66406575647558	-0.0697936118124641\\
5.95871050368096	-2.71982260633296	-0.0504469872689649\\
6.03932989327672	-2.77285819884828	-0.0311595076591089\\
6.12056652773994	-2.82767951906834	-0.0101214257292774\\
6.1985162430398	-2.88884384163617	0.0139277273557252\\
6.26762081652811	-2.96066357410385	0.0419428633737892\\
6.31954651162325	-3.04586429888837	0.0740446860879613\\
6.34396072660023	-3.1429031312294	0.108305033933077\\
6.33302088981081	-3.24384458832896	0.140393909858501\\
6.28716221256939	-3.33691065856481	0.16643026978598\\
6.2149625010865	-3.41346229059949	0.186981792382427\\
6.12922899887471	-3.47290904242536	0.204998225254405\\
6.04001160122618	-3.52182572220909	0.223483132746918\\
5.95357823129849	-3.56830802082036	0.244884743588114\\
5.87495858512196	-3.61948860064906	0.270204539753379\\
5.80908962944819	-3.67998695884344	0.297689015818178\\
5.75973513398478	-3.75094101597751	0.321918589528756\\
5.72720665021059	-3.82994245988788	0.334590067536507\\
5.70751509938294	-3.91173732377353	0.327406901415553\\
5.69418323170598	-3.98927535640536	0.295686412850506\\
5.68110774216345	-4.05572136091256	0.24084843606279\\
5.66450748610669	-4.10818918277282	0.170072534692416\\
5.64344839296809	-4.15087241165179	0.0925903976823027\\
5.61941432471187	-4.19371404334297	0.0162567497410155\\
5.59580334035402	-4.24699410423089	-0.0523607978700314\\
5.57700585841697	-4.31544546336162	-0.107721615065164\\
5.56605272941396	-4.39676255960911	-0.147556762125171\\
5.56274384417946	-4.48573063788004	-0.173933225533705\\
5.56439557761889	-4.57840155999598	-0.191068790592503\\
5.56773007080004	-4.67287943437195	-0.202875488813773\\
5.57010378545204	-4.76842870285456	-0.212033058916456\\
5.56992172624276	-4.86471445093141	-0.220055873788874\\
5.56660905350998	-4.96151607007353	-0.227626687944935\\
5.56037725342966	-5.05869568926085	-0.234905066574328\\
5.55191151398145	-5.15621248363017	-0.241755092900207\\
5.54207350440946	-5.25410040021281	-0.24790574335565\\
5.53168301352827	-5.35241726497795	-0.253063012346743\\
5.52139852062819	-5.4511994847787	-0.25698321571158\\
5.51168143475371	-5.55044184693642	-0.259510886800745\\
5.50281343528709	-5.65010056909764	-0.260586103139818\\
5.49493760281445	-5.7501077980171	-0.260230292200815\\
5.48810302019294	-5.85038695667041	-0.258521465914172\\
5.48230230212802	-5.95086368946995	-0.255568159212366\\
5.47749870947986	-6.05147157980264	-0.251487768352924\\
5.47364349247751	-6.15215391717689	-0.246391553372662\\
5.47068562704244	-6.25286319238385	-0.240376329133068\\
5.46857621631243	-6.35355965733768	-0.233521859598875\\
5.46726936320719	-6.45420981228502	-0.22589275455104\\
5.466720775569	-6.55478530949154	-0.217543767958937\\
5.46688496709371	-6.655262508254	-0.208527479772953\\
5.46771172540105	-6.75562272472675	-0.198903251514994\\
5.46914250942001	-6.85585303594923	-0.188746072905528\\
5.47110754376872	-6.95594730415216	-0.17815356808681\\
5.473524499992	-7.05590692766834	-0.16724919592081\\
5.4762996725583	-7.15574079918471	-0.156179800881731\\
5.47933234170352	-7.25546417985943	-0.145106400881862\\
5.48252245064081	-7.3550967324475	-0.134188651659448\\
5.48578070685406	-7.45466065136031	-0.123565937502645\\
5.4890381654629	-7.55417985738633	-0.113341324229712\\
5.49224191082728	-7.65367732008329	-0.103574666075691\\
5.5683212428109	-0.72305427630355	-0.678462147397569\\
5.57044783923573	-0.818202503246499	-0.650284838503032\\
5.57181017438344	-0.913915236261917	-0.623424776608184\\
5.57374124467579	-1.0101845781029	-0.596968782885598\\
5.57688511656055	-1.10676157766748	-0.570248588654507\\
5.58139759540868	-1.20349405058742	-0.543050681141537\\
5.58718732293188	-1.30027026748181	-0.51532340597277\\
5.59412248404102	-1.39697118524803	-0.487014121969503\\
5.6021230550308	-1.49345543452699	-0.458030983188078\\
5.61118308803745	-1.58955723461466	-0.428256403796078\\
5.62136920365328	-1.68508484011383	-0.39756820004778\\
5.63281686712589	-1.77981710787994	-0.365856291327729\\
5.64573131974967	-1.87350068820018	-0.333038395853305\\
5.66039613983597	-1.9658508746515	-0.299080456388237\\
5.67719343041491	-2.05655644307463	-0.26402362869745\\
5.69664064695872	-2.14528295429364	-0.228014772309693\\
5.71944657164263	-2.23166054152524	-0.191335729814128\\
5.74658152173075	-2.31523447642229	-0.154432297958829\\
5.77934475511432	-2.39535767399593	-0.117955087221532\\
5.81938276543537	-2.4710344363447	-0.0828154269515483\\
5.86850484752478	-2.54086707857505	-0.0501471354167496\\
5.92789258471446	-2.60372484293071	-0.0207729173228011\\
5.99636841315334	-2.66098294667611	0.00607381989221954\\
6.07026436920406	-2.71635470817592	0.0324699241690971\\
6.14531994202963	-2.7744564328765	0.0602839747872404\\
6.21675604631257	-2.8398159331376	0.0906403421355126\\
6.27817033111844	-2.9161468615374	0.123969329680042\\
6.32097141163245	-3.00484025310206	0.159651490082775\\
6.33605179160297	-3.10270600905842	0.195401959100061\\
6.3182315495646	-3.20136392664672	0.227657485347052\\
6.26999992090118	-3.29085295677991	0.253844713808809\\
6.20009211824616	-3.36529543238927	0.274589886933669\\
6.11886186899109	-3.42566971012583	0.292906815352239\\
6.03492287735327	-3.47845525807194	0.312072609339937\\
5.95521644588143	-3.53195966793667	0.33432818195605\\
5.88675688613754	-3.59341330110392	0.3594402602286\\
5.83652269610554	-3.66631565918464	0.382718286570269\\
5.80764135329027	-3.74857122505844	0.395146562819547\\
5.79597908388735	-3.83386073006429	0.387832833347675\\
5.7923603371123	-3.91517844428503	0.356777164640756\\
5.7880015744465	-3.9871796196343	0.30377261987737\\
5.77788436138091	-4.04710162599992	0.234456779047849\\
5.76097004019095	-4.09564228359876	0.155751069659392\\
5.73882141477359	-4.13748655536244	0.0738276533961491\\
5.71422901371061	-4.1804622883705	-0.00635313768574997\\
5.69044743038964	-4.23279036898257	-0.0800526341897183\\
5.67065078231162	-4.29916527138576	-0.142407743065167\\
5.65695573026405	-4.3787433121671	-0.190344030217156\\
5.6494428108683	-4.46730336684667	-0.224416203762996\\
5.64637419268543	-4.56079826053055	-0.247870348740537\\
5.64534668656923	-4.65680018609529	-0.264411353876654\\
5.64427795086074	-4.75414196051449	-0.276879850529551\\
5.64183946052145	-4.85227213706974	-0.287014057729144\\
5.63748714107255	-4.95089957180769	-0.295683329145658\\
5.63128881477311	-5.0498688996809	-0.303196836813151\\
5.62368248444037	-5.14911676538242	-0.309554580652622\\
5.6152508526778	-5.24863488187217	-0.314623922601608\\
5.60655852612809	-5.34843129261812	-0.318254571769488\\
5.59806325734811	-5.44850250916926	-0.320345070241018\\
5.59008822197989	-5.54882328873648	-0.320870678727933\\
5.5828325755844	-5.64935023850407	-0.31988277792155\\
5.57639910665927	-5.7500311651652	-0.317491133964807\\
5.57082456774612	-5.85081384270113	-0.313839659518243\\
5.56610533980208	-5.95165149139682	-0.309083372183784\\
5.56221613975929	-6.052504920905	-0.30337061916881\\
5.55912219441665	-6.15334239679496	-0.29683172852397\\
5.55678629780303	-6.25413837433271	-0.289573595221638\\
5.55517222081426	-6.3548719398859	-0.281679123221922\\
5.55424562866689	-6.45552547342571	-0.273210457381419\\
5.55397330827536	-6.55608381124043	-0.264215123930456\\
5.5543212553723	-6.65653403429827	-0.254734280381185\\
5.55525205953928	-6.75686588354823	-0.244812136687741\\
5.55672204533121	-6.85707266424175	-0.234505257656899\\
5.55867874466877	-6.95715233429833	-0.22388999991376\\
5.56105943226729	-7.05710831404902	-0.213065961232593\\
5.56379156840318	-7.15694949843596	-0.202153265082763\\
5.5667959521683	-7.25668911711551	-0.191282025683993\\
5.56999307127104	-7.35634254973672	-0.180573674560853\\
5.57331245999921	-7.45592490208589	-0.170116200489195\\
5.57670397110292	-7.55544963016454	-0.159939196399918\\
5.58014778072255	-7.65492628003416	-0.150000929322539\\
5.6518556719732	-0.724463706108333	-0.712631913092881\\
5.65684603553286	-0.818857094471106	-0.681643361419238\\
5.66115871909359	-0.912938021414754	-0.649845037255132\\
5.66569424813614	-1.00699015231824	-0.617490082031015\\
5.67062865704722	-1.10109603807234	-0.584820206303224\\
5.67611964999582	-1.1952543734995	-0.551902927870904\\
5.68223231864028	-1.28939537794249	-0.518668581420471\\
5.68895430210102	-1.38338115998177	-0.484945664056546\\
5.69623730640421	-1.47702013743941	-0.45050856687427\\
5.70402761351717	-1.57008487656497	-0.415123151377045\\
5.71228462481905	-1.66232594589899	-0.378581095382958\\
5.72099601983988	-1.75348370745116	-0.34072680104885\\
5.73019925308241	-1.84330360689949	-0.301484788529992\\
5.74001916118461	-1.93155851782523	-0.260891395100499\\
5.75073054368374	-2.01807506816153	-0.21912696456279\\
5.76284998693565	-2.1027503262196	-0.176538327889523\\
5.77724940703914	-2.18553345636048	-0.133640576974211\\
5.79526188702884	-2.26634145482201	-0.0910943592311135\\
5.81871644644411	-2.34489348569852	-0.0496659270665011\\
5.84979074065982	-2.42051063975049	-0.0101725712845561\\
5.89052238302077	-2.49207738475067	0.0266384620440682\\
5.94187761062778	-2.55856999251329	0.0604095670755522\\
6.00270436162211	-2.6203269331505	0.0916576603435877\\
6.06969983679685	-2.67977582654252	0.121816329261627\\
6.13857420832404	-2.74088163822163	0.152392164140102\\
6.20433977688738	-2.80795408807559	0.184301439047701\\
6.26052304047254	-2.88457801698801	0.217708896993985\\
6.29874010753878	-2.97200308919129	0.251838214523442\\
6.31045012395845	-3.06694991943095	0.284829303242548\\
6.29135571834984	-3.16139123277881	0.314353326330916\\
6.24463316948287	-3.24670872297068	0.339156829824361\\
6.17893384546317	-3.31902323217899	0.360183653732289\\
6.10391199255744	-3.38085301251363	0.379969437530213\\
6.02811803515518	-3.4392266166905	0.401003292390802\\
5.95990098990473	-3.50241448664951	0.423946980588335\\
5.90848622991507	-3.57614139166427	0.445229772810413\\
5.88058956525229	-3.65959617476173	0.45583516340672\\
5.87420173631496	-3.74573105394981	0.445997789404859\\
5.87896333286082	-3.82682296419193	0.411958346456951\\
5.88346169284229	-3.89881958875883	0.357069501098091\\
5.88092975915944	-3.96109289091908	0.287740828304328\\
5.86975285658123	-4.01472335347444	0.209886054555497\\
5.8514409304644	-4.06196970220961	0.127918660955333\\
5.82877614598504	-4.10670782033521	0.0451632712755497\\
5.80483013045423	-4.15444396543846	-0.0353303436597697\\
5.78244114908371	-4.21094036834741	-0.109960088586619\\
5.76380611575801	-4.27971268754675	-0.174632124280762\\
5.7500808185939	-4.36040112776316	-0.226375594621491\\
5.74111481331151	-4.44983772828822	-0.26501489994952\\
5.73566670571886	-4.54453126900825	-0.292865751373816\\
5.7320541107976	-4.64207363300876	-0.313054720964774\\
5.72877620641502	-4.74114087893565	-0.328215916900547\\
5.72483825999286	-4.84105294436634	-0.340077881105773\\
5.71979959987829	-4.94144912883261	-0.349575757924169\\
5.71366027451853	-5.04213242008831	-0.357115190457384\\
5.7066900021412	-5.14299868892021	-0.362814550570581\\
5.69926861106853	-5.24399445283611	-0.366678531604923\\
5.69177224220011	-5.34508713620114	-0.36870486394085\\
5.68451153547968	-5.44624758846277	-0.368937963911884\\
5.67771127806052	-5.5474441627459	-0.367484393063585\\
5.67151548515641	-5.64864409840236	-0.364504236157982\\
5.66600383461834	-5.74981723641875	-0.360190842955156\\
5.66121023402345	-5.85093888632483	-0.354748362012942\\
5.65713892296773	-5.95199082914111	-0.348372731234415\\
5.65377663183505	-6.05296076028921	-0.341238434747997\\
5.65110092633568	-6.15384088808086	-0.333491124934649\\
5.64908545203169	-6.25462631777109	-0.325245196363778\\
5.64770284874678	-6.35531362972208	-0.316585221975074\\
5.64692596107704	-6.45589987441902	-0.307570370731625\\
5.64672780044291	-6.55638209035743	-0.298241167094905\\
5.64708058977324	-6.65675737667437	-0.28862801821845\\
5.6479541696887	-6.75702348124837	-0.278760746443357\\
5.64931407045415	-6.85717976569568	-0.268677946784236\\
5.65111965009441	-6.95722827313573	-0.258434449389543\\
5.65332284227138	-7.05717448347047	-0.248104683151776\\
5.65586819819076	-7.15702727170858	-0.237779537652784\\
5.65869496085611	-7.25679769228669	-0.227554654276561\\
5.66174175856133	-7.35649657200007	-0.217509168596478\\
5.66495405786313	-7.45613149615201	-0.207675973939285\\
5.66829427346942	-7.55570450757062	-0.198008077615834\\
5.67175826488064	-7.65520941610726	-0.188353666875593\\
5.73512386452617	-0.706855619339552	-0.693856263775765\\
5.74420369775193	-0.801141716172705	-0.662538221645915\\
5.75054030452631	-0.89482275679115	-0.62921133488093\\
5.75570074544845	-0.987935096056844	-0.594065590250129\\
5.76033107113184	-1.08071923113931	-0.557944216146732\\
5.76481961773951	-1.17327931991179	-0.52125071025429\\
5.76935570504837	-1.26559719509412	-0.484046566111966\\
5.77396996644504	-1.35755791030666	-0.446196756204592\\
5.77858747110271	-1.44897845201258	-0.4074769519005\\
5.78307515981063	-1.5396360992181	-0.367648918405943\\
5.78728077939166	-1.62929425998094	-0.326513736893269\\
5.79107137201615	-1.71772905730145	-0.283952969537506\\
5.794382679539	-1.80476144783266	-0.239964825473086\\
5.79728942187908	-1.89029564611103	-0.194695408813619\\
5.80010137955372	-1.97435579043609	-0.148458149270651\\
5.8034813204805	-2.05710102843488	-0.101732221052327\\
5.80856697555889	-2.13878858715998	-0.0551356721197922\\
5.81705753392765	-2.21965215044458	-0.00937867732294203\\
5.83119008103664	-2.29968218294284	0.0347924008825287\\
5.85348501564372	-2.37836134686738	0.0766626608561714\\
5.88613083232569	-2.45454927510834	0.115666925702748\\
5.93004860397016	-2.52685273297559	0.151612124000966\\
5.98410551579797	-2.59461696808723	0.184938195388824\\
6.04520957660182	-2.65891108793833	0.216716863530089\\
6.10923572505271	-2.7225851064994	0.248132151365191\\
6.17143462860122	-2.7894515727917	0.279922336299465\\
6.22581162622058	-2.86329297830895	0.31213686377779\\
6.26441256217668	-2.94629520478248	0.344055726517757\\
6.27847101840499	-3.03648525806473	0.374338774665105\\
6.26293876604386	-3.12670075050417	0.401708483485718\\
6.22081003394942	-3.20891367519177	0.425923138038641\\
6.16126678344693	-3.28047688434277	0.44811727897516\\
6.09465248340997	-3.3454044343645	0.469987431125236\\
6.03068411435506	-3.41140761754975	0.492072251597768\\
5.97959987438924	-3.48553624411045	0.511342442248261\\
5.95070545411176	-3.56875470925079	0.519272400643399\\
5.94543281625759	-3.65400112093498	0.505612928061981\\
5.95456658558943	-3.73231673058855	0.466310548061826\\
5.96526943865959	-3.80000116445966	0.406160718372508\\
5.96938842624058	-3.85895658216452	0.333544334337085\\
5.96457746837315	-3.91253266381512	0.254829961901293\\
5.9517563129704	-3.96311423990785	0.173402680080787\\
5.93333709179672	-4.01253661096843	0.0911123539075011\\
5.91218401416425	-4.06328379530123	0.00954967080527688\\
5.89099103510587	-4.11883631615433	-0.069163571483807\\
5.87188339233047	-4.18278292076354	-0.142026722234492\\
5.85616313345131	-4.25718110491714	-0.205630394130265\\
5.84423711415396	-4.34152322024245	-0.257528248342145\\
5.83571988164526	-4.43337720472096	-0.297443550816125\\
5.82968165888868	-4.5299823055159	-0.327101630631207\\
5.82499627331676	-4.62928613434609	-0.349027994093883\\
5.82066580810851	-4.73005960476435	-0.365483272486385\\
5.81601180670602	-4.83162409500055	-0.378033615104855\\
5.81071497068426	-4.93360020083267	-0.387582620004784\\
5.80475027967003	-5.03576553328098	-0.394578930344936\\
5.79827935588133	-5.13798440879467	-0.399229741833864\\
5.79154739466446	-5.24017100656601	-0.40165699539348\\
5.78480847197944	-5.34226854534058	-0.4019880578258\\
5.77828330171337	-5.4442381812397	-0.400393672651263\\
5.77214260756209	-5.54605399776973	-0.397091025947887\\
5.76650634939063	-5.64770091221457	-0.392328361756741\\
5.76145065770229	-5.74917325075202	-0.386363571410015\\
5.75701726835853	-5.85047300881402	-0.379444451263322\\
5.75322274083323	-5.95160773045024	-0.371794161944648\\
5.7500663105837	-6.05258830726678	-0.363602559875774\\
5.74753604237422	-6.15342700080053	-0.355022603994416\\
5.7456133232813	-6.25413587264988	-0.346170630710055\\
5.7442758845264	-6.35472569900192	-0.337129467651881\\
5.74349958778033	-6.45520538474538	-0.327953716316679\\
5.74325920908577	-6.55558186387392	-0.318676803975935\\
5.74352843261214	-6.65586045257902	-0.30931944272681\\
5.74427925176035	-6.75604558608557	-0.299898896026691\\
5.74548098919171	-6.85614180243721	-0.29043797834908\\
5.7470992062087	-6.95615473222741	-0.280972109352392\\
5.74909487648175	-7.05609173626746	-0.271552180178477\\
5.75142432402597	-7.15596176365815	-0.26224068408554\\
5.75404050554194	-7.25577406276294	-0.253098751913111\\
5.75689613087476	-7.35553562387131	-0.244162618533747\\
5.759948699543	-7.45524767096946	-0.235409750005814\\
5.76316714143073	-7.55490231147556	-0.226717553513407\\
5.76654507500912	-7.65447892168931	-0.217823692166343\\
5.79289169928245	-0.675295019490753	-0.634629542402368\\
5.80768444165708	-0.768872456965006	-0.60272647297015\\
5.81785700186597	-0.862469633621221	-0.569640950446229\\
5.82478767526622	-0.955544927300843	-0.534480278694491\\
5.82972538203501	-1.04808168289283	-0.497747991079967\\
5.83346257495892	-1.14010355024088	-0.459871838640543\\
5.83641646928137	-1.23158351886159	-0.421019449213831\\
5.8387320228615	-1.32243096651319	-0.381165980225536\\
5.8403734090598	-1.41250257337547	-0.340184440511921\\
5.84119902453179	-1.50162404186066	-0.297921378600363\\
5.84102588886314	-1.58961768927931	-0.254256369847714\\
5.83969414931002	-1.67633632954417	-0.209149317224388\\
5.83714188543139	-1.76170480353423	-0.162677464857785\\
5.83349564934587	-1.84576611607906	-0.115059492543268\\
5.82917492610548	-1.92872042433855	-0.0666616051814747\\
5.82500091447464	-2.0109348394783	-0.0179833922215631\\
5.82229182294707	-2.09289420048484	0.0303715510864275\\
5.8229133370682	-2.17506262560538	0.0777300224997056\\
5.82922453702601	-2.25764208592959	0.123384444186865\\
5.84381695387231	-2.34026995305996	0.166647351460265\\
5.86893822872451	-2.42181933264991	0.206969859286401\\
5.90564795262804	-2.50059936458713	0.244149879789971\\
5.95311608914421	-2.57514258514151	0.278537706112287\\
6.0086538297248	-2.64521899648185	0.311009589448054\\
6.0684684613196	-2.71229916469146	0.342582947816691\\
6.12821276024881	-2.77925461339189	0.373939151082683\\
6.18263777806586	-2.84975175674517	0.405135517199465\\
6.22465306823208	-2.92709480461273	0.435557930045737\\
6.2454115133183	-3.01159191240503	0.46426218732818\\
6.23822113971806	-3.09803274841541	0.490765698652008\\
6.2047543072112	-3.17893489356069	0.515518149282634\\
6.15480486053749	-3.25219694978497	0.539358547767267\\
6.10033268926173	-3.32275422592862	0.562222824414489\\
6.05284484979379	-3.39788329770157	0.58096186777027\\
6.02293306526725	-3.48047639366639	0.587373753123771\\
6.01538689471383	-3.56446687819972	0.57083831195722\\
6.0241259133622	-3.63955696566618	0.526445566240215\\
6.03664341133188	-3.70088556117769	0.459380573813054\\
6.0440533614544	-3.75190884673337	0.380021710722213\\
6.04410937814312	-3.79913508998038	0.29656208451295\\
6.03730352650664	-3.84747840891923	0.213073742483748\\
6.0247948210877	-3.89899445932135	0.130675762690453\\
6.00867401941833	-3.95404159835037	0.0495665125521893\\
5.99134014546558	-4.01338623901998	-0.0295372049685989\\
5.97482788576192	-4.07871659949871	-0.10491299493993\\
5.96044256902934	-4.15185335218692	-0.173975924861623\\
5.94870534698999	-4.23358328360475	-0.234014729080524\\
5.93952534536256	-4.32309147952078	-0.283282430961396\\
5.93244135950782	-4.41843774940284	-0.321717209825082\\
5.92681158969912	-4.51753749362508	-0.350727872084399\\
5.92195646810888	-4.61880415488005	-0.372340734986106\\
5.91728459135552	-4.72124011394988	-0.388421515397615\\
5.91238253203996	-4.82426476073914	-0.400321052014055\\
5.90704352989552	-4.92753608271035	-0.408871757862278\\
5.90124086758819	-5.03084079916661	-0.414542618031598\\
5.89507263908933	-5.13403913539732	-0.417613362305576\\
5.88870400432683	-5.23703870556075	-0.41830386821619\\
5.88232152757253	-5.33978160220609	-0.416845079804521\\
5.87610315585121	-5.4422368554152	-0.413502227470435\\
5.87020147007958	-5.54439467658555	-0.408568697943192\\
5.86473638228037	-5.64626116977922	-0.4023472508745\\
5.85979405559986	-5.74785338544397	-0.395129901532593\\
5.85542971936158	-5.84919499511463	-0.387182192218312\\
5.85167264410892	-5.95031280377145	-0.378733481233049\\
5.84853191929366	-6.05123412971217	-0.369972639153388\\
5.84600202888231	-6.15198495836094	-0.361047762078507\\
5.8440676001648	-6.25258874453709	-0.352068592218528\\
5.84270705457222	-6.35306575594815	-0.343110769824201\\
5.84189515195262	-6.45343287839412	-0.334221488023101\\
5.8416045678421	-6.55370382065996	-0.32542639028657\\
5.84180669512041	-6.65388965812595	-0.31673754862593\\
5.84247185822081	-6.75399963462351	-0.308162072832226\\
5.84356911510246	-6.85404209578254	-0.299710373028258\\
5.84506583603801	-6.95402535175105	-0.29140243556934\\
5.84692730688697	-7.05395817770555	-0.283269839901125\\
5.84911669692376	-7.15384959871319	-0.275350851673239\\
5.85159580169893	-7.25370762671178	-0.267676003642147\\
5.85432688205972	-7.35353674841288	-0.260242315045404\\
5.85727536299834	-7.45333419589807	-0.252975766794026\\
5.86041177091909	-7.55308569692423	-0.245683622618903\\
5.86371273089332	-7.65276088674309	-0.238000927448103\\
5.82053977488045	-0.63818013428835	-0.554893542809528\\
5.84040965326056	-0.730384010941308	-0.521516959319282\\
5.85548112397922	-0.823311153665408	-0.488370291511927\\
5.86596149728264	-0.916198356357884	-0.453882560328462\\
5.87299317576289	-1.0086681645833	-0.417804794912944\\
5.87755872747663	-1.10052986785228	-0.380263777760712\\
5.88028744396351	-1.19166060964088	-0.341374473013848\\
5.88149356697895	-1.2819486016692	-0.301162772811111\\
5.88126178962735	-1.37127235290937	-0.259585957275476\\
5.8795338911352	-1.45950359350473	-0.216577507612156\\
5.87619109316446	-1.54652628256038	-0.172093829167483\\
5.87113773742683	-1.63226851703122	-0.126155599498654\\
5.86439135142174	-1.71674502231454	-0.0788796349492683\\
5.85617855351714	-1.80010393031368	-0.030497217970055\\
5.8470297587719	-1.88266387990083	0.0186434657710511\\
5.83786160049211	-1.96491931760838	0.0680881548488176\\
5.83003436442765	-2.04748734068656	0.117292516171006\\
5.825366684594	-2.1309720484743	0.165635441338034\\
5.8260719278984	-2.21573704441996	0.21243319624024\\
5.83454930531566	-2.30161650649455	0.256980107297671\\
5.85294998500151	-2.38767918681764	0.298659011401861\\
5.88252628028109	-2.47226555932002	0.337139373545915\\
5.9230114267131	-2.55349743732133	0.372579674842608\\
5.97246298248945	-2.63013275775234	0.405645257745227\\
6.02771463320467	-2.70224713487901	0.437232601718839\\
6.08493464824896	-2.77140329276867	0.468053286712948\\
6.1396274360261	-2.84049620131684	0.498311043653566\\
6.18588295431485	-2.91320651950724	0.527611955298598\\
6.21568443684059	-2.99204681665257	0.555336155908263\\
6.22113135854214	-3.07500644931481	0.581506825518184\\
6.20138978754831	-3.15627249245994	0.606805444586688\\
6.16591019877823	-3.23392330233998	0.630873505045233\\
6.12813550272814	-3.31221996168679	0.650585960006956\\
6.10019916525876	-3.39532940874846	0.658121551458525\\
6.08970176123384	-3.47960561436083	0.642383795762243\\
6.09492784674812	-3.5540674314784	0.59663283418983\\
6.10571034743047	-3.61088328467254	0.52478334439488\\
6.11261214773516	-3.65269327409818	0.437985884875237\\
6.11333596975904	-3.68818196552567	0.346060953152587\\
6.10974590451109	-3.72576911772703	0.254890131561466\\
6.10327910479425	-3.77195309850464	0.167967518429455\\
6.09375290274912	-3.82843726268457	0.0856414892894785\\
6.08227674402035	-3.89261436388733	0.0068281447910633\\
6.07050006330766	-3.96288164507024	-0.0684524034049207\\
6.05969990825971	-4.03924445349685	-0.138859389924381\\
6.05045521986773	-4.12220046446483	-0.202332528819723\\
6.04276552312635	-4.21169679844887	-0.25693317074034\\
6.03633621873919	-4.30678321893966	-0.301621507110422\\
6.03080284723783	-4.40595065665134	-0.336602523645987\\
6.02581512902984	-4.50770138508778	-0.363080894019559\\
6.02104787411875	-4.61090007947655	-0.38267632131133\\
6.01621785619909	-4.71481472515268	-0.396900495072426\\
6.01111657075104	-4.81900444309217	-0.406901360785273\\
6.00563406070954	-4.92320033691649	-0.413447586165107\\
5.99976025823884	-5.02722993193722	-0.41703599009699\\
5.99356803236153	-5.13097999439706	-0.418020838115411\\
5.98718785703517	-5.23438033646243	-0.416710653354334\\
5.98078137787901	-5.33739558347171	-0.413417951479722\\
5.97451751894032	-5.44001830869087	-0.408470489539929\\
5.96855305123136	-5.54226167486484	-0.402200685556011\\
5.96301901765185	-5.64415218914854	-0.394928078631145\\
5.95801372113732	-5.74572365203885	-0.386943896761965\\
5.95360180141154	-5.84701278630791	-0.378501238113961\\
5.94981780066233	-5.94805636908455	-0.369810871727852\\
5.94667212584378	-6.04888942163498	-0.361041207253096\\
5.94415754071559	-6.14954407421326	-0.352320831853518\\
5.94225495611119	-6.25004889052772	-0.343742452497123\\
5.94093796328211	-6.35042856165997	-0.335367653741931\\
5.94017605050755	-6.4507039309717	-0.327232340371377\\
5.93993670404705	-6.55089231419516	-0.319352961955299\\
5.94018666868346	-6.65100806162797	-0.311733561718777\\
5.94089261128329	-6.75106328535564	-0.30437335173245\\
5.94202136807135	-6.85106864184003	-0.297273935413764\\
5.94353991711842	-6.95103401294426	-0.290444576381289\\
5.9454152300912	-7.05096887055485	-0.283903206264877\\
5.94761421733183	-7.15088206411544	-0.277670377047783\\
5.95010403520822	-7.25078076448536	-0.271753322791473\\
5.95285291620238	-7.35066832182098	-0.266117906313066\\
5.95583091906704	-7.450540798964	-0.260647573997161\\
5.95900707971019	-7.55038229797679	-0.255090169195612\\
5.9623324088299	-7.65015973032326	-0.248993980978412\\
5.82733613894804	-0.60020292498086	-0.467145341700745\\
5.85049759312794	-0.691149791683463	-0.432479643789405\\
5.86973139687917	-0.783026176701239	-0.398811544894316\\
5.88417412774188	-0.875246387592045	-0.364646688562426\\
5.89436272404712	-0.967291929570687	-0.329254308028524\\
5.90112052195767	-1.05881090437543	-0.292426257810012\\
5.90512181112064	-1.14957354138185	-0.254130888006255\\
5.90679508985991	-1.2394190172061	-0.214362677570518\\
5.90635162266458	-1.32822051906863	-0.17310235320099\\
5.90385416242873	-1.41587331673411	-0.130324490277685\\
5.89929867853351	-1.50230292125731	-0.0860229425791866\\
5.89270279884967	-1.58748992391717	-0.0402401518264234\\
5.88419809774079	-1.67150741339972	0.00690742138087362\\
5.87411964469011	-1.7545628263179	0.0552126177014046\\
5.86308198267904	-1.83702923972972	0.104371416997298\\
5.85203021503489	-1.91944489875234	0.153985114232495\\
5.84225831809149	-2.00245881131496	0.203566178676352\\
5.83538920819614	-2.08670761937843	0.252545321670847\\
5.83330545960634	-2.17262522298594	0.300285038373343\\
5.83800369787021	-2.26021283308942	0.34611544166714\\
5.8513314829389	-2.34883796648562	0.389414924419584\\
5.87458818576194	-2.43718387882498	0.429746879127151\\
5.90807322458058	-2.52348867019315	0.467014747807262\\
5.95080432419978	-2.6060958286938	0.501527046497543\\
6.00060366120852	-2.68409773521686	0.533868660456503\\
6.05444120598065	-2.75778162137984	0.564613389299\\
6.10862636496693	-2.82882805606525	0.59403345956564\\
6.15847548283984	-2.9002609178162	0.621966138129338\\
6.1975790447808	-2.97551856954132	0.648067432187279\\
6.21835070008348	-3.05576419853394	0.672568492540794\\
6.21683321763504	-3.13844461076336	0.696003481949874\\
6.19984276656603	-3.22223328327782	0.716032754506114\\
6.18099604140447	-3.30831838488638	0.72601509066815\\
6.1706451747933	-3.39548344491989	0.715253554614819\\
6.17201105524762	-3.47455317647181	0.67444527042366\\
6.17982081832823	-3.53418617455468	0.603930562084319\\
6.18542070546188	-3.57212412903973	0.513765441855159\\
6.18475343889357	-3.59645172319369	0.414892424497196\\
6.17953350797907	-3.61756430376826	0.313657441076065\\
6.17354971270794	-3.64495699769537	0.214219193510235\\
6.16948771513869	-3.69002197186238	0.122632142197456\\
6.16498213339522	-3.75644999667495	0.0412763575666547\\
6.15952955837907	-3.83379828252533	-0.0334808365726357\\
6.15380204034319	-3.91703701989269	-0.103022460473051\\
6.14841745800921	-4.00492826231819	-0.166705941468121\\
6.1435297624151	-4.09735841938277	-0.223144479594094\\
6.13897603194497	-4.1940421814854	-0.271125918023081\\
6.13452552769653	-4.29421372981505	-0.310146428856486\\
6.13001338004547	-4.39683541975009	-0.340554369087756\\
6.12534272536446	-4.50091976537886	-0.363347496958816\\
6.12043949652603	-4.60571771699369	-0.379800364054347\\
6.1152298403341	-4.7107376173758	-0.391133208708731\\
6.10965105338432	-4.81567848176036	-0.398337002324672\\
6.10367531389254	-4.92035757972635	-0.402149999240119\\
6.09732785596239	-5.02466373139967	-0.403120686274235\\
6.09069272442239	-5.12853438353534	-0.40169051719123\\
6.08390598330366	-5.23194473201208	-0.398255669893681\\
6.07713871922887	-5.3348995934481	-0.393195550539633\\
6.07057386738108	-5.43742435197179	-0.386874877907284\\
6.06438246247588	-5.53955570048197	-0.379633077414161\\
6.05870503509317	-5.64133433547234	-0.37177249580599\\
6.05364176287976	-5.74280072444944	-0.363551186973005\\
6.04925162703383	-5.84399342557424	-0.355181172176959\\
6.04555807881384	-5.94494869397517	-0.346830706300559\\
6.04255773458453	-6.04570036700313	-0.338628642658945\\
6.04022919750125	-6.14627962473023	-0.330669457145099\\
6.03854035080407	-6.24671465360282	-0.323018179720122\\
6.03745360897366	-6.34703038309156	-0.31571507812262\\
6.03692931911855	-6.44724842486935	-0.308780333388254\\
6.03692778624606	-6.54738725109453	-0.302219095203562\\
6.0374103990159	-6.64746257371693	-0.296027183883295\\
6.03834020742023	-6.74748784631385	-0.29019731237339\\
6.03968215816087	-6.84747479157158	-0.284725070493463\\
6.04140309078485	-6.94743384321733	-0.279613130713028\\
6.04347156565358	-7.04737437228939	-0.27487134353275\\
6.04585762782827	-7.14730455000817	-0.270509784259706\\
6.04853265686492	-7.24723068719436	-0.266521614035676\\
6.05146934178625	-7.34715583665085	-0.262853048625003\\
6.05464090489756	-7.44707722977381	-0.259358962576079\\
6.05801423813173	-7.54698199435481	-0.255744590892927\\
6.06151389967052	-7.64684191682534	-0.25149472267887\\
5.82500283697265	-0.56229368330825	-0.375964068565905\\
5.849859463353	-0.652597353692736	-0.340947870677475\\
5.87178082746904	-0.743618189321461	-0.306965411206163\\
5.88943495597357	-0.835031707217437	-0.272927711554733\\
5.90278554641921	-0.926384804575862	-0.238010183882709\\
5.91232750153117	-1.01730543226085	-0.20182996893216\\
5.91861933883326	-1.10752571481488	-0.164237874566896\\
5.92209849992928	-1.19685911415057	-0.125174789513487\\
5.92304852743888	-1.28517381406419	-0.084609012604863\\
5.92163467080427	-1.37237880173425	-0.0425212930422599\\
5.91796936447785	-1.45842643332955	0.00108600848398203\\
5.91219125152201	-1.5433304875971	0.0461692900764227\\
5.90454765827316	-1.6271958353842	0.0926217974847818\\
5.89546906334406	-1.71025122456113	0.140254821793149\\
5.8856221670987	-1.79287034243303	0.188785652050835\\
5.87593043110181	-1.87556177118609	0.237834933089619\\
5.86755816817338	-1.95891079763266	0.286936346014772\\
5.86186262669963	-2.04346818838722	0.335562345506274\\
5.86032224344291	-2.12960031899062	0.38316761216987\\
5.86444409330599	-2.21733365321403	0.429243671819132\\
5.87563937156129	-2.30623746198097	0.473368273073255\\
5.89504201142119	-2.39539319855641	0.515235125091409\\
5.9232591234975	-2.48350236468675	0.554666654571856\\
5.96010784640834	-2.56917009471309	0.5916165127831\\
6.0044676140721	-2.65133065114484	0.626137621116158\\
6.054335181982	-2.72968362994053	0.658274202888617\\
6.10697724953715	-2.80500591177515	0.687893388780423\\
6.15891142311696	-2.87926504637497	0.714572757678021\\
6.2055585535314	-2.95529743524369	0.737761094922118\\
6.24102333084884	-3.03549805312967	0.75748998228391\\
6.25905780387468	-3.12036532158976	0.774377769729363\\
6.25937393860617	-3.21106218688339	0.785078679264298\\
6.25609829648898	-3.30327951263039	0.780525195295301\\
6.25646274494848	-3.39098465689891	0.750359158468308\\
6.26109012826959	-3.46279484139562	0.689444865607001\\
6.26570869692431	-3.50985460736948	0.60334878154056\\
6.26592159937915	-3.53420044198355	0.50340615754067\\
6.26101165676489	-3.54534566697288	0.397737227688098\\
6.25318045837543	-3.55254911312551	0.289436823946686\\
6.24614574871346	-3.5649717207198	0.180133757805679\\
6.24439949709053	-3.603168656774	0.0793732491496753\\
6.24468372029986	-3.68854951718159	0.00118998307716274\\
6.24454607531806	-3.78370677017904	-0.0666574102824034\\
6.24351915268611	-3.88085781246955	-0.128414593622985\\
6.24185336942191	-3.97944247267097	-0.184143936173818\\
6.23961127665147	-4.07989558703971	-0.232944844653271\\
6.23671717180341	-4.18233385589815	-0.274048879270995\\
6.23311230081129	-4.28643583310887	-0.307198266920056\\
6.22881284932497	-4.39164248253195	-0.332713144252023\\
6.22388440817484	-4.49738242970795	-0.351360894021835\\
6.2183955005819	-4.6032032985727	-0.364132283084804\\
6.21239422550577	-4.7088007867919	-0.372033665070863\\
6.20591535095833	-4.81399203611042	-0.375961908104833\\
6.19900403169795	-4.91867888011567	-0.376668836245728\\
6.19174022131991	-5.02282156078445	-0.374782857222027\\
6.18425311034753	-5.12642324089274	-0.370847371312792\\
6.1767202020525	-5.22951838240747	-0.365348382505005\\
6.16935055063055	-5.33216005747586	-0.358722882678809\\
6.16235696116246	-5.43440644388721	-0.351353985057001\\
6.15592618264262	-5.53631021281379	-0.343563558638619\\
6.15019677215629	-5.63791389890887	-0.335609818606635\\
6.14525039748823	-5.73925094229977	-0.327691417696353\\
6.14111614997976	-5.84034939433211	-0.319955792180921\\
6.13778285992057	-5.94123527506055	-0.312508824463614\\
6.13521350433291	-6.04193423430643	-0.305423777413624\\
6.13335761124947	-6.14247167688693	-0.298748563051802\\
6.13216001927615	-6.24287211222801	-0.292511237971805\\
6.13156611186857	-6.34315840007499	-0.286724136830573\\
6.13152443727328	-6.44335124143079	-0.281387320258271\\
6.13198772682682	-6.54346898886342	-0.276492050969713\\
6.13291309698572	-6.64352770279548	-0.272024814886496\\
6.1342619121591	-6.74354133684392	-0.267971961613068\\
6.13599952179885	-6.84352194795858	-0.264324366125843\\
6.13809491511486	-6.94347985796359	-0.261080675747888\\
6.14052026868628	-7.04342372244584	-0.258246826696467\\
6.14325037763469	-7.14336048673798	-0.255828768126364\\
6.14626200526693	-7.24329521756533	-0.253814926663714\\
6.14953309372733	-7.34323072077703	-0.252145104289806\\
6.15304082563201	-7.44316648964527	-0.250663488767392\\
6.15675200726341	-7.54309583639479	-0.249055657883049\\
6.16057174775728	-7.64300154210011	-0.246772984413978\\
5.82338378759669	-0.523927554102919	-0.282687221848402\\
5.84885559007381	-0.614227636424548	-0.24830416319942\\
5.87212754539728	-0.704877471149202	-0.214568506340378\\
5.89190674359114	-0.795720362770501	-0.180806182627586\\
5.90787023025738	-0.886431811579143	-0.14633107778243\\
5.92022069303939	-0.976719511941388	-0.110753014341658\\
5.92933497533605	-1.06635838958494	-0.0738862522588941\\
5.93557816038779	-1.15518702979655	-0.0356467223880597\\
5.93924095806399	-1.24309557528796	0.00400460744096162\\
5.94054717325298	-1.33001856791393	0.0450813809770452\\
5.93969717693157	-1.4159380096645	0.087568520776326\\
5.93692819984973	-1.5008971498967	0.131405857766299\\
5.93257778179547	-1.58502183504892	0.176465607429471\\
5.92713663985034	-1.66854151937023	0.222529659547934\\
5.9212771882903	-1.75179655390085	0.269273584951529\\
5.91584844017292	-1.83521559106417	0.316266482724153\\
5.91183801237597	-1.91925176891899	0.362997812229641\\
5.91031399778737	-2.00428097631379	0.408940371192257\\
5.91236736505912	-2.09048526163765	0.453646355128797\\
5.91907240002165	-2.17775795949049	0.496847296192369\\
5.93146231267082	-2.26566409492106	0.538499586132915\\
5.95048202832828	-2.35347355599053	0.578719184693901\\
5.9768591328441	-2.44027389814615	0.617614052519549\\
6.01087495910563	-2.5251709801524	0.655115932493492\\
6.05211746529262	-2.60757142186339	0.69092012460233\\
6.09934888289892	-2.68748997128153	0.724515418756695\\
6.15052947027962	-2.76576807858426	0.755179269545471\\
6.20289791648469	-2.84406063415368	0.78190204631391\\
6.25305624255407	-2.92442859384297	0.803414838248588\\
6.29736440977255	-3.00837650506542	0.818562913168123\\
6.33266688625676	-3.09495479124359	0.82697884860124\\
6.34112132366781	-3.19488130898109	0.826669564968426\\
6.34583076868912	-3.29183401961587	0.809386518863357\\
6.34943555218686	-3.37973835298519	0.766177821414802\\
6.35194227248123	-3.44773242876546	0.694538420903635\\
6.35223942846589	-3.48921192282166	0.601606669513998\\
6.34978585537393	-3.50820252271891	0.497882172452875\\
6.34548271859899	-3.51446836820604	0.389632514426796\\
6.34112472175791	-3.51551702103202	0.278351392756209\\
6.3387542721674	-3.51366931227093	0.162803611423097\\
6.34115731562381	-3.51472662889984	0.0459435309764217\\
6.33783718591457	-3.6372758353593	-0.026305632211929\\
6.33858479276182	-3.75120037865774	-0.0858057090713758\\
6.33908024838939	-3.85939561734175	-0.139661908521879\\
6.33864556262374	-3.96551039513543	-0.187914352361112\\
6.33712726606411	-4.07126646153493	-0.229830563044806\\
6.33446956947793	-4.17733748829233	-0.264815688747323\\
6.33069043301537	-4.2838036831574	-0.292655247376979\\
6.32587482151361	-4.39045024028347	-0.313563231627933\\
6.32014414851923	-4.49697643754118	-0.328112025734767\\
6.31362252548246	-4.60311751287424	-0.337099637390748\\
6.30642079559768	-4.7086924690331	-0.341412400364012\\
6.29864290107488	-4.81360707059789	-0.34192488075635\\
6.29040654384528	-4.91783994090616	-0.33944908715107\\
6.28186587124153	-5.02142648335981	-0.33472014018652\\
6.27322467598288	-5.12444290303589	-0.328396071192765\\
6.26473198831263	-5.22698771055287	-0.321054832334542\\
6.25665797744939	-5.32916043426144	-0.313184315684692\\
6.24925611099421	-5.43104233657977	-0.305171896974363\\
6.24272456335748	-5.53268614973692	-0.297302468052486\\
6.23718147487069	-5.63411812642646	-0.289768428127975\\
6.23266214970167	-5.7353486437616	-0.282687981515771\\
6.22913524042993	-5.83638377783081	-0.276125425335095\\
6.22652755932477	-5.93723257371333	-0.270108935345219\\
6.22474744122862	-6.03790923923143	-0.264644061052839\\
6.22370138646194	-6.13843213611631	-0.259722873898392\\
6.22330334133497	-6.23882170095565	-0.255329536735914\\
6.22347838993209	-6.33909858658456	-0.251443394044822\\
6.2241631224147	-6.43928245677852	-0.248040755614912\\
6.22530448375279	-6.53939137375988	-0.245096440525401\\
6.2268582192988	-6.63944154971833	-0.2425858645168\\
6.22878745175316	-6.73944724529271	-0.240487967843621\\
6.23106153219985	-6.83942067835814	-0.238788581944153\\
6.23365509212276	-6.93937189806506	-0.237482956528703\\
6.2365471462916	-7.03930866129254	-0.236575209549819\\
6.23972011516974	-7.13923641971083	-0.236071572930207\\
6.2431586893634	-7.23915857797886	-0.235963673214829\\
6.24684839876591	-7.33907714308608	-0.236197909838933\\
6.25077287845798	-7.43899349333779	-0.236627553344808\\
6.25490302109784	-7.53890782373548	-0.236946261817778\\
6.25913753995239	-7.63881673617435	-0.23660802204356\\
5.83012108555257	-0.484600970004518	-0.188614790662447\\
5.85556954138049	-0.57533609840502	-0.15556211208101\\
5.87930131090591	-0.666067381838139	-0.122585255151479\\
5.9003215663665	-0.756716441980544	-0.089360785174811\\
5.91829578575367	-0.847070126298621	-0.0554515906040904\\
5.93326456320786	-0.936944608038447	-0.0205734604363892\\
5.94544080955392	-1.02620277177948	0.0154210917171991\\
5.95508303530514	-1.11475033331544	0.0525968473222782\\
5.96243989672545	-1.20253137196912	0.0909710645878443\\
5.96774433509877	-1.28952806097673	0.130525227306492\\
5.97123683038479	-1.37576615637421	0.171198990703281\\
5.97320260802606	-1.46132565890592	0.212872214881449\\
5.97401011229693	-1.54635346047905	0.255340542983779\\
5.97413821959156	-1.63107117810762	0.298291194789644\\
5.97418105899011	-1.71576775861166	0.341288739111147\\
5.97482523679824	-1.80076590298013	0.383784600245143\\
5.97680523522084	-1.88635767480823	0.425166479453953\\
5.98085558089036	-1.9727186619992	0.464860091355824\\
5.98768723786551	-2.05982613229303	0.502478497774366\\
5.99801222164311	-2.14741299915204	0.5379776787643\\
6.01261228528417	-2.23497657982255	0.571729468885322\\
6.0323889571073	-2.32183896060963	0.604408935963181\\
6.05828075730237	-2.40725659582248	0.636679168483479\\
6.09098110349096	-2.49060356961135	0.668833025854614\\
6.13056334944083	-2.57163550016338	0.700641896858799\\
6.17623614809726	-2.65075208657061	0.731486149355297\\
6.22632384886013	-2.72913174226725	0.76055298968966\\
6.27834721180168	-2.80865415881115	0.786846689978507\\
6.32907997229421	-2.89153199189621	0.809009303806993\\
6.37464867764924	-2.97961244540847	0.825200076018993\\
6.41047942288207	-3.07372072163677	0.833200709031816\\
6.43020939731642	-3.17418066563723	0.830010353613672\\
6.44003117503938	-3.27332180736094	0.80980488219626\\
6.4437828373459	-3.36328623513493	0.765212675484465\\
6.44281481089174	-3.4334804934687	0.69350509235462\\
6.43927024089902	-3.47736295481265	0.601077072531715\\
6.4355475843051	-3.49910037324446	0.498094612734954\\
6.43324850796705	-3.50924089314879	0.390972188099915\\
6.43323980838189	-3.51711329700018	0.281886977692449\\
6.43589899834236	-3.52937520492373	0.171612707975981\\
6.43955359982909	-3.55834758472094	0.0639742828328119\\
6.43895749485457	-3.64273510373578	-0.0205071929040299\\
6.4377648091558	-3.74857167568635	-0.082209103862118\\
6.43715817290319	-3.85673268701126	-0.133027133780937\\
6.43609869037385	-3.96441770257034	-0.176804733683384\\
6.43404095189002	-4.07173964405077	-0.214010473617331\\
6.43076205535739	-4.17895507612327	-0.244454214287079\\
6.42620813143311	-4.28608378042617	-0.268043721094822\\
6.42042861731248	-4.3929667459712	-0.284974579030475\\
6.41353291996396	-4.49938153068457	-0.295742215969136\\
6.40565908635208	-4.60513188032404	-0.301077481811991\\
6.39695890478492	-4.71009581027092	-0.301853910216439\\
6.38760044533082	-4.81423946193577	-0.299000308234966\\
6.3777826833364	-4.91761042606523	-0.293435901602149\\
6.36775230366222	-5.02032043249132	-0.286027767009196\\
6.35781078344283	-5.12252084176209	-0.277559960608061\\
6.34830147086081	-5.2243718262827	-0.268704673974944\\
6.33957297315528	-5.32600939485774	-0.259995124796226\\
6.33192591414962	-5.42751996155327	-0.251809483714961\\
6.32556116162997	-5.52893336843418	-0.244375864581519\\
6.32055207236259	-5.63023733842065	-0.237798536444104\\
6.316853362662	-5.73140317419956	-0.232094507192738\\
6.31433854295259	-5.83240711853902	-0.227228081974094\\
6.31284477348863	-5.93323975119548	-0.223137276520934\\
6.31220807279302	-6.03390560120691	-0.219751360417043\\
6.3122832623216	-6.13441853961289	-0.21700098141845\\
6.31295118171468	-6.23479702975923	-0.214822857331169\\
6.31411825058348	-6.33506084579302	-0.213161000723813\\
6.3157126858213	-6.43522930218001	-0.211966220515332\\
6.31768001953181	-6.53532047161664	-0.211195328203983\\
6.31997916584033	-6.63535085701197	-0.210811077219101\\
6.32257940837497	-6.73533515873005	-0.210783339316529\\
6.32545822144619	-6.83528596855063	-0.211091321555627\\
6.32859964606512	-6.93521337846055	-0.211725740639665\\
6.33199291013545	-7.03512461726617	-0.212688855935571\\
6.33563104115918	-7.13502393615064	-0.213989244351136\\
6.33950930519693	-7.23491306352404	-0.215627347946555\\
6.34362329316944	-7.3347925895813	-0.217567313759732\\
6.3479657826558	-7.43466436288311	-0.219690693315493\\
6.35251625394784	-7.53453360961251	-0.22172897245762\\
6.35718232848382	-7.63440936788744	-0.223179014539889\\
5.85093333723579	-0.444389799938868	-0.0963798573507832\\
5.8760613655022	-0.535774939464227	-0.0650550030008771\\
5.89985381422725	-0.626872980145546	-0.0331839587163552\\
5.92166106467821	-0.717658499098746	-0.000747818680363956\\
5.94127750181661	-0.808013566083714	0.0323794812493671\\
5.95870034112598	-0.897855468417193	0.0663000377142436\\
5.97403243583198	-0.987141237445949	0.101064553806518\\
5.98742671622753	-1.07585850332571	0.136676597243822\\
5.99905840925641	-1.1640218850611	0.173097510004006\\
6.00911889603011	-1.25167506567848	0.210242821269924\\
6.01782371218201	-1.33889616653699	0.247969558056808\\
6.02542693833006	-1.42580368584021	0.286056764056266\\
6.03223397504655	-1.51255941745821	0.324183325614006\\
6.03860461215595	-1.59936327684161	0.361909735146902\\
6.04494017745282	-1.68643396728348	0.398673987572559\\
6.0516540692009	-1.77397108929168	0.433815652309488\\
6.05913425412011	-1.86210071313614	0.466644655323645\\
6.06771772850571	-1.95081743679744	0.49656903606506\\
6.07770725616561	-2.03994663534703	0.523281179619432\\
6.08946145470631	-2.12914971306795	0.546962710355284\\
6.10356029456756	-2.2179704545787	0.568403541463817\\
6.12096796281033	-2.30588396344633	0.588886330594849\\
6.14301643542905	-2.39232074320528	0.609763700097457\\
6.17105510271937	-2.47673045562735	0.63189734854027\\
6.20587039807315	-2.55878948178823	0.655344106192331\\
6.24725618686035	-2.63869506844752	0.679526103146586\\
6.29398942594672	-2.71733133810186	0.703665964868026\\
6.34403493945053	-2.79621365908673	0.727053780972611\\
6.3946390344848	-2.87729762589859	0.748943087759907\\
6.44224282414144	-2.96266099365031	0.768141804482213\\
6.48250439125508	-3.05387486698017	0.782425633435722\\
6.51117149229545	-3.15075029053629	0.787901015711756\\
6.52830407664355	-3.24906729370219	0.778404006063612\\
6.53513140885873	-3.34230691523575	0.746142342030631\\
6.53294906592411	-3.42014025429692	0.685867009883515\\
6.52631431161387	-3.47366674345567	0.601517190062186\\
6.52078488496679	-3.50471628504205	0.503679490043313\\
6.5190816444064	-3.5238560602408	0.400740766528379\\
6.52119009940437	-3.5420475368496	0.296624978492168\\
6.52595371902543	-3.56766991705756	0.193622266253486\\
6.53128866714942	-3.60955175187724	0.095591115079399\\
6.53416136990248	-3.67941002299441	0.010934948909035\\
6.53412013070491	-3.7707003818485	-0.0554827867866119\\
6.53325237218476	-3.87098298933387	-0.108593104133017\\
6.53163141936072	-3.97486686080001	-0.152058908036427\\
6.52894194836796	-4.08028015720445	-0.187460150166854\\
6.52492918575755	-4.1863687656647	-0.21533821758593\\
6.51947798695994	-4.29263758394325	-0.235960407513485\\
6.51259604718592	-4.39869221555269	-0.249685320961252\\
6.50438106600652	-4.50420432977073	-0.257092827288263\\
6.49499254041131	-4.60893873548413	-0.258989523137151\\
6.48463516014876	-4.71277878643044	-0.256350917414246\\
6.47355560178264	-4.81573076248403	-0.25024139798458\\
6.4620498805787	-4.91790781493564	-0.24173831621392\\
6.45047334978181	-5.01949953351492	-0.231869562418144\\
6.43924098220694	-5.12073140483149	-0.221560532818876\\
6.4288049446537	-5.22181754762634	-0.21158367730109\\
6.41960307866196	-5.32291443654751	-0.202513145435697\\
6.41198548622802	-5.4240900673945	-0.194700392731533\\
6.40614305272668	-5.52532423732811	-0.188287935060246\\
6.40207367509183	-5.62654299264591	-0.183259451738874\\
6.39961017848945	-5.7276665365297	-0.179502864885689\\
6.39849334760535	-5.82864072116059	-0.176863023831034\\
6.39844677567944	-5.92944342493302	-0.175176682348722\\
6.39922504049413	-6.03007624193958	-0.174292252891881\\
6.40063265339168	-6.13055350550361	-0.174078610389659\\
6.40252403965015	-6.23089439212756	-0.174426812034741\\
6.40479523704949	-6.3311188092272	-0.175247870337975\\
6.40737398628905	-6.4312458268258	-0.176468955483106\\
6.41021119067635	-6.53129330767987	-0.178029731581115\\
6.4132745375909	-6.63127785206606	-0.179879974038284\\
6.41654408284877	-6.73121462000356	-0.181979078428953\\
6.42000926126066	-6.83111689414166	-0.184297423548846\\
6.42366674567725	-6.93099543539258	-0.186818707959398\\
6.42751866396432	-7.03085781682691	-0.189541346181992\\
6.43157082629455	-7.13070803878681	-0.192475887845312\\
6.43583076058567	-7.23054685398751	-0.19563437607668\\
6.44030540602208	-7.33037335345625	-0.199006766744147\\
6.44499785779477	-7.43018828909797	-0.202519138214221\\
6.44989854956946	-7.52999841338003	-0.20596888590021\\
6.45493623960585	-7.62982005202181	-0.208937270736742\\
5.889509355509	-0.404053838933609	-0.0102699623589508\\
5.91426612774843	-0.496150348894919	0.0191107238451685\\
5.93812297898143	-0.587755888126947	0.049586694136783\\
5.96069057975258	-0.678913905668141	0.0809141984681474\\
5.98187775193745	-0.769610171164323	0.112887732928821\\
6.0016822495203	-0.859854717708467	0.145379564700549\\
6.02013761959977	-0.949685817033959	0.178298391912369\\
6.03730223666123	-1.03916287610446	0.211551983719231\\
6.05325627813644	-1.12836358535586	0.245020129105255\\
6.06809997929456	-1.21738496812489	0.278533411472325\\
6.08195205707688	-1.30634501741105	0.311854482491967\\
6.09494722697504	-1.39538156357663	0.344661200986732\\
6.1072307896421	-1.48464542365558	0.37653357366621\\
6.1189477549558	-1.57428538277086	0.406948962034193\\
6.13022486583946	-1.66442364341163	0.435292730527586\\
6.14114701068393	-1.75512290647964	0.460894696486953\\
6.15173571216331	-1.84635104436255	0.483105523658313\\
6.16194761612103	-1.93795654791502	0.501429335430503\\
6.17172420913373	-2.02967488660863	0.515720003010315\\
6.18113057461393	-2.12118199550942	0.526411180495729\\
6.19059507440679	-2.21217793417718	0.534675632424135\\
6.20117371029867	-2.30242600355243	0.542338763627033\\
6.21463202224122	-2.39166971267759	0.551414059337962\\
6.23310345902611	-2.47949469019595	0.563376923612837\\
6.25834486051495	-2.56536252379569	0.578619553993329\\
6.29105252806865	-2.64889905835315	0.596515236009847\\
6.33073587274012	-2.73017745883608	0.615993627285703\\
6.3760677056288	-2.80975290902169	0.636094862600317\\
6.42516580775127	-2.8885727725855	0.656163910944964\\
6.47548395018887	-2.96798685327469	0.675712807817491\\
6.52359611220882	-3.04972265408037	0.693924502625606\\
6.56547208068654	-3.13536212956138	0.708625567628117\\
6.59757596513573	-3.22521515689037	0.714858153354168\\
6.61652145322719	-3.31724118763579	0.704116287671055\\
6.62026300083047	-3.40349591641629	0.666583503681117\\
6.61329331562342	-3.47172115820978	0.599863721238167\\
6.60503234323325	-3.51758819160182	0.513022428539988\\
6.60155803244444	-3.54900388634509	0.417451107114221\\
6.60346086025322	-3.57742011980735	0.319978553661763\\
6.60886626918106	-3.61177786200653	0.224239190690958\\
6.61545571883735	-3.6586285952318	0.133543582464787\\
6.62096750693812	-3.72289391242717	0.0522601502161422\\
6.62390951796613	-3.80373521821125	-0.0160324162694705\\
6.62476887392941	-3.89541433897834	-0.0719091825722907\\
6.62394766176388	-3.9933405652294	-0.117180887890494\\
6.62144333253083	-4.09482400339624	-0.15305080988017\\
6.61716623253292	-4.19825976743833	-0.180216828083702\\
6.61107143895596	-4.30258757232872	-0.199192215996393\\
6.6032038052781	-4.40704085844113	-0.210556045767765\\
6.59370246567524	-4.51106581997272	-0.215088802678839\\
6.58278905607794	-4.61431230757335	-0.213800903855016\\
6.57075408317393	-4.71663411280462	-0.207884746144492\\
6.55794915781967	-4.81807021567865	-0.198629797710437\\
6.54478718011349	-4.91880373922021	-0.18733431180202\\
6.53174590440743	-5.01910616186306	-0.175229027485105\\
6.51936268048654	-5.11927381512225	-0.163409132663238\\
6.50820413978831	-5.21956210558247	-0.152764090124206\\
6.49880039747727	-5.32012735877796	-0.14390772907558\\
6.49154920148862	-5.42099376504567	-0.137136968525651\\
6.48661680057225	-5.52206533247702	-0.132457309333566\\
6.48388933238079	-5.6231885121816	-0.12967506411044\\
6.48302802934677	-5.72423081170269	-0.128505343755087\\
6.48360184356318	-5.82511872546214	-0.128649062989936\\
6.48520578073993	-5.92583067493331	-0.129833804897555\\
6.48751842480427	-6.02637407667714	-0.131830366496551\\
6.49030959365562	-6.12676703685962	-0.134454909181792\\
6.49342469231885	-6.22702916054858	-0.137563597961499\\
6.49676428894812	-6.32717868029845	-0.141044302858027\\
6.50026690204851	-6.42723242170349	-0.144808142473323\\
6.5038967591955	-6.52720645920472	-0.148782458175723\\
6.50763581486292	-6.62711652316738	-0.152906135141269\\
6.51147874557031	-6.72697788646214	-0.157127759340682\\
6.51542975072679	-6.82680475324663	-0.161406627712496\\
6.51950024959672	-6.92660930464794	-0.165715922589424\\
6.52370683119611	-7.02640064580634	-0.170046368201407\\
6.5280690688615	-7.126183992588	-0.174407484719498\\
6.5326070391099	-7.22596055479308	-0.178822322842216\\
6.53733851422773	-7.32572873419336	-0.183310522249469\\
6.54227557441441	-7.42548738007275	-0.187853858367123\\
6.54741795297257	-7.52524114138093	-0.192338198600765\\
6.55271942821241	-7.62500651628045	-0.196467588978837\\
5.94705725146681	-0.364923777142949	0.0641354289555294\\
5.97151874494851	-0.457722764904506	0.0914237170392702\\
5.99563279667311	-0.549918137299428	0.120133627052142\\
6.01914143106794	-0.641638417113053	0.149823490573198\\
6.0419544537397	-0.73298242310903	0.180007384038348\\
6.06403251835702	-0.824047432772515	0.210331363796202\\
6.08533921285493	-0.914935471413322	0.240545070514242\\
6.1058381692737	-1.00575398784347	0.27044431828733\\
6.12549761575214	-1.09661665602873	0.299822382383837\\
6.14429021493413	-1.18764339226018	0.328435880375991\\
6.16218742221653	-1.27895744700756	0.355983459007365\\
6.17915057147658	-1.37067778643762	0.382094895099912\\
6.1951206798921	-1.46290597213986	0.406329479246107\\
6.21000783723566	-1.55570807087587	0.428184096730636\\
6.2236801398188	-1.64909358664484	0.447113387730978\\
6.23595275486589	-1.74299499916747	0.462567913119306\\
6.2465821304981	-1.83725382963493	0.474062306272498\\
6.2552810608713	-1.9316235510662	0.481291470791419\\
6.26178578527964	-2.02580551309603	0.484308561796717\\
6.2660141283166	-2.11953153451074	0.483745711704054\\
6.26832865436701	-2.21267363681869	0.480988035460114\\
6.26983872460974	-2.30529200635501	0.47813570676179\\
6.27255514106178	-2.3975018876554	0.477596506600033\\
6.27914495890162	-2.48917887956279	0.481338420314368\\
6.2922047112657	-2.57976957708008	0.490166073605554\\
6.31342284851225	-2.66845518285235	0.503541569404603\\
6.34326032812046	-2.7545007393146	0.520079725796184\\
6.38130828776883	-2.83739977474037	0.538249896581411\\
6.42673111006385	-2.91679750788394	0.556821179695631\\
6.47813977487913	-2.99261243539623	0.575107224279932\\
6.53313413242098	-3.06557153366183	0.593074478745654\\
6.58821574786173	-3.13771185874477	0.610797435874087\\
6.63870674979349	-3.21246126826324	0.626888760744287\\
6.67798679728118	-3.29368365674377	0.63600268538661\\
6.69847235751823	-3.38071867450741	0.626937885466284\\
6.69901234315529	-3.46274836863092	0.588444445777144\\
6.68985954188772	-3.52734001701629	0.521554650837474\\
6.68285274159188	-3.57469758390449	0.43825189588422\\
6.68227574726063	-3.61440524523674	0.349378387361136\\
6.68696992730081	-3.65586399972154	0.260920153320028\\
6.69438108606966	-3.70538445740895	0.176375888561589\\
6.70209510424336	-3.7666571982855	0.0986740873607002\\
6.7081984924295	-3.8404465086457	0.0302976480900531\\
6.71191060903969	-3.92463349249533	-0.0277440296188525\\
6.71312851571638	-4.01632739142557	-0.0755198087664241\\
6.71183264805191	-4.11312487310876	-0.113273542245433\\
6.70803014203526	-4.21316265553959	-0.14127390022882\\
6.70178718457183	-4.31497279760067	-0.159928256405656\\
6.69325395507995	-4.4174053672013	-0.169903781730524\\
6.68267451217421	-4.51962069114837	-0.172189192398698\\
6.6703837390931	-4.62110444139129	-0.168077476646147\\
6.65679718890584	-4.72166140072596	-0.159080541847668\\
6.64240062108252	-4.8213679226062	-0.146811469754714\\
6.62774392851477	-4.92049043830921	-0.132872175044275\\
6.61343834919963	-5.01938972354973	-0.118762982375248\\
6.60014609868108	-5.11842644057177	-0.105802966999125\\
6.58854379063253	-5.21787712763803	-0.0950373811255673\\
6.57924588536339	-5.31787210938421	-0.0871273860037139\\
6.572691530625	-5.41837087729623	-0.0822698311843984\\
6.56901374790363	-5.51919004742768	-0.0802371110515725\\
6.56795316133349	-5.6200963059399	-0.0805553031412013\\
6.56894103832983	-5.72092334676414	-0.0826992301212027\\
6.57133547859075	-5.82160294060684	-0.0862005077100307\\
6.57460318318351	-5.92212875636918	-0.0906820913039346\\
6.57837230197392	-6.02251592763206	-0.0958575605360352\\
6.5824093481797	-6.12278067276304	-0.101515936968469\\
6.58657703570603	-6.22293539148767	-0.107502809428133\\
6.59079884875812	-6.32299007626258	-0.113702906953263\\
6.59503555651857	-6.42295470837078	-0.12002603048837\\
6.59927134725292	-6.52284078435578	-0.12639679183609\\
6.60350611568557	-6.62266174047971	-0.132748212052011\\
6.60775120808248	-6.72243250892586	-0.139019231626681\\
6.61202683925807	-6.82216847221739	-0.145156098524938\\
6.61636003930376	-6.92188404917306	-0.151117157950009\\
6.62078242377567	-7.02159116220978	-0.156879684796223\\
6.62532743460644	-7.12129789970281	-0.162446143863853\\
6.63002701819092	-7.22100777457975	-0.167845830132278\\
6.63490792706028	-7.32072011080663	-0.173126524864577\\
6.63998777321097	-7.42043230840223	-0.1783299049287\\
6.64526989256105	-7.52014464821956	-0.1834439989383\\
6.65072583085331	-7.61986725772456	-0.188325443135912\\
6.02187603295358	-0.328633594175265	0.12092196411765\\
6.04612822023123	-0.422108788841734	0.14599837177475\\
6.07061733908899	-0.514978950506015	0.172482932369911\\
6.09511609857088	-0.607452327387365	0.199817278997936\\
6.11942021305112	-0.699723845975583	0.227360349258916\\
6.14338448917369	-0.791959824927622	0.254604737867918\\
6.16687357654578	-0.884303415520398	0.28117393163918\\
6.18974608230385	-0.976881521453424	0.306770723400615\\
6.21185218997632	-1.06980969650912	0.331125695188447\\
6.23303109060471	-1.16319267318165	0.353960471004328\\
6.25310564395569	-1.25711959568851	0.374967667842842\\
6.27187623887094	-1.35165435465158	0.393804993469556\\
6.28911617696124	-1.44682259812067	0.410099949616497\\
6.30456927821948	-1.54259795989882	0.423462148472582\\
6.31794850037393	-1.63889052114662	0.433502287484132\\
6.3289343555182	-1.73554051746287	0.439861335889978\\
6.33717671010021	-1.83232086075037	0.442260779745087\\
6.34231502878702	-1.92895518107714	0.44059168318676\\
6.34404666304616	-2.02516395074445	0.435057578545261\\
6.34227689338623	-2.12075126332718	0.426360225913128\\
6.3373583175136	-2.21571811555376	0.415862280313523\\
6.33036235483902	-2.31032370366558	0.405598668775641\\
6.32324245904292	-2.4049690644122	0.397995702958321\\
6.31869917323343	-2.49986911550472	0.395262771164602\\
6.31964119408089	-2.59471856394364	0.398667226656878\\
6.32844847689034	-2.68865609969236	0.408129068664385\\
6.34657166280567	-2.78052110929556	0.422425224335979\\
6.37480566046599	-2.86901875744283	0.439757599293851\\
6.41378450980241	-2.95256843460541	0.458198726327283\\
6.46362831691476	-3.02930010548923	0.476096781983848\\
6.52269906102707	-3.09808745778209	0.492956365105653\\
6.58750107699128	-3.16009676601771	0.509827931788598\\
6.65330095159856	-3.21944883107211	0.528152957865725\\
6.71333623663323	-3.28319136732535	0.547464564560021\\
6.75764737725205	-3.35842117083187	0.561404602327111\\
6.77723748304773	-3.44355654385966	0.555927801594736\\
6.77519915081778	-3.52479526824789	0.519801264666507\\
6.7662323969016	-3.59121954974842	0.457272584990458\\
6.76154486207592	-3.64532496037384	0.381158127944289\\
6.76355576979587	-3.69542337888693	0.301242882862888\\
6.77041738567373	-3.74840545421296	0.222766080071988\\
6.77947164865811	-3.80848140586335	0.148695999462675\\
6.78832275910369	-3.87757179400393	0.0811347081164557\\
6.79527719621304	-3.95564598325189	0.0216059065624739\\
6.79941392466151	-4.04148317560639	-0.0288347498343287\\
6.80030642259819	-4.13344754783211	-0.0693923537058859\\
6.79783943115292	-4.2298113876787	-0.0995604805894524\\
6.79212117699372	-4.3288908858192	-0.119281907951452\\
6.78342563643124	-4.429185781143	-0.129065284806818\\
6.7721528369465	-4.52952824501285	-0.129999572192201\\
6.75880164506512	-4.62919047376628	-0.123662791188579\\
6.74395069579698	-4.7279058100461	-0.111955230933535\\
6.72824487821964	-4.82579434673201	-0.0969110594764773\\
6.71238588262373	-4.92322401880539	-0.0805387840865963\\
6.69712388155894	-5.02065404858856	-0.0647074320061047\\
6.68324019855078	-5.11849598735572	-0.0510523839652958\\
6.67150261550349	-5.21701222278829	-0.040851076181168\\
6.66258262817768	-5.31626981687195	-0.0348424116145345\\
6.65694644060085	-5.41615665615872	-0.0330577876678808\\
6.65471279167996	-5.51643434495744	-0.0348626018976951\\
6.6554772454163	-5.6168354073296	-0.0393182724907965\\
6.65837516009406	-5.71721459642235	-0.0455655183973463\\
6.66251105468987	-5.81753562982149	-0.0529579843000729\\
6.667242904114	-5.91780094855379	-0.0610510996031024\\
6.67219531000229	-6.01801055516534	-0.0695528645580894\\
6.67717410292078	-6.11815554035505	-0.0782743122441601\\
6.68208746644201	-6.2182242975676	-0.0870905767502628\\
6.68689708069632	-6.31820862937677	-0.0959132496886887\\
6.69159286685804	-6.41810666783554	-0.10467175930682\\
6.6961813170753	-6.51792328280496	-0.113301452797261\\
6.70068052727981	-6.6176691439651	-0.121736923294613\\
6.70511810536873	-6.71735916707188	-0.129910017679327\\
6.70952992967516	-6.8170106576944	-0.137752463231557\\
6.71395862776145	-6.91664128297714	-0.145202966492335\\
6.71845112352496	-7.01626701244692	-0.152217921239634\\
6.72305498448355	-7.11590026103817	-0.158783586977206\\
6.72781370882943	-7.21554853830715	-0.16492595651225\\
6.73276143867671	-7.31521393747948	-0.170712850201836\\
6.7379176274465	-7.41489392675223	-0.176241522456069\\
6.74328176507082	-7.51458428897755	-0.181604669032749\\
6.7488265471117	-7.61428505804915	-0.186827413493588\\
6.10943011478587	-0.296734309924742	0.155224847635092\\
6.1335074532447	-0.390857006388007	0.178017394893837\\
6.15825605401793	-0.484485621246919	0.201877029427323\\
6.1834366868536	-0.577884622647879	0.226191188735976\\
6.2086917394049	-0.671301035159133	0.250312255151294\\
6.23373698445953	-0.764933263608403	0.273695772108284\\
6.25832246418952	-0.85893502360666	0.295916146907251\\
6.2822035918128	-0.953424317913573	0.316636670488065\\
6.30512896453304	-1.04849031957843	0.335571095897197\\
6.32683474483815	-1.14419534414792	0.352453817874936\\
6.3470417294008	-1.24057165761221	0.36702354756053\\
6.36545504210991	-1.33761473733271	0.379019072217164\\
6.38176671534654	-1.4352756342594	0.38818324899159\\
6.39565991821394	-1.53345530401286	0.394271456214742\\
6.4068121770515	-1.63200320837683	0.397062984631953\\
6.41489591942796	-1.73072155744584	0.396378474544486\\
6.41958034289851	-1.8293765434978	0.392112901238657\\
6.42054933276692	-1.92772059155076	0.384298755004539\\
6.41756114931913	-2.02553494623799	0.37321150988385\\
6.41057501763315	-2.1227031378794	0.359511176488044\\
6.39994404340657	-2.21930724858686	0.344376887027775\\
6.38662340340824	-2.3156900289516	0.32954842407632\\
6.37229231419483	-2.4123804243645	0.317170664438755\\
6.35927328076026	-2.50982668959073	0.30938617298874\\
6.35019081730112	-2.60805494365298	0.307767443015409\\
6.34749305994211	-2.70650026437116	0.31286607508707\\
6.35320527846452	-2.80409290048236	0.324159160121669\\
6.36927697438583	-2.89931757255275	0.340323984868224\\
6.39828660135791	-2.98985363186148	0.359382910680896\\
6.44305351103936	-3.07198031219075	0.378632845782358\\
6.50341679122647	-3.14174669623577	0.395964768492696\\
6.57479799080219	-3.1987290539458	0.412118831291727\\
6.65137102654536	-3.24697220585206	0.429653593631674\\
6.72694883484	-3.2940878262264	0.451079791092898\\
6.79308901020657	-3.35032993663534	0.4760089825196\\
6.83819327332804	-3.42352412933752	0.496194489747851\\
6.85509852839007	-3.50915330145226	0.495491197781628\\
6.85192118385073	-3.59200968831106	0.464259257773761\\
6.84462737122475	-3.66322901213895	0.408858592604184\\
6.84244256444958	-3.72538839131503	0.341435490110904\\
6.8466717604322	-3.7847107697941	0.270574923223312\\
6.8553181229165	-3.84621802297236	0.200899662439969\\
6.86572532999945	-3.91302396812531	0.135029759880419\\
6.87550502180878	-3.98664806343681	0.0748510477449078\\
6.88287279825551	-4.06739218045945	0.0220575651483799\\
6.88669628450451	-4.15468282979167	-0.021718856993689\\
6.88643520519327	-4.24729966823456	-0.0550930124611721\\
6.88204704801443	-4.34359528185108	-0.0772618033055401\\
6.87386116641751	-4.44180659308089	-0.0882715396459411\\
6.86244822712889	-4.54040910820947	-0.0890921288571107\\
6.84851578044626	-4.63839427701048	-0.0814865020300227\\
6.83284417730499	-4.73537516811462	-0.067745439264935\\
6.81625786205315	-4.83150382394155	-0.0503934571635187\\
6.79961535058791	-4.92726093203183	-0.0319518066295214\\
6.78379966092184	-5.02320925936426	-0.0147833361501305\\
6.76969163784798	-5.11978406831108	-0.000974043004909423\\
6.75810882864123	-5.21716799412584	0.00783836161216244\\
6.74971521084549	-5.315295307551	0.0107589857465285\\
6.74496100680603	-5.41399280612106	0.00798324591551091\\
6.74403218790195	-5.51310630441436	0.000834940219294844\\
6.74651029495273	-5.61249774015752	-0.00895195547081806\\
6.75116534759029	-5.71216772941087	-0.0200742513945127\\
6.75676705733712	-5.81207329027524	-0.0317517732661361\\
6.76259572653915	-5.91213915817345	-0.0435712684050493\\
6.7683334305172	-6.01227953273854	-0.0553298621969011\\
6.77386766039039	-6.11241968088544	-0.0669332554517758\\
6.77917131373633	-6.21250617103568	-0.0783372885613042\\
6.78424920625736	-6.31250753886161	-0.0895151319846789\\
6.78911888028942	-6.41241061443533	-0.10043882076729\\
6.79380557820075	-6.51221600967873	-0.111069066008497\\
6.7983420797371	-6.61193416868141	-0.121350506273964\\
6.80276961013018	-6.7115821638911	-0.131211532882675\\
6.80713824070556	-6.81118095825097	-0.140568868317345\\
6.81150595689002	-6.91075283786296	-0.14933730267845\\
6.81593586043816	-7.01031892109136	-0.157444449577045\\
6.82049127616922	-7.10989689024563	-0.164849140493207\\
6.82522900936322	-7.20949920861605	-0.171560276229698\\
6.83019153941086	-7.30913198378577	-0.177650869816622\\
6.83539911730761	-7.40879446533928	-0.183260153568855\\
6.84084211547012	-7.50847960692268	-0.188575864836889\\
6.84647498169581	-7.60817738060027	-0.19379018319487\\
6.20327627725379	-0.270287492259199	0.164575613069773\\
6.22716048780358	-0.365023234826371	0.185075398899767\\
6.2518579108735	-0.459449657099205	0.206137280130372\\
6.27711286023307	-0.553861775227603	0.227108184664703\\
6.30246100603021	-0.648510026579436	0.247434137981577\\
6.32750955258192	-0.743582779425259	0.266636203635658\\
6.3519186871019	-0.839212870571103	0.284322574769636\\
6.37537052373074	-0.935486977209961	0.300179485630552\\
6.39755249681077	-1.03245273509806	0.313950875338808\\
6.41815070346322	-1.13012213777717	0.325419479436086\\
6.43684927983571	-1.22847150958274	0.334395044624804\\
6.4533339183395	-1.32743979344574	0.340709828363988\\
6.46729777498931	-1.42692751179589	0.344218946669094\\
6.47844717671572	-1.52679848162482	0.344803048137617\\
6.48650428133098	-1.62688542999638	0.34237274858464\\
6.49120587039855	-1.7269996716643	0.336877860154432\\
6.49230300253083	-1.82694505191754	0.328328766389212\\
6.48957468856589	-1.9265385373303	0.316840128082058\\
6.48287563865178	-2.0256437611774	0.302704723142496\\
6.47223463874587	-2.12422488011492	0.28649351096568\\
6.45799758686225	-2.22241620533007	0.269155687057508\\
6.4409706784248	-2.32057110781304	0.252065515376012\\
6.42248744209257	-2.41922053163314	0.236947144207372\\
6.40432838427685	-2.51889238742676	0.225630198965457\\
6.38848193209954	-2.61985062304942	0.219673652162999\\
6.37686127741008	-2.72191564776858	0.220025605994627\\
6.37126740069786	-2.82445264611985	0.226935675916968\\
6.3739843261931	-2.92633690655249	0.240126545682565\\
6.38913026990092	-3.02540292272831	0.258749509661839\\
6.42359207499262	-3.1168006202033	0.280291800526659\\
6.48207386371312	-3.19229294819697	0.300227357998507\\
6.55839854968101	-3.24842998029673	0.31766812215591\\
6.64310847660998	-3.29015451337545	0.335280347428061\\
6.72932282495808	-3.32545164273243	0.356465620947434\\
6.81073018994115	-3.36433452866639	0.383882637754763\\
6.87819431227605	-3.41790770474414	0.416257046616046\\
6.92042873916898	-3.49203349904958	0.443036799202969\\
6.93428257548245	-3.57915287669966	0.447485877678039\\
6.93132166007344	-3.66460593828744	0.422424867154412\\
6.92628901796432	-3.74116421181887	0.374974528187034\\
6.92643002229918	-3.81047522955612	0.315922102364065\\
6.93248477440959	-3.87696754009473	0.252863654377882\\
6.942468351473	-3.94455506863348	0.190170700761283\\
6.95373533145011	-4.01599893304491	0.130576007031395\\
6.96381482940426	-4.09296837206275	0.0763072206259132\\
6.97076854686305	-4.17610945692051	0.0295762565140829\\
6.97336336852414	-4.26505730990351	-0.00747478825420532\\
6.97112145581563	-4.35854504410682	-0.0331883529325103\\
6.96423543628038	-4.45475054922048	-0.0468746463924129\\
6.95337618420343	-4.55183082066131	-0.0490842617224525\\
6.9394728731678	-4.6484320527209	-0.0415462882781769\\
6.9235451281058	-4.74396378757576	-0.0268406329445437\\
6.90661986994694	-4.83855958672907	-0.0079827442439061\\
6.88971110440884	-4.93279930126494	0.0119209531850954\\
6.87381492843423	-5.02734112573511	0.0298931959481271\\
6.85987493058068	-5.12259674497032	0.043243014865061\\
6.84868989165111	-5.21855227879167	0.0497995509728053\\
6.84079234818786	-5.31485502701013	0.0483613797656063\\
6.83647530234845	-5.41124672683568	0.03933010349132\\
6.83611797414786	-5.50798813919733	0.0250541948937875\\
6.8397984251885	-5.60556320563918	0.00866806571966097\\
6.8459241026916	-5.70447522651131	-0.00798238878299303\\
6.85264037505066	-5.80426287779857	-0.024115021473973\\
6.85916179820201	-5.90449255453978	-0.0395348214879463\\
6.86529450061358	-6.00488083868414	-0.0542632479555691\\
6.87103994817575	-6.10526325738671	-0.0683830430422239\\
6.8764397630613	-6.20555310528781	-0.081979771412577\\
6.88153459533099	-6.30571127523181	-0.0951183067403728\\
6.88636033236019	-6.40572706359409	-0.107832676451676\\
6.89095305987667	-6.50560679780124	-0.120121833983668\\
6.89535441710166	-6.60536731014143	-0.13194893047474\\
6.89961542231999	-6.70503202916568	-0.143243882894047\\
6.90379835166197	-6.80462818813485	-0.153910120415778\\
6.90797634030006	-6.90418427889422	-0.163836694410148\\
6.91223025576989	-7.00372744017074	-0.172916519550932\\
6.91664249851088	-7.10328093764291	-0.181070382754746\\
6.92128786317267	-7.20286213073512	-0.188274550043003\\
6.92622235296037	-7.3024811339315	-0.194587444288214\\
6.93147130723083	-7.40213977419322	-0.200168281670988\\
6.93701696146101	-7.5018303515095	-0.20527858088294\\
6.94278253434381	-7.60153569853702	-0.210258645746275\\
6.2967237253326	-0.249597042549527	0.14955695204353\\
6.32035412878045	-0.34490510993737	0.167802814765205\\
6.34465303948438	-0.440096646859127	0.186160740921808\\
6.36933870589147	-0.535481315651426	0.203909182194761\\
6.3939209024333	-0.631282767200951	0.220601446293415\\
6.41796753911126	-0.727651055278187	0.235868385700873\\
6.44110403161247	-0.824677624042896	0.249402023354748\\
6.46298903597086	-0.922406650150703	0.260954108319883\\
6.48329952358135	-1.02084246365397	0.270328584382083\\
6.50172515748693	-1.11995411486044	0.277371901353492\\
6.51796895922022	-1.21967814696127	0.281965346779547\\
6.53175172024739	-1.319921061076	0.284020513598196\\
6.54281763388392	-1.42056306431793	0.283477132020324\\
6.5509384481275	-1.52146423692689	0.280302348266937\\
6.55591402199767	-1.62247344137433	0.274491828383196\\
6.55756947537189	-1.72343962108766	0.266075302387085\\
6.55575361259934	-1.82422528932681	0.255131546666117\\
6.55034903710521	-1.92472352110055	0.241818967529888\\
6.54130797608706	-2.02488213765896	0.226425932548765\\
6.52872340734853	-2.12473916066381	0.209437805516251\\
6.51292738463207	-2.22446642829477	0.191604590169037\\
6.4945803423612	-2.32439981483358	0.173976702921604\\
6.47469349595039	-2.42501514071567	0.157864785219882\\
6.45453489576522	-2.52681933723888	0.144688931559659\\
6.4354207105314	-2.63018785197942	0.135734250654843\\
6.41848504494472	-2.7352460497944	0.131923704523785\\
6.40465558281031	-2.8418628960571	0.133797332602224\\
6.39526256124041	-2.9496513158363	0.141837532252201\\
6.39399405417086	-3.05752204715644	0.156903837995193\\
6.4105902126616	-3.16144885685766	0.179256731114879\\
6.46157690111254	-3.24802745638733	0.203449812735628\\
6.54306439714085	-3.30537743489706	0.224333216129289\\
6.63550666821823	-3.34314927272651	0.244239280725789\\
6.72966094817434	-3.37111667535713	0.26652136558415\\
6.82078410541583	-3.3980497719714	0.29421940520084\\
6.90321973523363	-3.43394361566651	0.329589608893076\\
6.96770558968124	-3.4886433616035	0.369801982273982\\
7.00502388704454	-3.56492720190601	0.402315309861006\\
7.01638111050696	-3.65354052845806	0.411468602099298\\
7.01443122148843	-3.74151129799318	0.392527843977231\\
7.01166290979654	-3.82265906853711	0.352401162947877\\
7.01375789529502	-3.89760000098214	0.300494746207075\\
7.0211397535108	-3.96951119092444	0.243781164728219\\
7.0318514087287	-4.0417234177596	0.186727086320512\\
7.04322704058059	-4.11695676022066	0.132481909054347\\
7.05270263190835	-4.19704301939999	0.0838020882403678\\
7.05827148573824	-4.28269795654171	0.0433889481203387\\
7.05876888248004	-4.37340439877996	0.0136551163477588\\
7.05396682458334	-4.46761864746454	-0.00385067137587002\\
7.04444040084329	-4.56335430667613	-0.00897141094514016\\
7.03126881457437	-4.65891433125141	-0.00309250449965244\\
7.01572094996545	-4.75341403758799	0.0111400262377569\\
6.99905252484777	-4.84687492231607	0.0303257392337406\\
6.98243656502959	-4.9399228551435	0.0507801168347163\\
6.96695843589889	-5.03328558985725	0.0688473827619709\\
6.9535823587924	-5.12729660228134	0.0811159689354117\\
6.94302015201263	-5.22158272848174	0.0847233266937547\\
6.93551658418086	-5.31518429299765	0.0779650185516966\\
6.93085426212669	-5.40745719880744	0.0612576438121945\\
6.92940928782829	-5.49945393173925	0.0380228340338872\\
6.93298143726465	-5.59363980356825	0.0138052098239381\\
6.94050108417266	-5.69268302923255	-0.00894904541784331\\
6.94817906485078	-5.79345987729756	-0.0295455739053923\\
6.95513669328262	-5.89465574504184	-0.048302625109515\\
6.96141447760174	-5.99580417154322	-0.0656257249145421\\
6.96716552726182	-6.09674856145338	-0.0818461467078208\\
6.97249813605632	-6.19744698507454	-0.0972130106618931\\
6.97747714244346	-6.29790177463789	-0.111902006698612\\
6.98214590406515	-6.39813294970035	-0.126022478092334\\
6.98654313887018	-6.49816811683887	-0.139622386865965\\
6.99071344957917	-6.59803881756995	-0.152692613935733\\
6.9947135185911	-6.69777916641258	-0.165172354060033\\
6.9986152040649	-6.79742485067582	-0.176957606114711\\
7.00250575896491	-6.89701159892796	-0.187914814809896\\
7.00648474663824	-6.9965729069186	-0.1979013648387\\
7.0106570401727	-7.09613738466322	-0.206793704502072\\
7.01512163726535	-7.19572646538194	-0.214522284993006\\
7.01995688041309	-7.29535307657546	-0.221110188166486\\
7.02520349926121	-7.39502091390081	-0.226709261674258\\
7.03084521303717	-7.49472281992482	-0.231623845206723\\
7.03677549868917	-7.59443808451072	-0.236308854366157\\
6.38455309314324	-0.234200268266528	0.113387540563677\\
6.40781668722059	-0.330039558903954	0.129448123180237\\
6.4314557613633	-0.42590512087736	0.145367444723767\\
6.4551264777209	-0.522114475465315	0.160327273973527\\
6.47836629060923	-0.61885952163563	0.17393540524133\\
6.50076591345952	-0.716245944366079	0.185915531311096\\
6.52197112802729	-0.814320011640761	0.196048879846427\\
6.54166565025112	-0.913084590548572	0.204164370204589\\
6.55955992735651	-1.01250823203882	0.210133891834389\\
6.5753870759464	-1.11253098064522	0.213866948312026\\
6.58890383649845	-1.21306895465835	0.215305614698642\\
6.59989422510079	-1.31401911651821	0.214420669841152\\
6.6081735674768	-1.41526527800098	0.211208997819321\\
6.61359078713794	-1.51668587845932	0.20569229584321\\
6.61602768093651	-1.61816347818216	0.197917847833445\\
6.61539590087084	-1.71959549958842	0.18796330342474\\
6.61163551908689	-1.82090588000106	0.175948509423599\\
6.60472251504407	-1.92205815673283	0.162057687832824\\
6.59469397334925	-2.02307166608021	0.14657361877226\\
6.58169559370906	-2.12404242294183	0.129920964902919\\
6.56604338213844	-2.22516619368146	0.112708036841155\\
6.54827233078255	-2.32675201324562	0.0957462471193241\\
6.52913056393189	-2.42920577132895	0.0800186839352183\\
6.50948380430499	-2.53297100261059	0.0665739040789569\\
6.49012978674617	-2.63844830234494	0.0563522506762123\\
6.47157615702866	-2.74595431111563	0.0500125247301263\\
6.45389530336895	-2.85577742452546	0.0478918293423773\\
6.43687224845316	-2.96832097713231	0.0502826502502974\\
6.42112564366615	-3.0841729717877	0.0583283344697508\\
6.41324529545043	-3.20287138741583	0.0756773702512499\\
6.44202648979564	-3.3099653826326	0.103340347584724\\
6.53294076305476	-3.36621300034928	0.12937668950977\\
6.63429340748778	-3.4000521881725	0.153887097132688\\
6.73460161512921	-3.42392485542219	0.179882667841858\\
6.83152433018933	-3.4443095692571	0.209342807121299\\
6.92242528676121	-3.46848177405772	0.245105472839932\\
7.00163293834829	-3.50553933915941	0.288828979141152\\
7.06029997571903	-3.56327086626265	0.335737257760527\\
7.09232630087404	-3.64172918521253	0.372348823808353\\
7.10205236769553	-3.7314624378634	0.385249862846575\\
7.10141363475328	-3.82143275346897	0.371585892763045\\
7.10060014904477	-3.90611926229553	0.337617687313921\\
7.10412740418473	-3.98536377487021	0.291645339761807\\
7.11219659938799	-4.06155626609563	0.240321250200198\\
7.12285655857171	-4.13771389910225	0.188383131700661\\
7.13342430735874	-4.21652675337656	0.139471302665304\\
7.14132281020657	-4.29977943897433	0.0968220128017868\\
7.14463942337194	-4.38795480129787	0.0634221112966826\\
7.14247940682863	-4.48017132717065	0.0416023646821301\\
7.135035246781	-4.57462565292441	0.0323783902260942\\
7.12333908770493	-4.66941867591311	0.0350179767718142\\
7.10883749671395	-4.76333777175543	0.0471268106038117\\
7.09301832502087	-4.85618237578782	0.0651468399959605\\
7.07722413356217	-4.94853126296743	0.0849362219668896\\
7.06261534165968	-5.04114301498975	0.102201500075866\\
7.0501490567737	-5.13426605342333	0.112803846801347\\
7.04044117302036	-5.22710414829497	0.113153257883827\\
7.03344672637249	-5.31774599354089	0.100949433409255\\
7.02813858673773	-5.40413400208441	0.0763543635106133\\
7.02336122796754	-5.48697743248872	0.0432923816647909\\
7.02281345892973	-5.57281358380415	0.0103857477028151\\
7.0329596043418	-5.67611144561666	-0.0196770461653192\\
7.04204836475586	-5.78022537407986	-0.0450044799039532\\
7.04943216435939	-5.88341378299971	-0.0670312006748498\\
7.05575606223014	-5.98575376671624	-0.0867657065935641\\
7.06142324944468	-6.08744687435795	-0.10485395299364\\
7.06662076112343	-6.18864333166158	-0.121732442139863\\
7.07143260349137	-6.28944724561773	-0.137701446909266\\
7.07590288811262	-6.38993362447795	-0.15295791120423\\
7.08006679389498	-6.49016061825827	-0.167611474585489\\
7.08396626825645	-6.59017745620497	-0.181693834048076\\
7.08765846975679	-6.69002931484659	-0.195166487203417\\
7.09122014396432	-6.78975973167876	-0.207930222888927\\
7.09474879123336	-6.88941083430988	-0.21983921412698\\
7.09836030052483	-6.98902170516743	-0.230722216110876\\
7.10218218246995	-7.08862557433267	-0.240412729999198\\
7.10634156295069	-7.18824699823796	-0.248788827463933\\
7.11094776934463	-7.28790026884523	-0.255821447910739\\
7.11607034007706	-7.38758932459757	-0.261627048570755\\
7.1217116595167	-7.48730718038932	-0.266515419614824\\
7.12775472825371	-7.58703162778411	-0.271012435806858\\
6.4640147071083	-0.223098314440032	0.0607124628699818\\
6.48673685981359	-0.319431966901169	0.0746913592513726\\
6.50955638112762	-0.415860044511074	0.0884833794160381\\
6.53202422546392	-0.512701868265272	0.101181600769071\\
6.55370905458787	-0.610128388945758	0.112382092808923\\
6.57425059705488	-0.708212261878666	0.121852660456895\\
6.5933467699371	-0.806964724400013	0.129437731816862\\
6.61073707901669	-0.906357732642236	0.135030507622121\\
6.62619267154406	-1.00633615232653	0.13856229150642\\
6.63951247345033	-1.10682524704033	0.139996177880865\\
6.65052336840762	-1.20773642456789	0.139322433376386\\
6.65908243250969	-1.30897287553233	0.136555217467297\\
6.66507938709573	-1.41043599811961	0.131730656715464\\
6.66843775600359	-1.51203294249101	0.124906485500119\\
6.66911400559919	-1.61368513291106	0.116163893335961\\
6.66709539646627	-1.7153373249414	0.105612789326203\\
6.66239927381855	-1.81696676603486	0.0934021103631884\\
6.65507838897138	-1.9185923786799	0.0797366118296876\\
6.64523709942878	-2.02028429666804	0.0649002262163554\\
6.6330598809881	-2.12217380424007	0.049283013544423\\
6.61884512328054	-2.22446174332945	0.0334037348789879\\
6.60302543327114	-2.32741974804518	0.01791389745582\\
6.58614751161173	-2.43137649926182	0.00356472600401663\\
6.56878975698119	-2.53668745556152	-0.0088775411378183\\
6.55141826063792	-2.64370497297824	-0.0187622884395861\\
6.53421274493953	-2.75278666129933	-0.0256884754855164\\
6.51691414465075	-2.86438716869562	-0.0295624359994172\\
6.49873790657232	-2.97928916265202	-0.0304790834341025\\
6.47835773642411	-3.09915199205715	-0.0282713022018588\\
6.45409594622404	-3.22811343392656	-0.0210744837395266\\
6.43128677173077	-3.37402033549034	0.00131869218895903\\
6.539564103299	-3.41941017338942	0.0288279748338293\\
6.64789752156296	-3.45121645975286	0.060697873901838\\
6.75019711337785	-3.4757443273217	0.0933328382690269\\
6.84872953480231	-3.49514088039177	0.127303988737449\\
6.9429890935188	-3.51400077021244	0.16475794991493\\
7.02985209515692	-3.53952759015286	0.208755644475145\\
7.10304710674324	-3.58006168752228	0.259830392374269\\
7.15489816953434	-3.64129996099777	0.311411824394123\\
7.18237756656597	-3.72153206407031	0.350431210479923\\
7.19125111155283	-3.81202921854392	0.366073808085912\\
7.19189276966144	-3.90346959012211	0.356706020251338\\
7.19254957598805	-3.99082454399574	0.32788701486024\\
7.19686755382899	-4.0734783841547	0.287116446885584\\
7.20486849638753	-4.15334671387845	0.240895671294539\\
7.2146082872402	-4.2332059307468	0.194250120355764\\
7.22345114422861	-4.31556601575521	0.15122702442431\\
7.22895504701013	-4.40190612524066	0.115348305022092\\
7.22950425000202	-4.49227652914232	0.0895609890400735\\
7.22466061404291	-4.58544271304044	0.0756994131250771\\
7.21512215930844	-4.67959932147736	0.0738732182355432\\
7.20232031129817	-4.77329976274286	0.0822679349465646\\
7.18790349362211	-4.86605302413618	0.0974905219799009\\
7.17337607146976	-4.95827623814178	0.115183645321129\\
7.15996719214244	-5.05070028635127	0.130581725213581\\
7.14860929354993	-5.14354754801014	0.138944880521594\\
7.13984858348549	-5.23581737309627	0.136074592842572\\
7.1335488836843	-5.32502137615461	0.119180108846678\\
7.12829412400049	-5.40768050921729	0.0881613693011966\\
7.12044733541349	-5.48027961190942	0.0472262062924165\\
7.10638044732736	-5.53977792893756	0.00808524705070032\\
7.12369251301453	-5.65908091276436	-0.0336161675789465\\
7.13496041789419	-5.76812272258854	-0.0649598918570681\\
7.14263010058773	-5.87309552091443	-0.0908767076614833\\
7.14879966028103	-5.97625139828803	-0.113392340906249\\
7.1542231909987	-6.07840353792938	-0.133567626516859\\
7.15916592134769	-6.17990465454883	-0.152066462864572\\
7.16372348479248	-6.28093626978675	-0.169340367279165\\
7.16793320791272	-6.38160577144139	-0.185697098917105\\
7.17181876128997	-6.48198545316549	-0.201330058169368\\
7.17541097722988	-6.58213087395535	-0.216333308800422\\
7.17875870857444	-6.68209034229554	-0.230711736386164\\
7.1819346622727	-6.78190961791351	-0.244391247222346\\
7.18503778464954	-6.8816332880993	-0.257232574879758\\
7.18819218409328	-6.98130348246019	-0.269051825710564\\
7.19154168986623	-7.08095669200117	-0.279650532997394\\
7.19523873363272	-7.18062001414893	-0.288857357333143\\
7.19942641526404	-7.28030862713406	-0.296582418873808\\
7.20421338304038	-7.38002577721888	-0.302883112876422\\
7.20963996817051	-7.47976369940687	-0.30803527183922\\
7.21561215189666	-7.57949852879179	-0.312586164975147\\
6.5348257280911	-0.215079820916677	-0.00368627947274958\\
6.55679016182887	-0.311874507872319	0.00836236683093783\\
6.57868563323007	-0.408765731869633	0.0203113754938086\\
6.59994134218176	-0.506063526722605	0.0312109955811743\\
6.62013042769699	-0.603930468517047	0.0406072315415819\\
6.63893331782527	-0.702424119060107	0.0482652587380675\\
6.65610344673442	-0.801537597282591	0.0540570240503304\\
6.67144426846867	-0.901226747259226	0.057915753243589\\
6.68479628427167	-1.00142594557953	0.0598153770455046\\
6.69603089547927	-1.10205768077286	0.059759696184705\\
6.70504845755781	-1.20303930367224	0.0577760881045578\\
6.71177858193156	-1.30428887124255	0.0539120023270409\\
6.71618113448793	-1.40573108498197	0.0482336494483404\\
6.71824676068444	-1.50730370337703	0.0408267720629443\\
6.71799638235657	-1.60896434887063	0.0317997309604805\\
6.71548006580017	-1.71069732056196	0.021289422512148\\
6.71077682343536	-1.81251989243165	0.00947062343011656\\
6.70399780603436	-1.91448760623726	-0.00343102439056852\\
6.69529509413767	-2.01669812258672	-0.0171233481422134\\
6.68487585518805	-2.11929300640363	-0.0312324978953293\\
6.6730165422913	-2.22245617597208	-0.0452948258285318\\
6.66006549674546	-2.32640698667608	-0.0587658836526337\\
6.64641893088005	-2.43138657544276	-0.0710581944333902\\
6.63246024862717	-2.53764030836559	-0.0816148943139542\\
6.61846838767321	-2.6454066280011	-0.090011916702417\\
6.60452329051036	-2.75492713606488	-0.0960593163931385\\
6.59046050295062	-2.86648567119249	-0.0998540888764975\\
6.57596731016539	-2.9804626417022	-0.101731770621856\\
6.56106965901194	-3.09733961575353	-0.102041378026879\\
6.54798654489027	-3.21729457445601	-0.100438593526307\\
6.54846378616267	-3.33651410092552	-0.0933619727429146\\
6.60443907326126	-3.42261337355256	-0.0716088152904459\\
6.69001821382719	-3.47869212230727	-0.0357609214422487\\
6.78264200564242	-3.51619563233557	0.00419381875960673\\
6.87661870788361	-3.54232814667999	0.0447497438034067\\
6.96951873546219	-3.56251927325571	0.086370124781041\\
7.05858721860959	-3.58330786318748	0.131587707960812\\
7.13938985746631	-3.61245232047675	0.183012458400095\\
7.20549728898257	-3.65737775314243	0.239622978949959\\
7.2509631669367	-3.72195810615323	0.293831837233538\\
7.27500113623601	-3.80361979811364	0.33397436578654\\
7.28351746875862	-3.89467924010217	0.351576394180234\\
7.28519316520038	-3.98721832176086	0.345760710835198\\
7.28674550168407	-4.07667454030056	0.321508682663745\\
7.29115664265535	-4.16223275767668	0.285745752161511\\
7.29830891630133	-4.24549395896988	0.244865164712444\\
7.30631402300213	-4.32893473020778	0.204081691677476\\
7.31270742642141	-4.4146863755111	0.16765366699045\\
7.31537123061745	-4.50374192811667	0.139086394789588\\
7.31317635830945	-4.59571606923926	0.120895489841946\\
7.30623565600168	-4.6892598260444	0.114044374112476\\
7.29568698753294	-4.7829320025825	0.11752651672178\\
7.28315911312047	-4.87598848407859	0.128456217253293\\
7.27024988239968	-4.96859112935115	0.142594756605972\\
7.25824243304936	-5.0613497122306	0.154985740180389\\
7.24803467690287	-5.15448736762223	0.160532626526858\\
7.2401121794826	-5.24706209570284	0.154653021437161\\
7.23441571961457	-5.33672735482351	0.134239556823164\\
7.23008334352427	-5.42054474394434	0.0989024534905363\\
7.22539237371794	-5.49717643043964	0.0521010758013285\\
7.21980725175037	-5.5710110367412	0.00173055351192093\\
7.22390173517189	-5.66451160079152	-0.0449746119029199\\
7.23091676704287	-5.7650958073361	-0.0826708635692558\\
7.2370769919795	-5.86723639459342	-0.113767975883219\\
7.24235479302787	-5.96923997807363	-0.140201907558008\\
7.24708759846075	-6.07086100475112	-0.16332657818612\\
7.25145757188676	-6.17211645266229	-0.184066802100723\\
7.25552784596657	-6.2730516560102	-0.20307486908191\\
7.2593083724284	-6.37370680295527	-0.220813535462907\\
7.26279596331668	-6.47411658159244	-0.237597870717278\\
7.26599632638553	-6.57431375760321	-0.253617850806722\\
7.26893635755788	-6.67433220867241	-0.268952548393912\\
7.27167104873069	-6.77420865673289	-0.28358194274444\\
7.27428688340902	-6.87398268460449	-0.297400593502288\\
7.27690209681059	-6.97369471769173	-0.31023684326054\\
7.27966313649549	-7.07338207208222	-0.321881028324077\\
7.2827358689198	-7.17307398589226	-0.332126039323447\\
7.28628963896007	-7.27278751588912	-0.340823268928699\\
7.29047250093745	-7.37252645010233	-0.34795614839561\\
7.29537545120451	-7.47228273630937	-0.35373037408865\\
7.30096464856157	-7.57203012148814	-0.358662701098381\\
6.59848575721083	-0.20898659784789	-0.0756970265358392\\
6.61947931969872	-0.306208902514698	-0.0653849966410982\\
6.64036320917119	-0.403489374753398	-0.055039126546951\\
6.6604690454779	-0.501113813710997	-0.0455920477535767\\
6.67934966243642	-0.599242199019244	-0.0375490907002844\\
6.69670260700945	-0.697932272195566	-0.0311740190815081\\
6.71232109626638	-0.797175762780778	-0.0265963930871653\\
6.72606279612751	-0.896927225954152	-0.0238670269351629\\
6.73783104702298	-0.997122629975395	-0.0229873629787175\\
6.74756426951107	-1.09769099403885	-0.023925816559148\\
6.75523053292439	-1.1985621453904	-0.0266269745694225\\
6.76082523188164	-1.29967261239597	-0.0310162687578475\\
6.76437037070467	-1.40097080817848	-0.0370013434777972\\
6.76591434162882	-1.50242202214632	-0.0444707110253239\\
6.76553152654741	-1.60401325327844	-0.0532899652544485\\
6.76332164253566	-1.70575755894872	-0.0632956770098592\\
6.75940939671385	-1.80769735401355	-0.074287180056101\\
6.75394542143109	-1.90990597061546	-0.0860169271071414\\
6.74710916086299	-2.01248675429896	-0.0981811286793891\\
6.73911292887635	-2.11556900513006	-0.110414067123627\\
6.73020377116695	-2.2193002347635	-0.122291582188648\\
6.72065711588483	-2.32383474623067	-0.133350893787913\\
6.71075586031675	-2.42931980770189	-0.14313339419707\\
6.70075333156672	-2.53588254558458	-0.151252006844114\\
6.69082983624688	-2.64362136868926	-0.157474150889257\\
6.68106945418594	-2.75260151918967	-0.161798155375823\\
6.67150745027346	-2.86284154103257	-0.164491357632533\\
6.66234338719257	-2.97425428406846	-0.166051864436078\\
6.6545246324065	-3.0864642799931	-0.167023039128189\\
6.65114645062367	-3.19830846303525	-0.167430170122624\\
6.6602426209477	-3.306409429021	-0.165204722057032\\
6.69624389591846	-3.4018839186817	-0.153647329773187\\
6.75777889828728	-3.47938036208357	-0.125309855403906\\
6.83377531645202	-3.53744318449986	-0.0851426439930079\\
6.91753122035804	-3.57827427206148	-0.0398284110312307\\
7.00474326505736	-3.60672264608702	0.00709347043308088\\
7.0918328296373	-3.62935061768426	0.0555897741571081\\
7.17491764058701	-3.6537305992018	0.10777856778867\\
7.24898027096322	-3.68754531368931	0.165171831753872\\
7.30817428665472	-3.73705076796616	0.225341406185706\\
7.34829051944037	-3.80470381401601	0.280590820713584\\
7.36982166759361	-3.88764158446255	0.321029090515341\\
7.37817407835405	-3.97921074956966	0.34007889490299\\
7.38052436590154	-4.07265018786763	0.337391185396768\\
7.3823948646838	-4.16389423479258	0.31752641394216\\
7.38624447725658	-4.25208926252587	0.286952384606111\\
7.39187441019633	-4.33855910780424	0.251892643330161\\
7.39755069575527	-4.42536617223361	0.217564328926938\\
7.40114304585343	-4.51411944761646	0.188155354554026\\
7.40103584774718	-4.60530988821138	0.166794483757943\\
7.39668484618704	-4.69831506742119	0.155206727880763\\
7.3886901464484	-4.79200745067796	0.153265369367255\\
7.37840898322352	-4.88555471757245	0.158855835371201\\
7.36738181592883	-4.97884947402151	0.168213801060663\\
7.35689869232948	-5.07228210341207	0.176547552276246\\
7.34782868381403	-5.16602233059357	0.178729012439216\\
7.34061670113687	-5.25926496592563	0.170078275862694\\
7.33530026190553	-5.35000344651498	0.147387114839014\\
7.33149608740904	-5.43586381316151	0.110085626120958\\
7.32852541116167	-5.51614343260191	0.0610424087252984\\
7.3262704585344	-5.5943184847949	0.00642115044084572\\
7.32714868658561	-5.6788413670675	-0.0463066841052074\\
7.33065499791762	-5.77063561755465	-0.0916956430238272\\
7.3345644391915	-5.86713385102981	-0.129806987866412\\
7.33824709894197	-5.96596547026078	-0.161902009836969\\
7.34173476023104	-6.06582215851831	-0.189404365953482\\
7.34509354152929	-6.16608398282787	-0.213493101857897\\
7.34833127337984	-6.26645844470802	-0.235067534905816\\
7.3514168098406	-6.36680335709062	-0.254796759560134\\
7.35430841925674	-6.46705010328674	-0.273164187645824\\
7.35697453607712	-6.5671699309876	-0.290497228726529\\
7.35940696426482	-6.66715842883861	-0.306986858383061\\
7.36162877407547	-6.76702781689307	-0.322702360482888\\
7.36369856761139	-6.86680221493126	-0.337605658019547\\
7.36571186653484	-6.96651330990101	-0.351569185001527\\
7.36779944525898	-7.06619513423408	-0.364401197728747\\
7.37012147317906	-7.16587788130478	-0.37588266387204\\
7.37285542371269	-7.26558206259108	-0.385820345684269\\
7.37617536961375	-7.36531536709376	-0.394121350489993\\
7.38022093160454	-7.46507278629576	-0.400894655025044\\
7.38504492753406	-7.56482723495988	-0.406576661252953\\
6.65742326329799	-0.203857052720821	-0.152104216819928\\
6.67728111984244	-0.301470310807546	-0.143319981884258\\
6.69707886027503	-0.399089261268876	-0.134377898155474\\
6.7161039433982	-0.496961656655331	-0.12614257814938\\
6.73388435583611	-0.595242838999933	-0.119147544838814\\
6.75011501288717	-0.693998848859794	-0.113690048946495\\
6.76460777029529	-0.793232086721161	-0.109917120421735\\
6.77725585980433	-0.892907579220872	-0.107881095668604\\
6.7880097194032	-0.992972407537625	-0.107573599113365\\
6.79686129969277	-1.0933687397232	-0.108946220345011\\
6.80383436201899	-1.19404243916738	-0.111922742259455\\
6.80897888057489	-1.2949489985371	-0.116405586011944\\
6.81236807656796	-1.39605798697473	-0.122278002476341\\
6.81409689337278	-1.49735664220091	-0.129402992934204\\
6.81428100519843	-1.59885275614114	-0.137619695662564\\
6.81305580661602	-1.70057661097433	-0.14673792960436\\
6.81057520836334	-1.80258144001505	-0.156531767673672\\
6.8070103089277	-1.904941740075	-0.166733504352544\\
6.80254791076825	-2.00774878864318	-0.177030246996957\\
6.79738827325489	-2.11110298338232	-0.187066523613655\\
6.79174060880862	-2.2151031973956	-0.196457391150492\\
6.78581431847762	-2.31983423140101	-0.204816730618277\\
6.77980501885728	-2.42535435334054	-0.211803528390203\\
6.77387827950709	-2.53168497861774	-0.217183973665447\\
6.76816129381515	-2.63880230285664	-0.220899503955421\\
6.76276344422032	-2.74662494730622	-0.223122839965276\\
6.75786170915154	-2.85498321281383	-0.224277720633882\\
6.75390916249249	-2.96354868701429	-0.22498864096039\\
6.75205357758336	-3.07170559788164	-0.225892488437184\\
6.75484306793403	-3.17836551405282	-0.227143183026417\\
6.76700292665981	-3.28174894587845	-0.22729140740573\\
6.7947586118106	-3.37916334705932	-0.22159864893979\\
6.84022445172373	-3.467461270537	-0.202656025502602\\
6.90044241117079	-3.54195740829697	-0.168701976284108\\
6.97162306999484	-3.59959495273892	-0.123923274991025\\
7.0500604144126	-3.64118451058087	-0.0736842290633732\\
7.13197308414104	-3.67136033500982	-0.021226381273417\\
7.21351300334832	-3.69705688786116	0.0332481342259515\\
7.29045314997476	-3.72586299634882	0.0911633358612509\\
7.35787857984491	-3.76476617681606	0.152801881402615\\
7.4108985238731	-3.81878567024035	0.214821200489244\\
7.44667649679163	-3.88934278550217	0.270023163242384\\
7.46629511390775	-3.97355628820134	0.310246566654671\\
7.47446846900223	-4.06567664847131	0.330439985627267\\
7.47712351489239	-4.15993775776761	0.330699883158974\\
7.47882492210357	-4.252798495062	0.315275631258091\\
7.48161398971613	-4.34343488985501	0.290189690082036\\
7.4852933761805	-4.43286559750161	0.261353099155024\\
7.4884115286511	-4.52265223109271	0.2337336077342\\
7.4893244884227	-4.61386452289678	0.211125673258841\\
7.48701194412855	-4.70664127892308	0.19595151360988\\
7.48146018442884	-4.80040311400679	0.188929221060378\\
7.47354034651521	-4.89446374726507	0.188844894805232\\
7.4645366611754	-4.98854302475394	0.192696924332862\\
7.45564860350501	-5.08277525477702	0.196213588317893\\
7.44771230491003	-5.17720314237129	0.194577350171002\\
7.44116518565205	-5.2711315792159	0.183285731820974\\
7.43613766778879	-5.36289298965316	0.159179509624194\\
7.4325614383344	-5.45050063435216	0.121491804957398\\
7.43028189676692	-5.53319304755562	0.072434251145181\\
7.42928771017353	-5.61297268016679	0.016829187138098\\
7.42998408340828	-5.69437609655368	-0.0393173369907016\\
7.43207306694279	-5.78057111118483	-0.0909822612135592\\
7.43447999415336	-5.87177614310276	-0.136207043399802\\
7.43674133599475	-5.96666988487377	-0.174964842093709\\
7.43889283533953	-6.0638870039288	-0.20811537926372\\
7.44103591836308	-6.16245513488968	-0.236760042692172\\
7.44320439394528	-6.26176343198485	-0.261925240737354\\
7.44536993812617	-6.36144501697911	-0.284462694588591\\
7.44747439254022	-6.46128354339325	-0.305037806666057\\
7.44945757485231	-6.56115444082593	-0.324142539928706\\
7.45127626637349	-6.66099053954	-0.342111489441432\\
7.45291597912217	-6.7607622739508	-0.359136537325408\\
7.45439762780881	-6.86046585658704	-0.375280956137367\\
7.45578062103692	-6.96011517226421	-0.39049559606541\\
7.45716304391351	-7.05973474567932	-0.404640580305609\\
7.45867861236088	-7.15935251522547	-0.417516688294519\\
7.46048897283024	-7.25899266337107	-0.428911773354952\\
7.46276937205793	-7.3586702584497	-0.438669606058329\\
7.46568827052814	-7.45838865897765	-0.446792620143973\\
7.46938826285492	-7.55812544006509	-0.453596659179863\\
6.71430300397119	-0.198964497774372	-0.23044731057166\\
6.7329374568159	-0.296927415754789	-0.222998711077652\\
6.75160546807387	-0.394848264398886	-0.215298140515459\\
6.76961110566471	-0.492928369402319	-0.208109718544544\\
6.78647280995998	-0.591312022355342	-0.201963985301738\\
6.80187610395885	-0.690074415026108	-0.197181884100189\\
6.8156352966543	-0.789234323284126	-0.193931894891408\\
6.82766019937949	-0.888774308463187	-0.192277342050051\\
6.8379296202162	-0.988658635530049	-0.192210029176715\\
6.84647169908506	-1.08884652329724	-0.193672946934152\\
6.85335012645956	-1.18930114951461	-0.196574816931729\\
6.85865503309352	-1.28999553373289	-0.200798455813184\\
6.86249731093856	-1.39091632232877	-0.206204395075595\\
6.86500515792091	-1.49206613535346	-0.212630920362101\\
6.86632174506249	-1.59346471751445	-0.219891612015156\\
6.86660310816542	-1.69514876584274	-0.227771538429106\\
6.86601564008022	-1.79717004803887	-0.236023495378224\\
6.86473282667472	-1.8995913350402	-0.244366130339842\\
6.86293104730867	-2.00247980992184	-0.252486413269918\\
6.86078433157094	-2.10589803490974	-0.260049536603515\\
6.85845805785949	-2.20989324445036	-0.266719536582805\\
6.85610201699067	-2.31448648669372	-0.272193084602009\\
6.85384449902577	-2.4196634479883	-0.276246350460969\\
6.85179150560579	-2.5253678751975	-0.278790421092251\\
6.85003904049008	-2.63149574398653	-0.279925248372789\\
6.84871165466556	-2.73788423309655	-0.279976837016568\\
6.84804666401332	-2.84428691089127	-0.279497141676109\\
6.84854857129323	-2.95033083160293	-0.279195581988051\\
6.85123226758013	-3.05546984136917	-0.279742816891284\\
6.85792332500259	-3.15898283165382	-0.281331501575026\\
6.87141392867185	-3.26007277319554	-0.282842516935195\\
6.89494597873075	-3.35792953078797	-0.2807345851931\\
6.93058193067093	-3.45110798344151	-0.269033600885209\\
6.97846681273648	-3.53592378540731	-0.243219776947843\\
7.03754911609412	-3.60765987590825	-0.203501525660824\\
7.10583808599643	-3.66359473884386	-0.153864946665035\\
7.18037470830479	-3.70502792588053	-0.0990360014209751\\
7.25761996198774	-3.73695461656192	-0.0417943955178884\\
7.33377269155818	-3.76625456216777	0.0175852385132148\\
7.4046936841572	-3.79996586799206	0.0797716459862875\\
7.46593987524853	-3.84409990888656	0.144020255267491\\
7.51358982337386	-3.90253506702103	0.206565007872279\\
7.54577232718665	-3.97593257024317	0.260980845036421\\
7.56378971105271	-4.06149069195736	0.300653018562039\\
7.57168099312571	-4.15423793501105	0.321801632814143\\
7.57434570430207	-4.24929373495616	0.324928569111662\\
7.57555937754575	-4.34363648927797	0.314007825073174\\
7.57703925574029	-4.43647852919106	0.294550959945668\\
7.57868310313756	-4.52850493471965	0.271965273635172\\
7.5794342110128	-4.62077524289008	0.250695751539882\\
7.57821012035857	-4.71392890106969	0.233853459148356\\
7.57454202117036	-4.8079673720462	0.222951985201054\\
7.56875398912938	-4.90253625220423	0.217698532565819\\
7.56171568400924	-4.99734993071702	0.216020770736157\\
7.55440928937739	-5.09234630447214	0.214444288427081\\
7.54759622436323	-5.18741629486676	0.20875920592125\\
7.54171835222191	-5.28193077507966	0.194874613160908\\
7.53698540769247	-5.37452189665945	0.169794192290841\\
7.53351626753696	-5.46352616435972	0.132536806290024\\
7.53142084320581	-5.54808506513729	0.084606211291017\\
7.5307874341957	-5.62922416743501	0.029642536720715\\
7.53157203734778	-5.70982035976731	-0.0276831968013702\\
7.53329258625702	-5.79292724161537	-0.0830771382799152\\
7.53515179676299	-5.88007637435107	-0.133805601280036\\
7.53671676409566	-5.97116787627729	-0.178723934322144\\
7.5380014748632	-6.0653594404361	-0.217818831335686\\
7.53916970624625	-6.16172216416193	-0.251714804840363\\
7.54034636014403	-6.25949934329088	-0.281280043845307\\
7.54157345749453	-6.35814716975762	-0.307392265486582\\
7.54282924759404	-6.45729872594686	-0.33082826356577\\
7.54406052980033	-6.55671585799844	-0.352222203398474\\
7.54521023579205	-6.65624965067641	-0.372055392411258\\
7.5462366897141	-6.75581256508734	-0.390658885041688\\
7.54712555367637	-6.85535992018241	-0.408221537118006\\
7.54789633740099	-6.95487743586836	-0.424801798536321\\
7.54860501107641	-7.05437194527273	-0.440344373465988\\
7.54934346656181	-7.15386324391679	-0.454704689093394\\
7.55023556883315	-7.25337625371717	-0.467686028620738\\
7.55142925798583	-7.35293412683546	-0.479097332607242\\
7.55308946671864	-7.4525528005183	-0.488847018405102\\
7.55542444228424	-7.55222235963468	-0.497110448243359\\
6.77157979304028	-0.193796499746795	-0.308767174378874\\
6.78899015720379	-0.292063395975034	-0.302499463166225\\
6.80653587323268	-0.390254915760193	-0.295913676405461\\
6.82358820303716	-0.488524498247766	-0.28965778795423\\
6.83968080743615	-0.586998806211484	-0.28423084121489\\
6.85449536505145	-0.685758158483851	-0.279961537771685\\
6.86784159137243	-0.784837564117917	-0.277035876895885\\
6.87963196190104	-0.884239180140133	-0.275531079616157\\
6.88985681158277	-0.983946741237449	-0.275444697667518\\
6.8985629961014	-1.08393767804614	-0.276716891006315\\
6.90583715832931	-1.18419182286981	-0.279246186005848\\
6.91179348613257	-1.2846969984711	-0.282899567469058\\
6.91656524060099	-1.38545217422517	-0.287517909465471\\
6.92029902034174	-1.4864687766121	-0.292917863098407\\
6.92315062891486	-1.58777045959295	-0.298891462657126\\
6.92528150331257	-1.68939135140073	-0.305204905749625\\
6.92685490667752	-1.79137260855057	-0.311598228143657\\
6.92803143627707	-1.89375710203855	-0.317787925511947\\
6.92896379876478	-1.99658228479597	-0.323474890657319\\
6.92979123758346	-2.09987174438481	-0.328360127402983\\
6.93063448400097	-2.20362652451264	-0.332170225549007\\
6.93159270470546	-2.30781771910228	-0.334693141284655\\
6.9327447141675	-2.41238163837087	-0.335822205708679\\
6.93415778779923	-2.51721757180479	-0.335602706676193\\
6.93590881460201	-2.62218588896484	-0.334271531022524\\
6.93812419780666	-2.72710212429121	-0.332276664835604\\
6.94104617934789	-2.83172348048249	-0.330258661186353\\
6.9451316473759	-2.9357316207926	-0.328966576303429\\
6.95117850756328	-3.03873225889811	-0.329061355639119\\
6.96044214918104	-3.14031036559621	-0.330734206893189\\
6.97464109621239	-3.24015532568604	-0.33307893733625\\
6.99570032116323	-3.3380931078608	-0.333345717618217\\
7.02523546376233	-3.43353326078381	-0.3267924142496\\
7.06426109466346	-3.52419314027489	-0.308435836129155\\
7.11317275029768	-3.60591635639005	-0.275841717730417\\
7.1715039650717	-3.67451664145413	-0.230393042323886\\
7.23758383298743	-3.72838191103215	-0.176164278655084\\
7.30867391335448	-3.76975531524856	-0.117327302697028\\
7.38146120526069	-3.80390676267847	-0.0561632666627767\\
7.452356276614	-3.83732660942768	0.00694501518620874\\
7.51752679502054	-3.87624284989281	0.0719704820787616\\
7.57312197130838	-3.9256403634983	0.137438280014791\\
7.61605465397041	-3.98840348066663	0.199505810329117\\
7.64512333275652	-4.06461376951459	0.252601439398282\\
7.66168916726529	-4.15158357379523	0.291466626487679\\
7.66919913647082	-4.24502431820364	0.313404148861671\\
7.67170177104072	-4.34084861990924	0.319261374766121\\
7.67231693433237	-4.43651384692715	0.312707952034689\\
7.67252516115079	-4.53125414260433	0.298640524191561\\
7.67239349001719	-4.62543568023384	0.281770114662923\\
7.67130523562606	-4.71970019218076	0.265788978010474\\
7.6686984160364	-4.81441563905064	0.252950251942235\\
7.66449407839406	-4.90958994857973	0.24384777799616\\
7.65911881941074	-5.00507568436361	0.237389821837664\\
7.65324450782921	-5.10073719245127	0.231056647901438\\
7.64749010855541	-5.19635806744609	0.221454095574366\\
7.64227647262509	-5.29135613882416	0.205085245015951\\
7.6378639730687	-5.38461827746232	0.179228829900793\\
7.6344702765468	-5.47477855012901	0.142740434813652\\
7.63232949038192	-5.5609727129744	0.0964723804182641\\
7.63161446843597	-5.64363174852546	0.043049287867277\\
7.63225572356673	-5.72462448567318	-0.0139346247422589\\
7.63379217675309	-5.80643375572674	-0.0708988649902774\\
7.63552472094011	-5.89095837396335	-0.125044697963427\\
7.63695182608548	-5.97893654497178	-0.174637577919003\\
7.63795057957993	-6.07019426895473	-0.218935177826935\\
7.63863622323352	-6.16412510443707	-0.257950862544511\\
7.63917633310775	-6.26003725464588	-0.292166436367578\\
7.63969029438556	-6.35732267001697	-0.322283212823458\\
7.64022591542561	-6.45550846142841	-0.349049848695336\\
7.64077454807822	-6.55425190770589	-0.373160724944943\\
7.64129712198583	-6.65331643344332	-0.395203124098238\\
7.64174802955134	-6.75254603791814	-0.415633435353988\\
7.6420926733364	-6.85184431060954	-0.434769520330448\\
7.64231852426903	-6.95115885104557	-0.452792500077633\\
7.64244090323414	-7.0504698309113	-0.469755455088991\\
7.64250477541575	-7.1497809531465	-0.485599459639484\\
7.64258339562733	-7.24911144403102	-0.500180032591293\\
7.64277509177749	-7.34848861637955	-0.513310943979885\\
7.64320802925093	-7.44794065921403	-0.524841475754976\\
7.64411338528844	-7.54747600283047	-0.534815781721986\\
6.83125425246076	-0.188013349624623	-0.385396053422022\\
6.84752214884101	-0.286535495101073	-0.380196054076863\\
6.86401399572927	-0.384965997968496	-0.374629115557871\\
6.88020073661996	-0.483414801112745	-0.369222847974727\\
6.89565470538868	-0.581986967002006	-0.364423530255249\\
6.91006585367028	-0.680762063839357	-0.36055122699189\\
6.92324042582134	-0.779787153230805	-0.357801609607051\\
6.93508644131312	-0.879081811463143	-0.356264454931394\\
6.94559351889393	-0.978648015446689	-0.35594547332679\\
6.95481236075303	-1.07848000664402	-0.356786122930134\\
6.96283673065728	-1.17857195243955	-0.358679457487911\\
6.96978902790119	-1.27892290535491	-0.36148157221981\\
6.97580945687774	-1.37953931958978	-0.365019010294445\\
6.98104813614437	-1.48043556254386	-0.369093005828236\\
6.98565918372629	-1.58163275578064	-0.373481819778995\\
6.98979580055504	-1.68315611070623	-0.377942730366196\\
6.99360559553205	-1.78503082982908	-0.382215490486186\\
6.99722578855018	-1.88727670629097	-0.386029238900681\\
7.0007784223158	-1.98990179767882	-0.38911485858926\\
7.00436624058615	-2.09289592658035	-0.391224442179406\\
7.00807037995653	-2.19622511675313	-0.392158631734501\\
7.01195140826412	-2.29982814167643	-0.391800985397082\\
7.01605548363211	-2.40361583290484	-0.390156224370044\\
7.02042752563919	-2.5074725402283	-0.387386538168327\\
7.02513336884821	-2.61125754366861	-0.383837454259241\\
7.0302929126302	-2.71480347310135	-0.380042005557591\\
7.0361258413665	-2.81791080626445	-0.376687834477317\\
7.0430091456932	-2.92034419728491	-0.374524294775127\\
7.05153876585115	-3.02184741403139	-0.374174986307223\\
7.06257352976095	-3.1222001305886	-0.375813576007396\\
7.07722184060014	-3.22131117857295	-0.37868710655805\\
7.09673563621529	-3.31922676315446	-0.380595102085784\\
7.12234831934756	-3.41576145649414	-0.377715386272559\\
7.15518245484466	-3.5096227722032	-0.365418800963958\\
7.19616600900218	-3.59778678007893	-0.340101462384875\\
7.24573094492224	-3.67615537567972	-0.300930880605174\\
7.30334322385497	-3.74154247663592	-0.25022957976781\\
7.36729981118414	-3.79366420502159	-0.192045684277003\\
7.43500572205889	-3.83559405834431	-0.129947256307684\\
7.50340034431728	-3.87260670893739	-0.0657884433251957\\
7.56918115872209	-3.91059233489424	-0.000117732140848142\\
7.62890794518797	-3.95489015303329	0.0664606315116116\\
7.67931787615072	-4.00951114276804	0.13200975766348\\
7.7180135918586	-4.07648841482746	0.192825688263841\\
7.74428273517814	-4.15545454533073	0.244186064067154\\
7.75948483655908	-4.24386150918635	0.282013522628024\\
7.76656347402595	-4.33803160575869	0.304517449967104\\
7.76886018052683	-4.43457546726049	0.312793525012678\\
7.76895612761636	-4.53136709784506	0.310142033824526\\
7.76816670287581	-4.62765512955236	0.3007462225888\\
7.76675290180568	-4.72354637286156	0.288481430856433\\
7.76449339675066	-4.81938315735691	0.27616574662951\\
7.76121168142319	-4.91537827687025	0.265186166038824\\
7.75702374873123	-5.01155576220758	0.255395296376236\\
7.75229385734074	-5.10781553039947	0.245268555154737\\
7.74745135327711	-5.20391584467512	0.232330129907322\\
7.74285139413502	-5.29933445445142	0.213797399792339\\
7.73876387014791	-5.39317357169875	0.187333841489223\\
7.73544431716664	-5.48433413593747	0.151740907913856\\
7.73317239233448	-5.57201773083931	0.107358251053928\\
7.73217503251318	-5.65630500805903	0.0559817856997385\\
7.73246006996793	-5.73837263163981	0.000331104700731022\\
7.73369777439683	-5.82010007335651	-0.0566541085235612\\
7.73531593858422	-5.90329918009987	-0.112386642097041\\
7.73678933362531	-5.98911617460138	-0.164939011900605\\
7.73784990985508	-6.07792148667743	-0.213127902913\\
7.7384818947751	-6.16952541902878	-0.256454307539456\\
7.73880353165305	-6.26345643600641	-0.294956610275627\\
7.73895512963418	-6.35917020202208	-0.329030279401464\\
7.73903771717938	-6.45616646211301	-0.359260848458056\\
7.73909696583609	-6.55403620566921	-0.386294516742213\\
7.73913288547713	-6.6524686047007	-0.410749932618581\\
7.73911875884309	-6.75123989518651	-0.433163886116255\\
7.73901967339378	-6.8501971563986	-0.453961177638828\\
7.73880653088274	-6.94924305976567	-0.473440646612043\\
7.73846465016361	-7.04832350930415	-0.491772243037172\\
7.73799756082117	-7.14741797620991	-0.509002893044326\\
7.73742714494605	-7.24653152922556	-0.525071790752902\\
7.73679280105523	-7.34568759142678	-0.539839736555188\\
7.73616396698233	-7.44492044600295	-0.553146337896395\\
7.73575085251021	-7.54425652072729	-0.564943220583697\\
6.89476344497218	-0.181406267940012	-0.458845802781297\\
6.91003844648582	-0.280133820858127	-0.454632809441161\\
6.9256025888183	-0.378768744495559	-0.450009893269174\\
6.94104093986487	-0.477385336029641	-0.445386664818932\\
6.95598039747519	-0.576066483415513	-0.441143650531462\\
6.97013180547269	-0.674885665113704	-0.437578597995925\\
6.98330374086769	-0.773895988046854	-0.434888020127417\\
6.99539844954025	-0.873129493062594	-0.433170730850638\\
7.00639785063593	-0.972602501193556	-0.432441166211501\\
7.01634574867095	-1.07232262082406	-0.43264538675327\\
7.02533021482443	-1.17229479403155	-0.433676069831892\\
7.03346824573056	-1.27252531860431	-0.435384848533076\\
7.04089344426906	-1.37302371212176	-0.43759163188113\\
7.0477465676248	-1.47380267574155	-0.440091392794059\\
7.05416830467445	-1.57487648679989	-0.442659495723384\\
7.0602935212178	-1.6762581059702	-0.445057024414767\\
7.06624637475446	-1.77795527090761	-0.4470377844883\\
7.07213606025068	-1.87996593850216	-0.448358677562892\\
7.07805340229813	-1.98227363527889	-0.448794909664855\\
7.08406894765458	-2.08484350712471	-0.448160908028981\\
7.0902335260274	-2.18761997538513	-0.446336787849479\\
7.09658234688017	-2.29052670959277	-0.443298726821364\\
7.10314355409042	-2.39346896833109	-0.439149801745668\\
7.10995182904287	-2.49633730292673	-0.434145944294179\\
7.11706725125064	-2.59901061980443	-0.428709789827272\\
7.12459928178173	-2.7013565703028	-0.423422990690684\\
7.13273526530403	-2.80322936222242	-0.418984149970329\\
7.14177168673477	-2.90447018274784	-0.416114115281424\\
7.15214373965541	-3.0049223235672	-0.415384441751431\\
7.16444432033662	-3.10447479872468	-0.416946172428188\\
7.17942011206951	-3.20312617681435	-0.420163067505245\\
7.19793915356978	-3.30098992466233	-0.423232855951132\\
7.22094952408896	-3.39806797643257	-0.423021977497268\\
7.24945981552694	-3.49367442596489	-0.415458223543596\\
7.28448855963302	-3.58579597123201	-0.396655643171294\\
7.32684971346446	-3.67108245255724	-0.364413181742546\\
7.37674637369114	-3.74597069309386	-0.319243895151899\\
7.43341088137707	-3.8085143861932	-0.264091260620424\\
7.49509024338561	-3.85963629586914	-0.20275136593157\\
7.55934861306705	-3.90292678851814	-0.138190357409333\\
7.62338491592327	-3.94341677448148	-0.071959323849931\\
7.68420516160848	-3.98629701638662	-0.00480752880396982\\
7.73877879767846	-4.03603057489991	0.0622165258256382\\
7.78438812895943	-4.09574406061507	0.126924421815322\\
7.81921331480061	-4.16675308374185	0.185880888710752\\
7.84292031768597	-4.24835514927156	0.235170381897668\\
7.85684214247795	-4.33817085644223	0.271724009030132\\
7.86349580168197	-4.43306942432283	0.294472379610828\\
7.86563885986621	-4.53025821215266	0.304637651726415\\
7.86541637003314	-4.62795980328008	0.305083219572215\\
7.86402233871172	-4.72544283083353	0.299224745688739\\
7.86188027430895	-4.82262950400199	0.290058496316333\\
7.85905471646392	-4.91965787395106	0.279548563893053\\
7.85559475083341	-5.01662296828235	0.268365947625253\\
7.85167008425511	-5.11349018223197	0.255922969102331\\
7.84753636574577	-5.21005693690764	0.240666778008919\\
7.84345542262712	-5.30588613705908	0.220581433486278\\
7.83966832724123	-5.40026636951849	0.19380391403865\\
7.83642608327086	-5.49232852887161	0.159211913939469\\
7.83400881237424	-5.58137561981335	0.116808018920124\\
7.83266582978048	-5.66729568558478	0.0677567825718616\\
7.83248434118209	-5.75078823011155	0.0140724303695121\\
7.8332832345235	-5.83320883385572	-0.0418711938414377\\
7.83464559808468	-5.91610236790679	-0.0977885596877019\\
7.83609666215623	-6.00071816920949	-0.151772951488934\\
7.83728957539143	-6.08776347762813	-0.202435383225453\\
7.83807747023341	-6.17741892146516	-0.24893485388238\\
7.83847565701818	-6.26949309879468	-0.290932080947904\\
7.83858087605877	-6.36359879510146	-0.328491532724906\\
7.83850079664246	-6.45929047674313	-0.361959568959902\\
7.83831394360256	-6.55614856078479	-0.39184469540754\\
7.83805780904795	-6.65381921685999	-0.41871677168129\\
7.83773450941389	-6.75202516591005	-0.443131445263556\\
7.83732357661958	-6.85056125858452	-0.465578686395663\\
7.83679486039554	-6.94928422838138	-0.486450989540587\\
7.8361179740054	-7.04810179060722	-0.506026454056556\\
7.83526716527563	-7.1469631818913	-0.524463195710962\\
7.83422209417687	-7.24585136861423	-0.541803665757163\\
7.83296762974893	-7.34477626281571	-0.557990813713894\\
7.83150980097995	-7.44376801354262	-0.5729056826384\\
7.83000894980804	-7.54286359739113	-0.586464531983486\\
6.96295971925002	-0.173862879176511	-0.527788665744362\\
6.97743919973638	-0.272746970308987	-0.524499027204128\\
6.99224542102921	-0.371549031296359	-0.520754535342259\\
7.00707810944117	-0.470316542923593	-0.516852439211547\\
7.02162586260905	-0.569112341417683	-0.51310210960453\\
7.0356297809402	-0.668000251767519	-0.509769511118477\\
7.04890769620161	-0.767033490247089	-0.507044141657691\\
7.06135836491463	-0.866250512770695	-0.505029732891819\\
7.07295353953428	-0.965676638805493	-0.503749174938573\\
7.08372388935986	-1.06532819788111	-0.503156091257125\\
7.09374311290516	-1.16521671477737	-0.503148293843425\\
7.10311295752814	-1.26535182584933	-0.503580512072827\\
7.1119504902731	-1.36574252033327	-0.50427532767913\\
7.12037796499966	-1.46639680032365	-0.505032328102331\\
7.12851503269474	-1.56732005387599	-0.505636222779303\\
7.13647281371347	-1.66851249323996	-0.505865110888814\\
7.14434941795388	-1.76996604886029	-0.505500270303713\\
7.15222675681454	-1.87166119068782	-0.504338756759134\\
7.16016881881913	-1.97356426379324	-0.502209740228243\\
7.16822185768024	-2.07562600439272	-0.498994838799924\\
7.1764170630233	-2.17778183003096	-0.494651742889621\\
7.18477618857944	-2.27995415867591	-0.489239218272786\\
7.19332031175933	-2.38205636947405	-0.482940257585651\\
7.2020814905436	-2.48399721515609	-0.476078822183073\\
7.21111672404704	-2.58568392840204	-0.469124219687887\\
7.2205234410763	-2.6870225668559	-0.462675348789877\\
7.23045573922305	-2.78791602187641	-0.457414307816435\\
7.24114060101384	-2.88826391733854	-0.454015256176204\\
7.2528930171338	-2.9879732356153	-0.452992048604671\\
7.26612814461143	-3.08698901809636	-0.45447313795847\\
7.28136796100747	-3.18533953390118	-0.457915118605851\\
7.29924186779109	-3.2831467873274	-0.461817260431186\\
7.32048690835648	-3.38049419045903	-0.463574942438388\\
7.34595162382128	-3.47705147651938	-0.459671073520224\\
7.37657251127474	-3.571546776089	-0.446361446219597\\
7.41324692428235	-3.66148419325538	-0.420786440927797\\
7.45654902853991	-3.74361477496367	-0.382083584870321\\
7.50637754564839	-3.81524344284399	-0.331796424653008\\
7.56176039389006	-3.87566010014167	-0.273122589869111\\
7.620948252411	-3.92669534439292	-0.209442714734626\\
7.68167641729913	-3.97213401396751	-0.143199053918369\\
7.7413931020436	-4.01659605312583	-0.0757653853202778\\
7.7974117096815	-4.06454854197433	-0.00809653266657022\\
7.84710428101835	-4.11963371067898	0.0584416725988162\\
7.88825189940977	-4.1841986243092	0.121568989377038\\
7.91952619095011	-4.25897253264157	0.17819426746842\\
7.94089114578405	-4.34302503776091	0.225140141289015\\
7.95363560809272	-4.43417162119447	0.260167966333151\\
7.959913132144	-4.52976342855956	0.282739757715248\\
7.96200261694497	-4.6275027175522	0.294082484970161\\
7.96169650269615	-4.72589626188313	0.296580904189228\\
7.96008220458897	-4.82424151045335	0.292896287817494\\
7.95767999645343	-4.92233582677437	0.285210400402738\\
7.95471851130353	-5.02016413439968	0.27477789116797\\
7.95135086463744	-5.1176945722229	0.261798848686994\\
7.94774321350942	-5.21477095655902	0.245564222004702\\
7.9440794972764	-5.31104978373314	0.224810824808741\\
7.94055573739846	-5.40598094985406	0.198199737493812\\
7.93739440496299	-5.49888827489526	0.164802071862897\\
7.93485178556547	-5.58918672009748	0.12445734347902\\
7.93317489749296	-5.67667280004673	0.0778919806398642\\
7.93250479120523	-5.76172834340451	0.0265728273834891\\
7.93278420863436	-5.84529304339758	-0.027612055319496\\
7.9337477236703	-5.92860170966991	-0.0826958329276084\\
7.93501751956635	-6.01283277095535	-0.136893667297343\\
7.93624195906938	-6.09884480059651	-0.188759077266359\\
7.93719158562722	-6.18708070191887	-0.23725681885188\\
7.93777910918445	-6.27761071248233	-0.281774984223501\\
7.93802375738572	-6.37024384102171	-0.322089868561396\\
7.93799678871655	-6.46464831724952	-0.358295831545892\\
7.93777523215331	-6.56044823995307	-0.390716022569373\\
7.93741477918408	-6.65728634927142	-0.419810610928059\\
7.93694082422043	-6.75485643629386	-0.446095203652877\\
7.93635128804386	-6.85291433246393	-0.470076043136253\\
7.93562434612633	-6.95127661564147	-0.492203293844347\\
7.93472596437965	-7.04981393813267	-0.512840598028063\\
7.93361439967832	-7.14844313081527	-0.532248061776326\\
7.93224091853776	-7.24711992452573	-0.550576414295396\\
7.93054939908505	-7.34583260017917	-0.567872119661245\\
7.92849275940871	-7.44459642759266	-0.584098300387376\\
7.92617378777909	-7.54344714848298	-0.599194768012385\\
7.03615275355819	-0.16534072402524	-0.591098963411365\\
7.05005918840786	-0.264335352221773	-0.588670858706475\\
7.06430090886534	-0.36326610291281	-0.585738381237433\\
7.07868382642235	-0.46216164567565	-0.582493281503952\\
7.09295862493518	-0.561068260885699	-0.579174240990799\\
7.10690177858289	-0.660038508366725	-0.576010457008371\\
7.12034616423241	-0.7591210334574	-0.573178672238093\\
7.13319081908386	-0.858355013317796	-0.570783912426456\\
7.14539803566105	-0.957769253961823	-0.568857061643492\\
7.15698314836577	-1.05738394039359	-0.567362027697837\\
7.16800117569615	-1.15721305832014	-0.566207255535117\\
7.178533228489	-1.25726622382034	-0.565258336556549\\
7.18867439107081	-1.35754939379159	-0.564350054914584\\
7.19852381326863	-1.4580644329129	-0.563297395373694\\
7.20817710774246	-1.55880777728599	-0.561905851273931\\
7.21772083379186	-1.65976855177301	-0.559981850347299\\
7.22722880564888	-1.76092655826234	-0.557344287191656\\
7.23676008987177	-1.86225060207529	-0.553838035890393\\
7.24635873664401	-1.96369765533962	-0.54934993593203\\
7.25605541499618	-2.06521331688549	-0.543827129310037\\
7.26587111386463	-2.16673384628607	-0.537296827749555\\
7.27582290329115	-2.2681896746415	-0.529885682314845\\
7.28593146463768	-2.36950975089047	-0.521835988928424\\
7.29622980284022	-2.470625520782	-0.513515005325434\\
7.30677239073455	-2.57147305930945	-0.505412552192109\\
7.31764409165993	-2.67199231537975	-0.498120556949686\\
7.32896861367534	-2.77212402550372	-0.492286077783963\\
7.34091688773008	-2.87180778148674	-0.488527073654932\\
7.3537163493455	-2.97098813454155	-0.487299804415763\\
7.36766212260877	-3.06963606974352	-0.488712636878395\\
7.38313015780787	-3.16778330980375	-0.492299058928896\\
7.40059109522351	-3.26553858994139	-0.496796074675201\\
7.42062343179432	-3.363014640785	-0.500017027603185\\
7.44392296137011	-3.46008525047075	-0.49894143654269\\
7.47129277226122	-3.55598283218498	-0.490137116134539\\
7.50357375347687	-3.64894852344355	-0.470541179811763\\
7.54146796874179	-3.73631739099495	-0.438421665950143\\
7.58526558253813	-3.81530060444117	-0.394066039384015\\
7.63459685177404	-3.88421232654836	-0.3396735872407\\
7.68836170160617	-3.94339258525254	-0.278391850817814\\
7.74485924663473	-3.99524027274456	-0.213132249722892\\
7.80199424674281	-4.04348218116668	-0.145931997745664\\
7.8574507029819	-4.09223773768348	-0.0780866352771418\\
7.90884361294188	-4.14527133717052	-0.010735605458141\\
7.95393377027024	-4.20548227157647	0.0545522326275886\\
7.99095598117372	-4.27455235477811	0.115523380033027\\
8.01899823187724	-4.35275323227115	0.169465080637132\\
8.03825232471309	-4.43902274491399	0.213847932274133\\
8.04994462568968	-4.53138643717758	0.247084775256595\\
8.05591639800978	-4.62760958140041	0.268992015381526\\
8.05805493220937	-4.72579365959006	0.280703518357233\\
8.05786300701058	-4.82467163327208	0.28412605546973\\
8.05631873140835	-4.92357246282158	0.281247974808786\\
8.05397194205469	-5.02220431388204	0.273585434355878\\
8.05112328992576	-5.1204232050032	0.261895989234789\\
8.04796694974915	-5.21806702892404	0.24616422355174\\
8.04466581462474	-5.31485986206132	0.225805639014747\\
8.04138610672677	-5.41037991744522	0.200009294054782\\
8.03831955666283	-5.50410682628521	0.168121811774474\\
8.03569114082694	-5.59556290516773	0.129966232730266\\
8.03373156874349	-5.68451504009991	0.086004420923123\\
8.03260961294067	-5.77114386924147	0.0373053862027309\\
8.03235642781265	-5.85607875061929	-0.0146403841395473\\
8.03283384859265	-5.94026568750835	-0.0681671121838686\\
8.03377480821741	-6.02473177744303	-0.121654104707939\\
8.03487356344898	-6.11035678549895	-0.17368155263708\\
8.03587410874672	-6.19773333972712	-0.223123324511465\\
8.03661843138259	-6.28713391282679	-0.269191039071818\\
8.03704839077068	-6.37855696915348	-0.31143931176131\\
8.03717729978559	-6.47181108498655	-0.349737488860462\\
8.03705240234143	-6.5666028303889	-0.384214689400413\\
8.03672354740575	-6.66260815509447	-0.415188891932709\\
8.03622438694327	-6.75952006904482	-0.443092344449256\\
8.03556538850012	-6.85707426274679	-0.468403494456628\\
8.03473446050362	-6.95505851670065	-0.491591523174437\\
8.03370044259595	-7.05331239676383	-0.513075536848429\\
8.03241580251442	-7.15172240784435	-0.533197765953982\\
8.03081671675598	-7.25021582759435	-0.552209030451004\\
8.02882231925962	-7.34875476443541	-0.570265106534423\\
8.02635028287001	-7.44733157498947	-0.587434789109502\\
8.02345480458459	-7.54596892721908	-0.603728133709549\\
7.1141994280886	-0.155847104050987	-0.647917846395694\\
7.12775818198659	-0.25491065042241	-0.646280426737634\\
7.14163199950728	-0.353932454256233	-0.644087030274982\\
7.1557193657837	-0.452928670779622	-0.641430943757838\\
7.16982956754365	-0.551932687643296	-0.638484206948364\\
7.18377615212855	-0.650985693470081	-0.635437983366249\\
7.19741097553063	-0.750128768608396	-0.63245295224934\\
7.21063724906978	-0.849397395522528	-0.629632883972981\\
7.2234103711471	-0.948819201000638	-0.627016333643055\\
7.23573123198535	-1.04841400336394	-0.624579832736612\\
7.2476356921608	-1.14819481474301	-0.622247292112537\\
7.25918303206849	-1.24816876267156	-0.619902020507839\\
7.27044520461973	-1.3483374111321	-0.617399264278269\\
7.28149786601109	-1.44869639166745	-0.614578356627859\\
7.29241353003303	-1.54923452220853	-0.611274402853553\\
7.30325682514837	-1.64993272619586	-0.607329929161875\\
7.31408169410481	-1.75076312308492	-0.602607109414763\\
7.32493038229548	-1.85168867635294	-0.597001092331742\\
7.33583411744515	-1.95266375351337	-0.590454627792061\\
7.34681540503286	-2.05363584407543	-0.58297369170168\\
7.35789179999762	-2.15454846065223	-0.57464319892644\\
7.3690808627782	-2.25534490553869	-0.565641234369453\\
7.38040581680375	-2.35597216734861	-0.556249555133008\\
7.39190128931871	-2.45638384941183	-0.546857385743956\\
7.40361855188934	-2.55654094416251	-0.537954616722099\\
7.41562997988797	-2.65640975035585	-0.530109257846192\\
7.42803305939749	-2.75595758560204	-0.523922392455266\\
7.44095508811652	-2.85514928042419	-0.519952517028419\\
7.45456039620486	-2.95395010470304	-0.518601745166816\\
7.46906179852998	-3.05234132543155	-0.519961925765124\\
7.48473645562149	-3.15034795113159	-0.523632490065981\\
7.50194372648674	-3.24805886104902	-0.528544283529718\\
7.52114079557928	-3.34559044282325	-0.532849555793063\\
7.5428917653242	-3.44293040576298	-0.533957767024751\\
7.56786319693608	-3.53964211344793	-0.528798765470023\\
7.59678733999328	-3.63453529832225	-0.514361391119319\\
7.63036017440167	-3.72555952431025	-0.4884503401254\\
7.66905583950374	-3.81019363191899	-0.450408020927225\\
7.71290346774353	-3.88633736651417	-0.401384390278744\\
7.76133599137046	-3.95327506799926	-0.343883675265035\\
7.81319225523455	-4.01212413809746	-0.280815416558072\\
7.86684485959439	-4.06555411140386	-0.214654467287684\\
7.92036226642307	-4.11706581485101	-0.147153999508367\\
7.97165555181461	-4.17024687733177	-0.0795948743680445\\
8.01863593316366	-4.22820831338746	-0.0132627962645206\\
8.05943448337091	-4.29319854078685	0.0501684543306064\\
8.09269136462895	-4.36635250548718	0.108554445630826\\
8.11783741472289	-4.44760401495516	0.159560892591695\\
8.13522612543985	-4.53583680655869	0.201201976432732\\
8.14600309486773	-4.62928674824681	0.232374922884145\\
8.15173903391543	-4.72606496932371	0.253103626450377\\
8.15399939716519	-4.82458693393306	0.264369590250463\\
8.15404434292042	-4.92376056433412	0.267646956079989\\
8.15273789650309	-5.02294195179967	0.264381797080448\\
8.15061335160369	-5.12177094032134	0.255612945428476\\
8.14799294597077	-5.21999762943954	0.241816443519359\\
8.14509141933478	-5.31735691773013	0.222962619593046\\
8.14208493150979	-5.41350797246267	0.198725955333583\\
8.13915293703996	-5.50804536209097	0.168766758716215\\
8.1364968247441	-5.60058368572686	0.132997564803698\\
8.13432859506788	-5.69089421575088	0.0917577124502294\\
8.13282733503514	-5.77903752924398	0.0458530179182023\\
8.13208128954093	-5.86542271699105	-0.00353141711976115\\
8.13204922746195	-5.9507541168997	-0.0549931052337884\\
8.13256733212741	-6.03588459115436	-0.107085370412361\\
8.13339990589948	-6.12163805589915	-0.158459846640915\\
8.13430713666235	-6.20866618374864	-0.207965973406721\\
8.13509940122163	-6.29737425041879	-0.254712240001044\\
8.13566174820595	-6.38791653988519	-0.298095871254991\\
8.13594951142323	-6.48024066078192	-0.337803889238188\\
8.13596636042453	-6.57415444321159	-0.373787493438658\\
8.1357378381353	-6.66939334410261	-0.406214752107247\\
8.13528957617815	-6.7656747818314	-0.43541033729853\\
8.13463385131934	-6.86273439728034	-0.461792392598853\\
8.13376373525839	-6.96034546967463	-0.485815027715794\\
8.13265184059054	-7.05832584403857	-0.507921690448283\\
8.13125034328295	-7.1565372645831	-0.528511401993859\\
8.12949000986328	-7.25488104220254	-0.547917537160302\\
8.12727918699047	-7.35329266120208	-0.566397664456657\\
8.12451822844276	-7.45173781545895	-0.584132453786921\\
8.1212288003974	-7.55021750997851	-0.601230310573717\\
7.19662571581214	-0.145423300837897	-0.697707930457822\\
7.21004595822997	-0.24451961034563	-0.696776406842769\\
7.22373475701813	-0.343597435108838	-0.695241368863898\\
7.23766689161508	-0.442664885054886	-0.693104707776366\\
7.25170507006359	-0.54174556911257	-0.690477240623319\\
7.26569953683937	-0.640870098695756	-0.687513133070731\\
7.27952344495911	-0.740070572154248	-0.684355679141793\\
7.29308761140431	-0.839375978575713	-0.681105941934804\\
7.3063439727007	-0.938809497439107	-0.677809987062017\\
7.31928186701125	-1.03838753967322	-0.674458691333287\\
7.33192030408672	-1.13811977377938	-0.670995020141994\\
7.344298735706	-1.23800940046901	-0.667325059455622\\
7.35646810437164	-1.33805324133067	-0.663330430294722\\
7.36848323326516	-1.43824152922299	-0.658880828759466\\
7.38039704497018	-1.53855751684184	-0.653846256776672\\
7.39225671313788	-1.63897714345964	-0.648109021490797\\
7.40410164756854	-1.73946904441383	-0.641575800277652\\
7.4159631337366	-1.83999517535607	-0.634190033089923\\
7.42786542234387	-1.9405122559331	-0.625944669785457\\
7.4398280331448	-2.04097410335059	-0.616894930397728\\
7.45186896874842	-2.14133471446075	-0.607170291124139\\
7.46400843501292	-2.24155167596574	-0.596984430318479\\
7.47627257921507	-2.34158918564395	-0.586641361381774\\
7.48869675721736	-2.44141975470628	-0.576535392127395\\
7.50132800772468	-2.5410236909005	-0.567141782132657\\
7.51422681003919	-2.64038594251774	-0.558993936430445\\
7.52746883665759	-2.73949103225772	-0.552641778461696\\
7.54114815306121	-2.8383186961214	-0.548585164409304\\
7.55538379514684	-2.93684496824566	-0.547177177727592\\
7.5703312508191	-3.03505401623137	-0.548496924155869\\
7.58619856958464	-3.13296142789378	-0.552201816114159\\
7.60326405396964	-3.23063597227746	-0.557384852044184\\
7.62189066096531	-3.3281854783603	-0.562479042403786\\
7.64253313165509	-3.42565789746274	-0.565263183519335\\
7.66573531504004	-3.52282868959648	-0.563026671907153\\
7.69211062375158	-3.61892233502052	-0.55293931564451\\
7.72228637586594	-3.71242938126087	-0.532621284150507\\
7.75678873303629	-3.80124353925024	-0.500786650270232\\
7.79587326363166	-3.88323354014815	-0.457678328728955\\
7.83935960228194	-3.95706536051035	-0.404995139792733\\
7.88655111205061	-4.02283464639238	-0.34528174357909\\
7.93627194514418	-4.08215867275877	-0.281132441300051\\
7.98698166237865	-4.13775405069542	-0.214662232928583\\
8.0369093340355	-4.19280087428891	-0.147440418032754\\
8.08418915345161	-4.25036448916033	-0.0807646114934692\\
8.12702102820761	-4.31297030748942	-0.0160206409514353\\
8.16388014241693	-4.38231528121314	0.045091005486227\\
8.19375714627064	-4.4591018411983	0.100584025478262\\
8.21635229773502	-4.54302851990238	0.148475985111145\\
8.23212028875062	-4.63297964782931	0.187217052280143\\
8.24211095434948	-4.7273875943038	0.216046222552483\\
8.24765988406156	-4.82464388449505	0.235089162173749\\
8.25006710452114	-4.92340508432748	0.245158246837018\\
8.25038872868201	-5.02271074002214	0.247374894705677\\
8.24937793683728	-5.12193810859969	0.242793747617762\\
8.24753113075718	-5.22067771069684	0.232159602236922\\
8.24517287475883	-5.31860748522963	0.215840997291477\\
8.24253545068836	-5.41540960110637	0.193916728354707\\
8.23981695998799	-5.51074737207494	0.166356368815448\\
8.23721441240021	-5.6043041077792	0.133224339601817\\
8.23492896036568	-5.695869172565	0.0948422505834177\\
8.23314309907062	-5.78543577757992	0.0518652035450048\\
8.23198029255414	-5.87326299386458	0.00526146396375886\\
8.23146872718594	-5.95986604832985	-0.0437810038647142\\
8.23153079709387	-6.04593200401584	-0.0939797944287183\\
8.23200577550028	-6.13219177904661	-0.144078465338872\\
8.23269507047202	-6.21929355929038	-0.192943021158843\\
8.23341009560496	-6.30771342447571	-0.23963091609169\\
8.23400579371102	-6.39771803103408	-0.283434999677958\\
8.23439283920198	-6.48937485744608	-0.323903822185149\\
8.23453125189086	-6.58259429323719	-0.36083811773698\\
8.23441344899624	-6.67718499569767	-0.394264723710631\\
8.23404515966534	-6.77290706515728	-0.424392859584848\\
8.2334298577303	-6.86951367409439	-0.451560806831839\\
8.23255873039524	-6.96677802865301	-0.476181741946428\\
8.23140537356756	-7.06450705901238	-0.498695802859783\\
8.22992304972851	-7.16254540958023	-0.519532612815262\\
8.22804248706417	-7.26077356120405	-0.539085668846812\\
8.22567069046688	-7.35910329135294	-0.557697731155163\\
8.22270422617339	-7.4574740412096	-0.575653827978773\\
8.21914719175138	-7.55586108554314	-0.593170840556799\\
7.28276092514295	-0.13413185646224	-0.740275857961102\\
7.29622154189997	-0.233230910212542	-0.739952117574807\\
7.30988306440885	-0.332333698731224	-0.738988707396557\\
7.32377915291991	-0.431443243907179	-0.737303797665016\\
7.33782006227304	-0.530575725367703	-0.73495229780692\\
7.35189124622067	-0.629752392260151	-0.732053256694367\\
7.3658883396567	-0.728996158383858	-0.728732364431649\\
7.37973259101048	-0.828328233697079	-0.725087210631943\\
7.39337611025509	-0.927765571737681	-0.721171163859717\\
7.40680057540287	-1.0273194663966	-0.716990332381293\\
7.42001204438669	-1.12699501821164	-0.712508761125093\\
7.43303403540955	-1.22679102389786	-0.707658170244375\\
7.44590049152342	-1.32669996935875	-0.702349713112138\\
7.45864967108111	-1.42670801629884	-0.696486251509642\\
7.4713195044621	-1.5267950448032	-0.68997442954076\\
7.48394458766777	-1.62693491167643	-0.68273634399457\\
7.49655475084904	-1.72709611210315	-0.674720864439622\\
7.50917501280411	-1.82724300345438	-0.66591468684667\\
7.52182666446641	-1.92733767077886	-0.65635306332516\\
7.53452917527657	-2.02734238331653	-0.646129896142545\\
7.54730256678926	-2.12722241306475	-0.635406566709549\\
7.5601698554719	-2.22694877782358	-0.62441851731257\\
7.57315916402472	-2.32650027535733	-0.613478207505792\\
7.58630518716517	-2.42586406835034	-0.602972580682647\\
7.59964992645653	-2.52503417578762	-0.59335252950738\\
7.61324301392644	-2.6240076765009	-0.585111012160538\\
7.62714250327082	-2.72277939329558	-0.578745586017345\\
7.6414175748598	-2.82133734330462	-0.574700693399876\\
7.65615483713274	-2.91966292116153	-0.573286069738716\\
7.67146931015555	-3.01774028668299	-0.574571537051158\\
7.68751940836375	-3.11557616842523	-0.578266212075861\\
7.70452278296505	-3.21322146992539	-0.583601164727858\\
7.72276842747562	-3.31077024168748	-0.58924586581251\\
7.74262172182388	-3.40829865764763	-0.593296746608739\\
7.76452199496921	-3.50571466426798	-0.593379359331073\\
7.78897154185181	-3.60253516399457	-0.586902128597381\\
7.81650668539175	-3.69768781785072	-0.571476262632593\\
7.84763190842254	-3.78950324756634	-0.545446381899251\\
7.88270511312726	-3.87603754961907	-0.508359349877863\\
7.92179493414895	-3.95569002418811	-0.46112302699895\\
7.9645661771819	-4.02784608391529	-0.405711092461384\\
8.01024555405271	-4.09320474313	-0.34454695861707\\
8.057673338794	-4.15364877950472	-0.279909120930405\\
8.10540532406965	-4.21179385628895	-0.213639298259173\\
8.15183114962391	-4.27046017993296	-0.14719511427108\\
8.19530448333458	-4.33222768756289	-0.0818995199581006\\
8.23429996576678	-4.39911423574781	-0.0191937672492495\\
8.26760132079459	-4.47236388959886	0.0392508423203339\\
8.29448961948724	-4.5523481389761	0.091626691414767\\
8.31486473791691	-4.63860983933356	0.136260066354668\\
8.32923170099976	-4.73006552207815	0.171938398927573\\
8.3385361064651	-4.82531975372935	0.198133644775611\\
8.34391090442318	-4.92298477041897	0.215011583828481\\
8.3464386873853	-5.02189872257932	0.223235137019752\\
8.34700717293096	-5.12119950955679	0.22367032363984\\
8.34627156279789	-5.22028416321563	0.217124203802966\\
8.34468935859203	-5.31871765800161	0.204196969515791\\
8.34258323525797	-5.41614760664831	0.18526568595003\\
8.3402014461186	-5.51225754729391	0.160570233074868\\
8.33776089734211	-5.60676971216562	0.130349880355656\\
8.33546659667272	-5.69949055071411	0.0949762318287722\\
8.3335063866069	-5.7903765205703	0.0550398983419988\\
8.33202697389582	-5.87958736248469	0.0113702328910508\\
8.33110517324847	-5.96749688615418	-0.0350072595781118\\
8.3307309544943	-6.05464903565008	-0.0829529043079743\\
8.33081270069433	-6.14167070211075	-0.131306898346283\\
8.33120348226685	-6.22916909653057	-0.178975619356386\\
8.33173757417444	-6.31764338568924	-0.225001365932497\\
8.3322638405404	-6.40743039310845	-0.268613627336994\\
8.332666546683	-6.49869008103173	-0.30926139549675\\
8.33287088031428	-6.59142465476801	-0.346625191905055\\
8.33283621389434	-6.68551842996101	-0.380608008977588\\
8.33254292367551	-6.78078436827417	-0.411307185610559\\
8.33197833461777	-6.87700610684509	-0.438972764457178\\
8.33112526944273	-6.97396922361822	-0.463960045734603\\
8.32995422605378	-7.07148023121533	-0.48668394360064\\
8.32841844649582	-7.16937499815504	-0.50758082077365\\
8.32645058824033	-7.26751966760682	-0.527080765842185\\
8.32396136710065	-7.36580733117125	-0.545590457195725\\
8.32085164382834	-7.46415462171995	-0.563483028487921\\
8.31711782041966	-7.5625111279812	-0.581080229666152\\
7.37186332881015	-0.122046375324868	-0.775754977372343\\
7.38550469145308	-0.221124583434549	-0.775932158777197\\
7.39926557734339	-0.320226172256917	-0.775450828801\\
7.41322117143933	-0.419350961605911	-0.774154541116998\\
7.42732290715273	-0.518509384848632	-0.772047047555984\\
7.44148921239352	-0.617714686852505	-0.76921404988941\\
7.45563854690548	-0.716981208931162	-0.765763661208777\\
7.46970476877889	-0.816322272164664	-0.761789353531239\\
7.48364355024042	-0.9157480880368	-0.757351240977775\\
7.49743299732247	-1.01526429506293	-0.752470578415613\\
7.51107065175132	-1.1148711856346	-0.747132919523346\\
7.52456868205037	-1.21456341889827	-0.74129633507714\\
7.53794866813203	-1.31433001213936	-0.734902109518547\\
7.55123693427923	-1.41415451451644	-0.727886254813001\\
7.5644609650803	-1.51401538115248	-0.720190917597042\\
7.57764710377859	-1.61388663364711	-0.711775268699233\\
7.59081949994416	-1.7137389067044	-0.702625752007589\\
7.60400012965551	-1.81354094625045	-0.692765660452228\\
7.61720962847843	-1.91326154929034	-0.682263946321967\\
7.63046862946929	-2.01287182541686	-0.671243011080271\\
7.64379927241745	-2.11234752299878	-0.65988499663935\\
7.65722655141767	-2.2116710180242	-0.648435834694422\\
7.6707792166252	-2.31083244458107	-0.637205993233074\\
7.68449007384559	-2.40982940862797	-0.626566452409041\\
7.69839576339642	-2.50866485352908	-0.616937901472918\\
7.71253646008051	-2.60734304732273	-0.608770476383094\\
7.7269563805029	-2.70586445268673	-0.602510697968364\\
7.74170637223095	-2.80422144263882	-0.598552033235617\\
7.75684990850138	-2.90239813151888	-0.597166439912712\\
7.7724731494698	-3.00037800981829	-0.59841731976662\\
7.78869816429143	-3.09816074405864	-0.602060111647022\\
7.80569640322748	-3.19578241674634	-0.607444734671315\\
7.82369842921391	-3.29332178031221	-0.613442145785884\\
7.84299720464064	-3.39086429358924	-0.618422952478651\\
7.86394537244639	-3.48839758614046	-0.620318587825412\\
7.88694825043624	-3.58563931438747	-0.616794970930428\\
7.91244938669873	-3.68185301111076	-0.605558259569426\\
7.94089605410076	-3.77576691977593	-0.584773977863095\\
7.97266887678064	-3.86572336310013	-0.553502213035796\\
8.00797506959293	-3.95009808791268	-0.511969865553284\\
8.0467343245195	-4.0278558173521	-0.461512245771766\\
8.0885038588787	-4.09898011270807	-0.4041772154259\\
8.13247266235311	-4.16457044596246	-0.342192150854318\\
8.17751860098233	-4.22660141131673	-0.277559816401235\\
8.22230111432838	-4.28750316074602	-0.211926134781649\\
8.26537016531809	-4.34973573542898	-0.146684231761971\\
8.30529093151091	-4.41544654808872	-0.0831785791168012\\
8.34079036826395	-4.48622559132465	-0.0228692244110273\\
8.37091767531561	-4.56295327953047	0.0326362386951457\\
8.39518393070755	-4.64575226797672	0.0817089803705052\\
8.41362771721439	-4.73406464757525	0.122936310949207\\
8.42676660958462	-4.82685113006834	0.155363447054046\\
8.43544191599438	-4.92285865967911	0.178623982906634\\
8.44061585409116	-5.02086912590347	0.192901329238772\\
8.44319648271274	-5.11985719594753	0.198752591105121\\
8.4439373080665	-5.21903798750012	0.196885472290156\\
8.44341386959641	-5.31783464881984	0.187978245009006\\
8.44205079698336	-5.41581496014354	0.172591469879055\\
8.44016821080186	-5.51263793336661	0.151173380892078\\
8.43802507027772	-5.60803243286657	0.124129779164549\\
8.43584719679395	-5.70181114339979	0.0919172679373718\\
8.43383537239386	-5.79390798640756	0.0551216203936526\\
8.43215559687088	-5.88441700709685	0.0144961906544251\\
8.43091991962138	-5.97360911833734	-0.0290467695196731\\
8.43016986525488	-6.06191173752879	-0.0744829378123204\\
8.42987267872925	-6.14985177797946	-0.120743563678429\\
8.4299339567421	-6.2379768819837	-0.166787254500502\\
8.4302225424881	-6.3267765402812	-0.211665114981855\\
8.4305989345165	-6.4166223255166	-0.254574119761126\\
8.43093849031352	-6.50773800295717	-0.294896145809827\\
8.43114422345975	-6.60020033451125	-0.332220304696947\\
8.43114856729845	-6.69396351322172	-0.366346596744331\\
8.43090697032633	-6.78889618176622	-0.397270984395992\\
8.43038757831244	-6.88482008880074	-0.425155250985484\\
8.42956071274133	-6.98154247416508	-0.450287825997881\\
8.42839027321652	-7.0788784031476	-0.473042811083806\\
8.42682757505117	-7.17666282515229	-0.493843535687758\\
8.42480723480459	-7.27475427307458	-0.513134755861169\\
8.42224564648887	-7.37303303737323	-0.531364737910318\\
8.41905167414758	-7.47139804682121	-0.548974297326661\\
8.41521853749134	-7.56977613579085	-0.566377698225448\\
7.46322014276108	-0.109243797191802	-0.804553266285436\\
7.47714158535825	-0.208283924672771	-0.805122320247348\\
7.49109584411268	-0.307363544724457	-0.805034190107866\\
7.50518347302113	-0.406480465532221	-0.804068883200638\\
7.51939021226024	-0.505640591623338	-0.80218351841876\\
7.5336644889308	-0.604850533831845	-0.799431855212871\\
7.54794713429635	-0.70411715274572	-0.79590421870232\\
7.56218605881367	-0.803446554591748	-0.79168902138676\\
7.57634331171124	-0.902842588659777	-0.786851986655218\\
7.59039713504533	-1.00230554955635	-0.781428444055214\\
7.60434075734452	-1.10183137485622	-0.775424471385677\\
7.61817939423663	-1.20141131828431	-0.768823432221492\\
7.63192663464628	-1.30103198657708	-0.761595330304852\\
7.64560104898794	-1.40067566109641	-0.753707227633426\\
7.65922351535546	-1.50032088842741	-0.745133661137787\\
7.67281547119436	-1.59994336593095	-0.735866497563332\\
7.6863980843976	-1.69951715231803	-0.725923978648283\\
7.69999219759449	-1.79901620103112	-0.715358848515422\\
7.71361881757449	-1.89841615197673	-0.704265459065575\\
7.72729988185985	-1.99769623246149	-0.692785657910597\\
7.74105902711475	-2.09684102101006	-0.681113109583901\\
7.75492211089325	-2.19584173398131	-0.669495499013768\\
7.76891731091048	-2.29469663027232	-0.658233808521215\\
7.78307476237557	-2.39341013397145	-0.647677519444617\\
7.79742590984487	-2.49199040824249	-0.638214141176555\\
7.81200304464471	-2.59044545664689	-0.63025093117144\\
7.82683982834441	-2.68877846280105	-0.624186168868747\\
7.84197384476822	-2.786984014091	-0.620367207886023\\
7.85745215658804	-2.88504785365907	-0.619033308338008\\
7.87334020473662	-2.98295314110352	-0.620243610353557\\
7.88973308377592	-3.08069454896757	-0.62379494684906\\
7.90676665585804	-3.17829642885349	-0.629140081545365\\
7.92462517742804	-3.27582266900322	-0.635322923284457\\
7.94354323739531	-3.37335712941449	-0.640951567429175\\
7.96380267477715	-3.47093238776399	-0.644232107020924\\
7.98572723416885	-3.56840018226676	-0.64308648771515\\
8.00967540576374	-3.66527320900344	-0.635373359496114\\
8.03602445620342	-3.76061443478641	-0.619210672596604\\
8.06513183319783	-3.85307645853906	-0.593349559859445\\
8.09726398576175	-3.941158206928	-0.557481675336827\\
8.13250143212842	-4.02363526751549	-0.512332598368473\\
8.17065093578035	-4.09999396962437	-0.45946623697047\\
8.21119988466851	-4.17066897894131	-0.400880482317472\\
8.25332801179947	-4.23699227555476	-0.338591095062142\\
8.29596605987287	-4.30091584809084	-0.274379825523302\\
8.33788169818273	-4.3646471300498	-0.209758760400272\\
8.37778132055176	-4.43030976339406	-0.146085780906853\\
8.41442720006904	-4.49967702636035	-0.0847189352587847\\
8.4467691954536	-4.57398390061977	-0.0271108808284478\\
8.47407627361134	-4.65382024644563	0.0252126859669832\\
8.49603473954413	-4.73911956766794	0.0707918458923888\\
8.51277411886997	-4.82925580578001	0.108433883692719\\
8.52480114019975	-4.92323223194773	0.137387666383069\\
8.53286098680285	-5.01990856210916	0.157411955982338\\
8.53777682784163	-5.11819687295797	0.168713921136432\\
8.54032061602992	-5.21717871756266	0.171797962762912\\
8.54114270779337	-5.31613802746433	0.167296799243389\\
8.54075720347494	-5.41453768616166	0.155846058862709\\
8.5395623878147	-5.51197753434228	0.138029622241808\\
8.53787364223498	-5.60816285360207	0.114389872065176\\
8.53595233673558	-5.7028965100071	0.0854772689894999\\
8.53402185816528	-5.79609277891831	0.0519083623634894\\
8.5322688228206	-5.88779998294932	0.0144068400190177\\
8.53083342467903	-5.97821456122887	-0.0261861026807302\\
8.52979689486846	-6.06767224161693	-0.0689329618874595\\
8.52917465443009	-6.15661126598298	-0.112844268437621\\
8.5289205329655	-6.24551379925942	-0.156934301030259\\
8.52894209781415	-6.33483964778502	-0.200278031396701\\
8.52912247011928	-6.42496830370601	-0.24206258415995\\
8.52934202718121	-6.51616145777122	-0.281628929794874\\
8.52949440907959	-6.60855100457966	-0.318500414983225\\
8.52949413569842	-6.70215021553108	-0.352395329661505\\
8.52927627013917	-6.79688054058223	-0.383222369825786\\
8.52879066047626	-6.89260458905839	-0.411060698687175\\
8.52799387732764	-6.98915704071752	-0.436129251322957\\
8.52684133459377	-7.08636830059271	-0.458751679598102\\
8.52528093567131	-7.18407905867207	-0.479323304686642\\
8.52324866934126	-7.28214641661297	-0.498284884283472\\
8.52066698069396	-7.38044368293256	-0.51610543213892\\
8.51745381892734	-7.4788576898315	-0.533272317065971\\
8.51360000273	-7.57729701839472	-0.550275470105563\\
7.55621292099626	-0.0957991752521863	-0.827279824918553\\
7.57047494688568	-0.194789917012209	-0.828136238107549\\
7.58468558546545	-0.293832303009967	-0.828356336077309\\
7.59895683905908	-0.392922876851089	-0.827669524574377\\
7.61330155053567	-0.492063935592585	-0.825991231045149\\
7.62769442042976	-0.59125677310373	-0.823344600692796\\
7.64209736264876	-0.690502089365375	-0.819801696426987\\
7.65647294161093	-0.789799887105623	-0.815444512592442\\
7.67079159831913	-0.889148561475296	-0.810342622478159\\
7.68503467967877	-0.988543877666332	-0.804543486909621\\
7.69919461046385	-1.08797825763945	-0.798071610891077\\
7.71327335950956	-1.18744048714567	-0.790933301462979\\
7.72728015685845	-1.28691580763831	-0.783124503847132\\
7.74122916846225	-1.38638633222399	-0.774639921971677\\
7.75513756980753	-1.48583174680416	-0.765482266201513\\
7.76902422266776	-1.58523027810563	-0.755670962158308\\
7.7829089749973	-1.68455990903909	-0.745249983098683\\
7.79681247850948	-1.78379979589199	-0.734294645418765\\
7.81075634526115	-1.88293179573603	-0.722917260329074\\
7.82476343350011	-1.98194195310454	-0.711271497392808\\
7.83885805694334	-2.08082173139041	-0.699555214150302\\
7.85306594956056	-2.17956871895467	-0.688011352987317\\
7.86741389515579	-2.27818651118967	-0.676926296986432\\
7.88192905652792	-2.37668349625308	-0.666624793313412\\
7.89663821922372	-2.47507039690173	-0.657460182062482\\
7.9115673920367	-2.57335670242334	-0.649798233266277\\
7.92674243852124	-2.67154662162075	-0.643992504313333\\
7.94219155097427	-2.76963590161397	-0.640349034304423\\
7.95795025489797	-2.86761161018516	-0.639078799009179\\
7.97406906755784	-2.96545724791256	-0.640238134552506\\
7.99062288763686	-3.06316439873016	-0.643660577189753\\
8.00771998719451	-3.16074849639188	-0.648887969901009\\
8.02550789258219	-3.25825998963075	-0.65511323346231\\
8.04417434360724	-3.35577528712131	-0.661150619385914\\
8.06394393601926	-3.45334937631104	-0.665451041878871\\
8.0850733432281	-3.55092050100179	-0.666180646872511\\
8.10784738597381	-3.64818079100237	-0.661379068795684\\
8.13257310433485	-3.74446115474908	-0.649203483008176\\
8.15956188338816	-3.83870695898968	-0.628235228010055\\
8.18908745634081	-3.92961448719753	-0.597776860487783\\
8.22131667155499	-4.01593540186374	-0.558027067736418\\
8.25622798095221	-4.09685705219245	-0.5100387247423\\
8.29354618761623	-4.17230103480236	-0.455460709059821\\
8.33271800718606	-4.24301457917926	-0.396179114613575\\
8.37293436699255	-4.31043907930978	-0.334016184443661\\
8.41318866544991	-4.37643801502689	-0.270587517718776\\
8.45235702389632	-4.44299009076319	-0.207318398364859\\
8.48929331105412	-4.51191730728036	-0.14554958671905\\
8.52293708069851	-4.58467331415018	-0.0866448224605557\\
8.55242877355721	-4.66219737255989	-0.0320314867577441\\
8.57721446093768	-4.74484238245683	0.0168564523461761\\
8.59711123520495	-4.83239133755647	0.0587185494981898\\
8.61230657374042	-4.92416622128549	0.0925553599201873\\
8.62328596959679	-5.01920523326064	0.11779097019951\\
8.6307125514859	-5.11645725747198	0.134299644950345\\
8.63530036766822	-5.21493909244396	0.142333923897499\\
8.63771800699908	-5.3138247865524	0.142395351224241\\
8.63853817083356	-5.41246972210823	0.135103695062983\\
8.63822775586236	-5.5103943547228	0.121105862953626\\
8.63716224860987	-5.60725651593658	0.101038649577252\\
8.63564774826035	-5.70283229565751	0.0755363112867181\\
8.63393880159862	-5.79701236849575	0.0452618688159673\\
8.63224641282105	-5.88980921048312	0.0109396910856946\\
8.63073628172814	-5.98136398644119	-0.0266270828785823\\
8.62952162438863	-6.0719411888727	-0.0665614906053516\\
8.62865690017409	-6.16190390608644	-0.107938703578704\\
8.62813786040284	-6.25167047207175	-0.149826426110629\\
8.62791014908556	-6.34166062849587	-0.191331836451447\\
8.62788488518491	-6.43224321115407	-0.23164827773709\\
8.62795700767089	-6.52369667135172	-0.270096461195149\\
8.62802160363801	-6.61618936580001	-0.30615593754216\\
8.62798477821032	-6.70978057514205	-0.339483385202837\\
8.62776790619738	-6.8044378916458	-0.369915743527601\\
8.62730621767136	-6.90006357453755	-0.397458693131288\\
8.62654386992361	-6.99652221553981	-0.422263807196091\\
8.62542779922199	-7.09366396075642	-0.444599783602181\\
8.62390206927291	-7.19134032916831	-0.464823778115917\\
8.62190371269674	-7.2894121670454	-0.483357948551108\\
8.61936113678919	-7.38775098591845	-0.500674247774691\\
8.61620132182677	-7.48623685816015	-0.517287050059787\\
8.61241166890264	-7.58476514196392	-0.533743714958475\\
7.65034843703947	-0.0817827813757967	-0.844665418749263\\
7.66497817219579	-0.180718038098887	-0.845714772856449\\
7.67948084708502	-0.279713170841647	-0.846164810135799\\
7.69396893761085	-0.37876391291802	-0.845708433352607\\
7.70847526510641	-0.477869676856379	-0.844225213309715\\
7.72299648754967	-0.577027652193687	-0.841709420328173\\
7.73751351830911	-0.676233743833348	-0.838214408231827\\
7.75200330132506	-0.775483134425384	-0.8338141416392\\
7.76644577922373	-0.874769904179756	-0.828579815026996\\
7.78082746717047	-0.974086317687938	-0.822568435513261\\
7.79514259933073	-1.07342225382528	-0.815820074071833\\
7.80939271247153	-1.17276497584485	-0.808360812338273\\
7.82358541481696	-1.27209926530043	-0.800208970572484\\
7.83773291666962	-1.37140787760104	-0.791382826719222\\
7.85185070240412	-1.47067226755378	-0.781908615902479\\
7.8659565374812	-1.56987353750922	-0.771828070405753\\
7.88006985342095	-1.66899355686803	-0.761205096376455\\
7.89421144785972	-1.76801618364921	-0.750131387379802\\
7.90840337485717	-1.86692848853165	-0.738730866056123\\
7.92266887670757	-1.965721844481	-0.727162849274903\\
7.93703221709047	-2.06439270761449	-0.715623771435428\\
7.9515183140928	-2.16294288630371	-0.704347186374145\\
7.96615214189374	-2.26137908861363	-0.693601599043701\\
7.98095797535654	-2.35971157308369	-0.683685443136228\\
7.99595869362951	-2.45795183553596	-0.674918213989931\\
8.01117552674743	-2.55610948757404	-0.667626410866769\\
8.02662878668975	-2.65418886248752	-0.662122628134424\\
8.04234019319376	-2.75218642040416	-0.658676052370932\\
8.05833726361013	-2.85009058698373	-0.657473073800882\\
8.07465976268362	-2.94788587666311	-0.658568051095158\\
8.09136738850075	-3.04556235854457	-0.661826686694977\\
8.10854695231351	-3.14312896281951	-0.666867794633859\\
8.12631686331687	-3.24062456364034	-0.673012777366633\\
8.14482741030077	-3.33811542121486	-0.679254936937206\\
8.16425726905952	-3.43566466647279	-0.684262326850283\\
8.18480883954016	-3.53326367520371	-0.686428447756105\\
8.20670539402963	-3.63073000396372	-0.683984464992318\\
8.2301898992626	-3.72760105130078	-0.675181434751253\\
8.25551942305671	-3.82307756736332	-0.658534172587827\\
8.28294434264927	-3.91607823536346	-0.633085574978334\\
8.31266387991905	-4.00543620484439	-0.598613008192588\\
8.34476103621845	-4.09020043668243	-0.555688891776126\\
8.37913469586258	-4.169935838717	-0.505554460746524\\
8.41545291736104	-4.24490152559782	-0.44985372198103\\
8.45314340992123	-4.31604480030242	-0.390342301054044\\
8.49142189130724	-4.38483531339244	-0.32868254110486\\
8.52934874771	-4.4530165049223	-0.266372612545971\\
8.56590414823849	-4.52234885942727	-0.204785908063871\\
8.600076477603	-4.59438753463862	-0.145257064057996\\
8.63096059948525	-4.67031006507271	-0.0891475684128573\\
8.6578570769695	-4.75080234684726	-0.0378446273926103\\
8.68035389318828	-4.83601537447907	0.00731941786553574\\
8.69836682606424	-4.92560462031039	0.0452021546057521\\
8.7121217764619	-5.01884801781147	0.0749874112905675\\
8.7220821137836	-5.11481277970137	0.0962666164020242\\
8.72884535780771	-5.21252387521479	0.109035526293232\\
8.73304231589908	-5.31109191905871	0.113616674720514\\
8.7352638249836	-5.40978195361311	0.110546601916301\\
8.73602339956592	-5.50803065002264	0.10047091080565\\
8.73574956297432	-5.60543387218211	0.0840745623289335\\
8.73479507786517	-5.7017266785489	0.0620535157579422\\
8.73345078348685	-5.79676919498456	0.035117742840666\\
8.73195586007951	-5.8905412032812	0.00400860010568567\\
8.73050132664554	-5.98314028892621	-0.0304856355685541\\
8.72922790957954	-6.07477502646549	-0.0675267087113764\\
8.72822216589719	-6.16574614577987	-0.106239522591359\\
8.7275153377204	-6.25641356635792	-0.145739557675006\\
8.72708794050598	-6.34715314929284	-0.185169583265663\\
8.72688043568468	-6.43831140232379	-0.223739897125647\\
8.72680781498784	-6.5301675429709	-0.26076672580206\\
8.72677458600576	-6.62291014097433	-0.295704072445851\\
8.72668684639061	-6.71663119074393	-0.328165096262422\\
8.72645949100309	-6.81133572067558	-0.357930480802745\\
8.72601833517277	-6.90696161024774	-0.38494344243297\\
8.72529831629791	-7.00340306871111	-0.409293646797684\\
8.72423956810976	-7.10053211660093	-0.431194488787433\\
8.72278308903536	-7.19821451382853	-0.450959216715014\\
8.72086729409245	-7.29631882065287	-0.468981029062997\\
8.71842663953029	-7.39471902393999	-0.485720762461925\\
8.71539686213681	-7.49329308400985	-0.501703094612383\\
8.71176055536382	-7.59192802625989	-0.517515177355603\\
7.74526186035535	-0.0672590745509432	-0.857489821989269\\
7.76026014587617	-0.166137026943329	-0.858651490435731\\
7.77506792379346	-0.265079560911553	-0.859262026449354\\
7.78979035385349	-0.36408185532364	-0.858991995325734\\
7.80447369127506	-0.463141005867534	-0.857691914094386\\
7.81913197391595	-0.562251157227476	-0.855329707528206\\
7.83376241919748	-0.661404699355642	-0.851939979408072\\
7.84835528752161	-0.760593265439292	-0.847587116403495\\
7.86290025527702	-0.859807783376298	-0.842341520435045\\
7.87739015642681	-0.959038058797944	-0.83626681798014\\
7.89182273418025	-1.05827236229557	-0.829415367592633\\
7.90620101578087	-1.15749726628049	-0.821829440907968\\
7.92053286975376	-1.25669779900325	-0.813545827185394\\
7.93483019829897	-1.35585789269588	-0.804602118546624\\
7.94910808032125	-1.45496107059777	-0.795043445632883\\
7.96338404235746	-1.55399130957802	-0.784928875294027\\
7.9776775174919	-1.65293400993105	-0.77433701700822\\
7.99200946744765	-1.7517769933174	-0.763370606128671\\
8.00640209261863	-1.85051143314849	-0.752159951274302\\
8.02087853602403	-1.9491326019302	-0.740865169593887\\
8.03546249594578	-2.04764030169349	-0.729677105370357\\
8.05017769559326	-2.14603883259685	-0.718816745052386\\
8.06504721602072	-2.24433635978602	-0.708532806063793\\
8.08009278152338	-2.3425435736483	-0.699096981964447\\
8.09533419356428	-2.44067162600761	-0.690796071205285\\
8.11078922958928	-2.53872949553966	-0.683919922612522\\
8.12647442699364	-2.63672121995396	-0.6787438691649\\
8.14240720044598	-2.7346438293622	-0.675504238555637\\
8.15860960505288	-2.83248723273434	-0.674365849223011\\
8.17511367478219	-2.93023748680728	-0.675381380056683\\
8.19196763296309	-3.02788434902018	-0.678444305123614\\
8.20924157247351	-3.12543223483125	-0.68323961089209\\
8.22703084997617	-3.22291042591954	-0.689199294285247\\
8.24545592472517	-3.32037429130021	-0.695471988102326\\
8.26465887199285	-3.4178864577867	-0.700917503808938\\
8.28479871386472	-3.51546849237247	-0.704137683916276\\
8.30604861287969	-3.61302268855878	-0.703554764716126\\
8.32859635402955	-3.71024041835607	-0.697545851521896\\
8.35264513921619	-3.80653360149903	-0.684632681061007\\
8.37840665320504	-3.90103797470763	-0.663705003910194\\
8.40607682382357	-3.99272607170426	-0.634226832678298\\
8.43579028703552	-4.08062650569255	-0.596355330326783\\
8.46756114175261	-4.16408907984363	-0.550917142755408\\
8.50122787369882	-4.2429997172149	-0.499242661673315\\
8.53642127382777	-4.31786589020931	-0.442924388306301\\
8.57256505193432	-4.38975279269082	-0.383594881598352\\
8.60890730153172	-4.46010955338205	-0.322794627482357\\
8.64457503296361	-4.53054812477899	-0.261944788403136\\
8.67864482056686	-4.6026255465177	-0.202391646864394\\
8.7102252843316	-4.67765699421228	-0.145468204477055\\
8.73854623181711	-4.75657288528197	-0.0925225399095665\\
8.76304342157162	-4.83983209752903	-0.0448836793816814\\
8.78342100331218	-4.92740538043471	-0.00376619496571045\\
8.79967283189974	-5.01883611016607	0.0298548618539339\\
8.8120537296481	-5.11336627161597	0.0553502007107721\\
8.82100915183708	-5.21009385012092	0.0724824473393954\\
8.82708632190053	-5.30811907827429	0.0813791119096954\\
8.83085280947425	-5.40664784191667	0.0824509307713374\\
8.83283962104647	-5.50504305424083	0.076291236580412\\
8.83351257969882	-5.60283471083675	0.063589170362269\\
8.83326573128212	-5.69970786195927	0.0450742751685416\\
8.83242666582747	-5.79548526279093	0.0214933783049403\\
8.83126475090102	-5.89011341824078	-0.00639028565813761\\
8.82999679951492	-5.98365254044084	-0.0377894163351911\\
8.82878861792907	-6.07626579826214	-0.0718881979821424\\
8.82775395728616	-6.16820219525528	-0.107847984075603\\
8.82695392628782	-6.25976988303494	-0.144824898298503\\
8.82639971711148	-6.35130102418726	-0.181997293221629\\
8.82605995595175	-6.44311335526356	-0.218598941470733\\
8.82587198132895	-6.53547564315121	-0.253953145480058\\
8.82575481360027	-6.62858356783455	-0.287503036686326\\
8.8256210876024	-6.72254965900555	-0.318833933105028\\
8.82538580283053	-6.81740705422187	-0.347684855756706\\
8.82497097101071	-6.91312353121025	-0.373948267209287\\
8.82430651123087	-7.0096205557819	-0.39765948998364\\
8.82332859845552	-7.10679221410587	-0.418979420740388\\
8.82197695757246	-7.20452032804178	-0.438175420563389\\
8.82019244275529	-7.30268390421713	-0.45560534660758\\
8.81791604936521	-7.40116267907187	-0.471708721367804\\
8.81509217463211	-7.49983629546122	-0.487007147319772\\
8.81169759441748	-7.59858783867399	-0.502111620656413\\
7.8407020302334	-0.0522868945558822	-0.86652364185684\\
7.85605075981702	-0.151109000109608	-0.867732501077326\\
7.87115924621633	-0.249997470601088	-0.868444377673405\\
7.88612051091813	-0.348947058211226	-0.868320625551893\\
7.90098868022459	-0.447952975864205	-0.86719016676387\\
7.91579071694906	-0.547007193632333	-0.864998011735643\\
7.93053711712606	-0.646099694878827	-0.861760658784087\\
7.94522980236757	-0.745219703718037	-0.857531750900369\\
7.95986767660561	-0.844356053688719	-0.85237861482842\\
7.97445023864713	-0.943497026136508	-0.846368539035357\\
7.98897962656611	-1.04263008560186	-0.83956278944712\\
8.00346149779229	-1.14174177494643	-0.832016149696976\\
8.01790514086082	-1.24081786794606	-0.82377995478094\\
8.03232315873895	-1.33984377519786	-0.81490696558568\\
8.04673097604198	-1.43880515189637	-0.805456866940782\\
8.06114632617875	-1.53768863886513	-0.795501575362982\\
8.07558878834371	-1.6364826621474	-0.785129867693837\\
8.09007937943329	-1.73517821178814	-0.774451072176161\\
8.10464016635328	-1.83376951432309	-0.763597702751611\\
8.11929384902351	-1.93225450662485	-0.75272697873873\\
8.13406327099415	-2.03063501343134	-0.742021169918036\\
8.14897084053506	-2.12891653058306	-0.731686650920206\\
8.16403788919575	-2.22710752633277	-0.721951441089712\\
8.17928405679735	-2.32521820380863	-0.713060844444176\\
8.19472686949418	-2.42325873497916	-0.705270590326667\\
8.21038176184893	-2.52123710303983	-0.698836628284595\\
8.22626286122683	-2.61915689832113	-0.694000507267235\\
8.24238485854789	-2.71701570282765	-0.690969180880665\\
8.25876617019559	-2.81480500701966	-0.689888295802548\\
8.27543329358922	-2.91251274935734	-0.690808732401817\\
8.29242577489144	-3.01012923037765	-0.693647508522101\\
8.309800673279	-3.10765593268659	-0.698146083366654\\
8.32763511791952	-3.20511445479521	-0.70383130012872\\
8.34602588124185	-3.30254969861466	-0.709986182923488\\
8.36508601975659	-3.40001893387709	-0.715639134500467\\
8.38494023342857	-3.49755857585357	-0.719580697267103\\
8.405721707705	-3.59512575527901	-0.72041703323715\\
8.42757260702768	-3.69252302487717	-0.716667948154006\\
8.4506474483963	-3.78932977660007	-0.706912084476776\\
8.47511416928146	-3.88487663306167	-0.689969198360889\\
8.50114448786878	-3.97829887454284	-0.665088748248149\\
8.52888649098944	-4.06868301939907	-0.632093883787377\\
8.55841961850198	-4.15527983370979	-0.591427630968519\\
8.58970216876022	-4.23771808426579	-0.544076621846126\\
8.62252755873899	-4.31614402483741	-0.491398038600116\\
8.65650334169944	-4.39124167256045	-0.434916522073362\\
8.69105850402529	-4.46413802730393	-0.376162258588926\\
8.72547638462751	-4.53623339112702	-0.316589919844907\\
8.75894729186943	-4.60900438353199	-0.257574726580921\\
8.79063573096847	-4.68381476729003	-0.200450559860801\\
8.81975792772329	-4.76175467261122	-0.146544899682239\\
8.84566272087989	-4.84352276382202	-0.0971739918856077\\
8.86790331425869	-4.92936637688535	-0.0535832020532701\\
8.88628321259352	-5.01909228347391	-0.0168449068981942\\
8.90086237186034	-5.11214819181457	0.0122509524731899\\
8.9119207774925	-5.20775490976417	0.0332721303947457\\
8.91989120549053	-5.30505310522635	0.0461582363867776\\
8.92528222495092	-5.40322792222336	0.0511739717372264\\
8.92861158679829	-5.50158960728521	0.0488248659010357\\
8.93036128351815	-5.5996085481522	0.0397668389237818\\
8.93095516577388	-5.69691745503193	0.0247337166733414\\
8.93075313706677	-5.7932972989104	0.00449272003957111\\
8.93005392182916	-5.88865947416505	-0.0201747144990028\\
8.92909987416519	-5.98302953183544	-0.0484764913019071\\
8.92808029024931	-6.07653184547496	-0.0796088170178757\\
8.92713267245003	-6.1693717199288	-0.112759061802504\\
8.92634343167643	-6.26181189681163	-0.147116911918028\\
8.92575018926492	-6.35414308945864	-0.181894305136583\\
8.92534723394956	-6.44665143738325	-0.216351858567449\\
8.92509432435342	-6.53958800566224	-0.249827972881332\\
8.92492763504291	-6.63314570912506	-0.281766277389917\\
8.92477084164286	-6.72744729613961	-0.311737349880628\\
8.92454438304605	-6.82254509977718	-0.339451665528051\\
8.92417167412235	-6.91843036531375	-0.364762464386039\\
8.92358206196025	-7.01504812292572	-0.38765939622369\\
8.92271119807065	-7.11231321789141	-0.408255858595173\\
8.92149998671767	-7.21012397999253	-0.426774322884645\\
8.91989332942885	-7.30837144256452	-0.443534348235217\\
8.9178396251103	-7.40694339712682	-0.458947486214905\\
8.91529208948558	-7.50572409654015	-0.473522142328088\\
8.91222130248742	-7.60459643176684	-0.487879324044995\\
7.93650826051454	-0.0369202506510477	-0.872487275566933\\
7.95217698606445	-0.13569028101644	-0.873693706584985\\
7.96756924111708	-0.234526211202107	-0.874458685490592\\
7.98276352673824	-0.333422424262825	-0.874445586610797\\
7.9978174598141	-0.432372573100975	-0.873469317275009\\
8.01276691724954	-0.531367122162964	-0.871456150663491\\
8.02763261697259	-0.630394539989756	-0.868405902656965\\
8.04242614404605	-0.729442588185669	-0.864360906410469\\
8.05715459143928	-0.828498892164429	-0.859383524928142\\
8.0718238405835	-0.927550979105807	-0.853541991108402\\
8.08644065704705	-1.02658613928677	-0.846903257666102\\
8.10101384199651	-1.12559136636821	-0.839531093636434\\
8.11555470132996	-1.22455349192524	-0.831487660053005\\
8.13007707447565	-1.3234595272933	-0.822837042638913\\
8.14459711585807	-1.42229717015471	-0.813649568689507\\
8.15913296052425	-1.52105540971377	-0.804006091341563\\
8.17370434629287	-1.61972515717521	-0.794001730634091\\
8.1883322179834	-1.71829982758922	-0.783748791957478\\
8.20303830938163	-1.81677580039965	-0.773378734494693\\
8.21784468618976	-1.91515268796256	-0.763043142330084\\
8.23277323686647	-2.01343334428419	-0.752913669584966\\
8.24784511628488	-2.11162355184193	-0.743180896387235\\
8.26308017850235	-2.20973133601715	-0.734051948031924\\
8.27849647907059	-2.30776588117307	-0.725746595476359\\
8.29410998218641	-2.40573607160628	-0.718491374507613\\
8.30993466620853	-2.50364877142939	-0.712511050618998\\
8.32598326448348	-2.6015071067647	-0.708016561887166\\
8.34226887373107	-2.69930922300034	-0.705188478432015\\
8.35880756342176	-2.79704821697019	-0.70415515186956\\
8.37562188533413	-2.89471406598261	-0.704965238580063\\
8.39274481393191	-2.99229816834499	-0.707555276374862\\
8.41022323812194	-3.08980028841211	-0.711714464417192\\
8.42811988400738	-3.18723607060959	-0.717050543247365\\
8.44651275278218	-3.28464101770417	-0.722962336045739\\
8.46549198320437	-3.38206471153822	-0.728625735798308\\
8.48515533685886	-3.47954854982151	-0.733000558896605\\
8.505604634553	-3.5770831061121	-0.734865780478772\\
8.52694551758293	-3.67454850090704	-0.732889954704173\\
8.54929114878484	-3.77165221371693	-0.725740743411621\\
8.57276706912448	-3.86788997972954	-0.712229934468649\\
8.59751088445459	-3.96256008674838	-0.691476526889613\\
8.6236593111315	-4.05485197215331	-0.663053626875194\\
8.6513184797771	-4.14400408765136	-0.627075338101984\\
8.68052083503423	-4.22949274212194	-0.584189900263228\\
8.71117958364293	-4.31119246731372	-0.535477321480337\\
8.74305448248403	-4.38945520653281	-0.482288212701088\\
8.77573909255536	-4.46508728793358	-0.426081541207358\\
8.80867257682727	-4.53923913300395	-0.368310183832946\\
8.84117354817128	-4.61324300752701	-0.310372946777972\\
8.8724915972011	-4.68843469973155	-0.253619404604053\\
8.90187232536614	-4.76598568694618	-0.19937414934683\\
8.92863079217301	-4.84676470851788	-0.148944252756192\\
8.95222464576208	-4.9312455595021	-0.103585734114201\\
8.97231355343463	-5.01947666054309	-0.064426510026889\\
8.98879018540369	-5.1111201745103	-0.03236665313223\\
9.00177352184625	-5.20555199879388	-0.00799107983327859\\
9.01156670830241	-5.30199576417539	0.00847323547413143\\
9.01859315641924	-5.39965521643789	0.0171424299010079\\
9.02332956744957	-5.4978157580114	0.0184137088947397\\
9.02625115009792	-5.59590275861105	0.0128813138613461\\
9.02779600378118	-5.69350106505273	0.00125643355959093\\
9.0283476437507	-5.79034924256802	-0.015692579675422\\
9.02823012585807	-5.88632238561447	-0.0371755496483914\\
9.02770946546132	-5.98141238616226	-0.0623963472002445\\
9.02699669112905	-6.07570867233509	-0.0905582934457194\\
9.02625035858182	-6.16937845782665	-0.120867804414259\\
9.02557851977707	-6.26264440052734	-0.152542219184717\\
9.02504136028431	-6.35575877439996	-0.184824275084143\\
9.02465582732019	-6.44897556554076	-0.217002671749393\\
9.02440282709574	-6.54252391315363	-0.248436108754586\\
9.02423649747981	-6.63658700945174	-0.278577150332721\\
9.02409421575362	-6.73128964818401	-0.306992174115665\\
9.02390573520622	-6.82669551577573	-0.333374417243579\\
9.02360019551752	-6.92281295740727	-0.357548623356825\\
9.02311048834791	-7.01960622372743	-0.379467730482433\\
9.02237524341247	-7.11700860292818	-0.399203953424325\\
9.02133925783152	-7.21493429969263	-0.416938021082992\\
9.01995337650968	-7.31328696393731	-0.432950953520772\\
9.01817448991844	-7.41196387398284	-0.447622650683796\\
9.01596497422654	-7.51085601485473	-0.46144106777871\\
9.01328945021604	-7.60984914662449	-0.475025519431218\\
8.03258577300563	-0.0212092246286499	-0.87602602530444\\
8.04853706280883	-0.119932429031843	-0.877194673753137\\
8.06418790462651	-0.218719453051421	-0.877975306956775\\
8.07960168553258	-0.31756434222322	-0.878042179312828\\
8.09483631066115	-0.416459429386532	-0.877203321221639\\
8.10993319735275	-0.515394155354865	-0.875370861916515\\
8.12492044083146	-0.614356141351112	-0.872530047374137\\
8.13981719038543	-0.71333241750638	-0.868712009262346\\
8.15463737835594	-0.812310091960506	-0.863972813935693\\
8.1693925569579	-0.91127652742988	-0.858379354757612\\
8.18409387824265	-1.01021929966199	-0.85200140359698\\
8.19875333950319	-1.10912616876354	-0.844908514180441\\
8.21338445250843	-1.2079851849387	-0.837170302049066\\
8.22800249796522	-1.30678495584903	-0.828858742210749\\
8.24262450537241	-1.40551504453927	-0.820051385178421\\
8.25726906390517	-1.5041664393428	-0.810834693521868\\
8.27195603294792	-1.6027320288688	-0.801306980616503\\
8.28670618944237	-1.70120701672614	-0.791580657815917\\
8.30154082776339	-1.79958921646793	-0.781783654379961\\
8.31648131775809	-1.89787917456751	-0.772059967593305\\
8.33154862749422	-1.99608007696776	-0.762569335300341\\
8.3467628283169	-2.09419740305538	-0.753486006033207\\
8.36214262050073	-2.19223830170093	-0.744996516684293\\
8.37770494780794	-2.29021068203298	-0.737296275972428\\
8.39346480709446	-2.38812204569644	-0.73058459809391\\
8.40943539904979	-2.48597815028709	-0.725057649986494\\
8.42562879442917	-2.58378169848376	-0.720898603609597\\
8.44205728191628	-2.6815313967383	-0.718264187535807\\
8.45873548526013	-2.77922189387072	-0.717266907109156\\
8.47568315833814	-2.87684521094756	-0.717952562608208\\
8.49292828695141	-2.97439415524835	-0.720273430884618\\
8.51050980943685	-3.07186766897697	-0.72405859789419\\
8.52847906371981	-3.16927693753382	-0.72898431491667\\
8.54689918174085	-3.26664943010318	-0.7345486464096\\
8.56584223935916	-3.36402633686385	-0.740055790512799\\
8.58538497625387	-3.46144806231856	-0.744616103913631\\
8.60560493927482	-3.5589237883866	-0.747168035360167\\
8.62657930520059	-3.65638565337864	-0.746527777562203\\
8.64838774540862	-3.75363580452104	-0.741470811886299\\
8.67111831809402	-3.85030363077573	-0.730845098359942\\
8.69487222128656	-3.94583673878324	-0.713706847866624\\
8.71976098404654	-4.03954708796686	-0.689457249623559\\
8.74589030958677	-4.13071917671662	-0.657947524505716\\
8.77332921724638	-4.21876273437585	-0.619519283687538\\
8.80206981938984	-4.30336918174835	-0.574963677455542\\
8.83198835272943	-4.38462355229339	-0.525411719148783\\
8.86281876202192	-4.46303779760402	-0.472193967745207\\
8.89414619451727	-4.5394990415843	-0.416714981183895\\
8.92542227435436	-4.61515117744232	-0.360373456375715\\
8.95600020668081	-4.69123949063691	-0.304532989333661\\
8.98518633396558	-4.76894684634516	-0.250525094096854\\
9.01230396535098	-4.84924452023052	-0.199654697999174\\
9.03676300711371	-4.93277727637814	-0.153181116336551\\
9.05812496162416	-5.01980050424025	-0.112262139713003\\
9.07614977851832	-5.11018194747533	-0.0778694872576655\\
9.09081252392319	-5.20346782764624	-0.050701434201315\\
9.10228541493682	-5.2989957165034	-0.0311236493100333\\
9.11089154699369	-5.39602329975477	-0.0191588239717781\\
9.1170448362866	-5.4938412845476	-0.0145257393839377\\
9.12119212157294	-5.59185025179461	-0.0167107124948409\\
9.12376845180706	-5.68959760593201	-0.0250474565787571\\
9.12516921330853	-5.78678317525359	-0.0387857466813428\\
9.12573683638359	-5.88324646639393	-0.057139399190296\\
9.12575709639813	-5.97894645280976	-0.0793138125442894\\
9.12546012697572	-6.07393986514213	-0.104519255712814\\
9.12502291955873	-6.16835954762675	-0.131977786761095\\
9.12457205685913	-6.26239217577036	-0.160930352418671\\
9.12418689498613	-6.35625458798935	-0.190647862281505\\
9.12390401013917	-6.45016932378978	-0.220447128357899\\
9.12372350668521	-6.5443415182893	-0.249710262221696\\
9.12361708280702	-6.63894010081995	-0.277904732935237\\
9.12353702097772	-6.73408583812808	-0.304600861669376\\
9.12342488155106	-6.82984733157043	-0.329484005532309\\
9.12321877402295	-6.92624425631691	-0.352359912930499\\
9.1228585672696	-7.02325564909744	-0.373153426214967\\
9.12228903776825	-7.12083038285266	-0.391902448603697\\
9.12146149211865	-7.2188971545744	-0.408750465881861\\
9.12033463002718	-7.31737203774219	-0.423941673796898\\
9.11887496450756	-7.41616248765883	-0.437822943022838\\
9.11705445246453	-7.5151676332617	-0.450856861409089\\
9.11483249429213	-7.61427850227532	-0.463651285341611\\
8.1288840003572	-0.00520071112070215	-0.877698460779643\\
8.1450774183264	-0.103883148416897	-0.878806249635216\\
8.16095690487396	-0.202626236742811	-0.879575106093957\\
8.17657130537466	-0.301423717118221	-0.879696544292774\\
8.1919766404782	-0.400266789622339	-0.878977961556197\\
8.20721719071578	-0.499144199843614	-0.877321968061698\\
8.22232594904973	-0.59804318590419	-0.87470183049594\\
8.23732761770633	-0.696950571061903	-0.871138207784654\\
8.25224150281677	-0.795853447134277	-0.866680143205619\\
8.2670838715566	-0.894739431255265	-0.861391444746831\\
8.28186971722875	-0.993596690596424	-0.855342308874379\\
8.2966139755398	-1.09241393115282	-0.848605310155012\\
8.31133227589525	-1.19118046905627	-0.841254582165808\\
8.32604132662695	-1.28988642171844	-0.833367016177793\\
8.34075902984857	-1.3885229997753	-0.825024475828856\\
8.35550440653472	-1.48708285155494	-0.816316269023556\\
8.37029739239582	-1.58556040235721	-0.807341365103519\\
8.38515854604848	-1.683952133152	-0.798210056703507\\
8.4001086966186	-1.78225675140386	-0.789044923868077\\
8.41516854996057	-1.88047521683848	-0.779981058962993\\
8.43035827150593	-1.97861059491767	-0.771165557541524\\
8.44569706932095	-2.07666771977509	-0.762756277159473\\
8.46120281337254	-2.17465265726016	-0.754919816671735\\
8.47689174644247	-2.27257197091028	-0.74782857543014\\
8.49277836768773	-2.37043181578876	-0.741656620059953\\
8.50887559731197	-2.46823692700775	-0.736573929464378\\
8.52519534981213	-2.56598964163621	-0.732738435527335\\
8.54174963521533	-2.66368919784665	-0.730285179010831\\
8.55855224748846	-2.76133167652388	-0.729311931971178\\
8.57562096412294	-2.85891103333546	-0.729860887321843\\
8.59297996878575	-2.95642160834306	-0.731896557609907\\
8.61066196304879	-3.05386215073568	-0.735280879886816\\
8.62870925844492	-3.1512406297949	-0.73974761961704\\
8.64717318847734	-3.24857791977107	-0.744879328468086\\
8.66611158474591	-3.34590711290505	-0.750091109184208\\
8.68558482542595	-3.4432643485802	-0.754626092791598\\
8.70565186049362	-3.54066753559042	-0.757567773784785\\
8.72636818297792	-3.63808203902589	-0.757874140217842\\
8.74778740512918	-3.73537760598806	-0.754437567518518\\
8.76996658783481	-3.83228768017971	-0.746171835974688\\
8.79297299082638	-3.92838838725929	-0.732122149841177\\
8.81688743499592	-4.02311602216042	-0.711585299976228\\
8.8417985214335	-4.11583504547937	-0.684217410341464\\
8.8677838417151	-4.20595264858725	-0.650101661322229\\
8.89487900041665	-4.29305599846002	-0.609754256472198\\
8.92304077972133	-4.37703443543091	-0.564064981556522\\
8.95211415400188	-4.45814998687112	-0.514191603179116\\
8.98181233895716	-4.53703578794158	-0.461442519338374\\
9.01171544929811	-4.61462420261758	-0.407180916663993\\
9.04128914880977	-4.69202343750309	-0.35276779892724\\
9.06992181368788	-4.77036826987246	-0.299540154657854\\
9.0969770907884	-4.85066991225254	-0.248804556623772\\
9.12185682133001	-4.9336874225306	-0.201821688494226\\
9.1440661057866	-5.01984078173998	-0.159764594663266\\
9.16326881138028	-5.10918147053717	-0.12364940675484\\
9.17932092167974	-5.20142639043552	-0.0942547506795764\\
9.19227330054819	-5.29604546782577	-0.0720560953984381\\
9.2023441345201	-5.39237838949063	-0.0571981113997382\\
9.20987044931036	-5.48974980894063	-0.0495134474652004\\
9.21525290159743	-5.58755837942057	-0.0485789746427697\\
9.21890668177135	-5.68532882692299	-0.0537898301717735\\
9.22122580238091	-5.7827299152952	-0.0644311823428023\\
9.22256191151575	-5.87956879318045	-0.0797347252531964\\
9.22321468974545	-5.97577303347482	-0.0989160355681817\\
9.22342952760645	-6.07136834086123	-0.121195881461226\\
9.22339882136927	-6.16645570539599	-0.145811832680451\\
9.22326474005861	-6.26118885586784	-0.172026559571255\\
9.22312277838168	-6.35575184922782	-0.199137325388606\\
9.22302629360588	-6.45033708410306	-0.226488640913796\\
9.222992402136	-6.54512503589219	-0.25348775258381\\
9.22300926243082	-6.6402677013155	-0.279621055397269\\
9.22304423646624	-6.7358776110413	-0.304468842266884\\
9.22305203782764	-6.83202332563636	-0.327716018064517\\
9.22298193323107	-6.92873098569641	-0.349157375362452\\
9.22278336366051	-7.02599029826434	-0.368697473030875\\
9.22240983934573	-7.12376271868733	-0.386346707792871\\
9.22182143063952	-7.2219896235147	-0.402216464530692\\
9.22098639191307	-7.32059875884359	-0.416517060109765\\
9.21988187297515	-7.41950785686448	-0.429562585963038\\
9.2184898185577	-7.51862499950393	-0.441787131195834\\
9.21676552599009	-7.61784825580541	-0.453779018207859\\
8.22537956683223	0.0110611013735962	-0.877974527780486\\
8.24177439352442	-0.0875869426880283	-0.879008344317351\\
8.25785044481274	-0.186291775618516	-0.879746775706206\\
8.27364325508066	-0.285046879146038	-0.879902671213529\\
8.28920560050238	-0.38384248021957	-0.879287871952215\\
8.30458260143573	-0.482666845358808	-0.877799781915517\\
8.31981009659276	-0.581507128698836	-0.875402497261415\\
8.33491653878428	-0.680350293727183	-0.872107412245482\\
8.34992517330368	-0.779183750449841	-0.867956385512918\\
8.36485593356723	-0.877995642015559	-0.863008953812561\\
8.37972694681234	-0.97677490630797	-0.857333867979265\\
8.39455564527188	-1.07551126992755	-0.851004451350232\\
8.40935951707469	-1.17419528317458	-0.844096895707466\\
8.42415655047895	-1.27281843910623	-0.836690516276193\\
8.4389654319392	-1.37137336858265	-0.82886907861143\\
8.45380555614167	-1.46985407417997	-0.820722494717693\\
8.46869689826202	-1.56825615557545	-0.812348396010919\\
8.48365978901864	-1.66657698112453	-0.803853283775118\\
8.49871462442245	-1.76481576905598	-0.79535311076826\\
8.51388153612031	-1.86297355271916	-0.786973251817274\\
8.52918004574762	-1.96105301478991	-0.778847875845673\\
8.54462872833186	-2.05905818382748	-0.771118739269995\\
8.56024491621348	-2.15699399327885	-0.763933384034985\\
8.57604448681781	-2.25486571036014	-0.757442645831806\\
8.59204179460754	-2.35267825532932	-0.751797264650574\\
8.60824982668311	-2.45043545812312	-0.747143252697268\\
8.62468067499534	-2.54813934728614	-0.743615537716517\\
8.64134641198674	-2.6457896390915	-0.741329303290468\\
8.65826041171061	-2.74338368256677	-0.740368449463859\\
8.67543905749524	-2.84091718295244	-0.740770765371449\\
8.69290361674149	-2.93838600090288	-0.742509801615718\\
8.71068187185094	-3.03578910552727	-0.745474079989873\\
8.72880894677773	-3.13313224629579	-0.749445142501992\\
8.74732677302482	-3.23043107523651	-0.754076902006449\\
8.76628190677201	-3.32771143955798	-0.758879638518492\\
8.78572197318315	-3.42500376267994	-0.763212621619097\\
8.80569175155864	-3.522328450539	-0.766289635930698\\
8.82623051779441	-3.61967076657491	-0.767201606084804\\
8.84737230949979	-3.71694701036024	-0.764959921694812\\
8.86914992879648	-3.81396882746428	-0.758562484158865\\
8.89160172025686	-3.91041773599522	-0.747081116579476\\
8.91477794579715	-4.00584500307508	-0.729763167548589\\
8.93874194223703	-4.09970983661415	-0.706132608283966\\
8.96356139562871	-4.19145959870546	-0.676069703815718\\
8.98928766386645	-4.28064090100096	-0.639848147399699\\
9.01592549812078	-4.36701585654096	-0.598117699652393\\
9.04339980682716	-4.45065118572381	-0.551837002201421\\
9.07152812408142	-4.53195370726645	-0.502177667399817\\
9.10000637867025	-4.61164132455147	-0.450428021930795\\
9.12841245549844	-4.69065605541067	-0.397919117109323\\
9.15622871072382	-4.77003782074377	-0.345980514600825\\
9.18288202306515	-4.85078266539219	-0.295917145682417\\
9.20779770531775	-4.93370933028265	-0.248988891216406\\
9.23046073227076	-5.01935639214403	-0.206375304948206\\
9.25047435114424	-5.10792840673289	-0.169118349321676\\
9.26760403988504	-5.19930128489743	-0.138051098388792\\
9.28179645053802	-5.29308369198958	-0.113732322117004\\
9.29316925289965	-5.38871639510072	-0.0964088895204752\\
9.30197636771405	-5.48558221909289	-0.0860186890112857\\
9.30855970253678	-5.58310051679499	-0.0822318027150138\\
9.31330011082682	-5.68079044383859	-0.0845154633305941\\
9.31657705844361	-5.77830047892687	-0.0922043073828676\\
9.31874107652288	-5.87541118780974	-0.104561307812878\\
9.32009838512317	-5.97202163633041	-0.120822410661969\\
9.3209045552665	-6.06812839223781	-0.140225024332694\\
9.32136368361406	-6.16380257427737	-0.162024803024537\\
9.32163044156313	-6.25916728154993	-0.185506377061464\\
9.32181361065184	-6.35437604683749	-0.209992703546819\\
9.32198069495059	-6.44959266231474	-0.234855694311781\\
9.32216364082501	-6.54497318224088	-0.259528664122725\\
9.32236563723604	-6.64065137272027	-0.283519523621587\\
9.32256864885052	-6.73672885626526	-0.306422804075967\\
9.32274102968419	-6.8332705859398	-0.327928601834188\\
9.32284447595828	-6.93030532514576	-0.347827254334862\\
9.32283975493325	-7.02782990565015	-0.366009757253741\\
9.32269100711106	-7.12581551656529	-0.38246527786305\\
9.32236879973621	-7.22421424551794	-0.397278305722925\\
9.32185227371168	-7.32296441808156	-0.410628825354555\\
9.32112999630811	-7.42199370839813	-0.422799420892517\\
9.32019422877351	-7.52121946961297	-0.434193843312665\\
9.31899755458619	-7.62054801326235	-0.44537426763103\\
8.32206411869788	0.0275344867599682	-0.877240126073787\\
8.33862105801765	-0.0710855113316635	-0.878194493349694\\
8.3548613010054	-0.169758009987168	-0.87889113747565\\
8.3708085942172	-0.268476287713548	-0.879066360938798\\
8.38651169796478	-0.367229746373045	-0.878540265711734\\
8.40201510244204	-0.466006316628917	-0.877208802300633\\
8.4173558608692	-0.564793246713452	-0.875029676609752\\
8.4325646400474	-0.663577848537233	-0.872006526181261\\
8.44766731424782	-0.762348050911887	-0.868174325959888\\
8.46268644995063	-0.861092676919358	-0.863587673576433\\
8.47764254668524	-0.959801516979309	-0.858312522489896\\
8.49255500414012	-1.05846531766619	-0.852421172668766\\
8.50744282001319	-1.15707578096047	-0.84598989648536\\
8.5223250418521	-1.25562561882486	-0.839098413830041\\
8.53722100734809	-1.3541086639208	-0.831830453109834\\
8.55215041249149	-1.45252000998157	-0.824274764249291\\
8.56713324701808	-1.55085614468816	-0.816526122245943\\
8.58218963351232	-1.64911503928188	-0.808686031032463\\
8.59733960216591	-1.74729616736847	-0.80086298106796\\
8.61260282890702	-1.8454004360303	-0.793172217527055\\
8.62799836148865	-1.94343002229187	-0.785735035137098\\
8.64354435716864	-2.04138811536314	-0.778677631019806\\
8.65925785796062	-2.13927856969833	-0.772129520463498\\
8.67515463612038	-2.23710547750277	-0.766221455562238\\
8.69124915372977	-2.33487267588921	-0.761082688610887\\
8.70755469391872	-2.43258321939654	-0.756837301813023\\
8.7240837315978	-2.53023887950963	-0.753599202078853\\
8.74084860791726	-2.62783978260166	-0.751465286604484\\
8.75786254049884	-2.72538436063021	-0.750506266602701\\
8.77514092691551	-2.82286984186139	-0.750754746444926\\
8.79270277779773	-2.92029350434065	-0.752190443440894\\
8.81057196639598	-3.01765478177624	-0.754722926364161\\
8.82877785404622	-3.11495797435559	-0.758172930119577\\
8.84735482729469	-3.21221474001417	-0.762254091620346\\
8.8663404505877	-3.30944479438596	-0.766557718912854\\
8.8857723435599	-3.40667256550297	-0.770543809717231\\
8.90568447640354	-3.50391734314411	-0.773541872213755\\
8.92610414469972	-3.60117523178664	-0.774765118731634\\
8.94705112993384	-3.69839334844049	-0.773341233155544\\
8.96854016423819	-3.7954401982177	-0.768361920753836\\
8.99058665164675	-3.89208032891648	-0.758951341444203\\
9.0132138389799	-3.98796469151688	-0.744349748546809\\
9.03645788076404	-4.08264845759688	-0.72400322013513\\
9.06036641931122	-4.17564340615048	-0.697644686288956\\
9.08498724180648	-4.26650210305365	-0.665348526514361\\
9.11034645233659	-4.35491866570996	-0.627544133571862\\
9.13641950664408	-4.44082131557285	-0.584983964296386\\
9.16310171096121	-4.5244304478257	-0.538675332099983\\
9.19018591630525	-4.60626407776047	-0.489795870437885\\
9.21735387906526	-4.68708662790454	-0.439614422137813\\
9.2441850563595	-4.76781094940205	-0.389431201591546\\
9.27018364205147	-4.84937279088964	-0.340537982736135\\
9.29482184815707	-4.93260092927289	-0.294187750021263\\
9.31759444390652	-5.01810633057983	-0.251559264940706\\
9.33807622571675	-5.10621078958428	-0.213707082560289\\
9.35597142688562	-5.19692856901135	-0.181498987030885\\
9.37114410110619	-5.29000292151335	-0.155554435127191\\
9.38362263473306	-5.38498537351518	-0.136202684098933\\
9.39357881476638	-5.48133485632219	-0.123474642077252\\
9.40128904429473	-5.5785114184308	-0.117130836794978\\
9.40708896713239	-5.67604603004501	-0.116716010358276\\
9.41133179817066	-5.77357948611728	-0.121624648768292\\
9.41435656486337	-5.8708736343606	-0.131162790361612\\
9.41646784775699	-5.96780347482687	-0.144597189959874\\
9.41792537785292	-6.06433905287174	-0.161189519464808\\
9.41894055840429	-6.16052362877029	-0.180218065369452\\
9.41967717730131	-6.25645167304457	-0.200991478680388\\
9.42025447037728	-6.35224818378967	-0.222858989203378\\
9.42075161473422	-6.44804996042823	-0.245220065349971\\
9.42121330530121	-6.54398942657142	-0.26753469437786\\
9.42165622558358	-6.64018178821901	-0.289333924591464\\
9.42207609884507	-6.7367162870063	-0.31022940815588\\
9.42245481419899	-6.83365189982018	-0.329920524136302\\
9.4227670445059	-6.93101716820917	-0.348198170076472\\
9.4229858856908	-7.0288131851115	-0.364945274889262\\
9.42308731197788	-7.12701836789602	-0.380135226081539\\
9.42305353709168	-7.22559359903149	-0.393830459944492\\
9.42287546905288	-7.32448653356444	-0.406184279406097\\
9.4225535693218	-7.42363416435249	-0.417449560958543\\
9.4220906233559	-7.52296305435805	-0.427998769490474\\
9.42143807175791	-7.6223884500189	-0.438362606050921\\
8.41893630796161	0.0441800995839338	-0.87580547499606\\
8.43561845129122	-0.0544179526968599	-0.876680407643893\\
8.45199143376357	-0.153063952028306	-0.877329609197958\\
8.46806879262178	-0.251751033021974	-0.877513412932666\\
8.48389489373661	-0.350467916276721	-0.877062789936305\\
8.49951255968003	-0.449202298271163	-0.875875292467468\\
8.51495879863113	-0.547941619725356	-0.873904793075802\\
8.5302652286879	-0.646673650129141	-0.871148803163073\\
8.54545921426626	-0.745386938545792	-0.86763604720169\\
8.56056500503371	-0.84407105452736	-0.863415951501254\\
8.575604730637	-0.942716652753703	-0.858550791879167\\
8.59059921107705	-1.04131544869279	-0.853110545152365\\
8.60556857188623	-1.13986018438532	-0.84717004679862\\
8.62053266902319	-1.23834462788912	-0.84080784841705\\
8.63551134015015	-1.33676361366593	-0.834106136979056\\
8.6505245071852	-1.43511310668858	-0.827151158524933\\
8.66559215951682	-1.5333902624811	-0.820033724626156\\
8.68073424842205	-1.63159345579495	-0.812849527490829\\
8.69597052187394	-1.72972225775161	-0.805699120925223\\
8.71132032605516	-1.82777735085756	-0.798687523877367\\
8.72680239660072	-1.92576038008564	-0.791923464163822\\
8.74243466012027	-2.02367374424514	-0.785518300634369\\
8.7582340663103	-2.12152033467183	-0.779584643628961\\
8.77421647427003	-2.21930322914592	-0.774234639093807\\
8.79039662401608	-2.31702535103637	-0.76957779655534\\
8.80678823434305	-2.4146891116776	-0.765718135087747\\
8.82340427673717	-2.51229607305471	-0.762750311209702\\
8.84025747386412	-2.60984670115403	-0.7607543042519\\
8.85736104896085	-2.70734032484543	-0.759788203683788\\
8.87472969813106	-2.80477545624276	-0.759878711200569\\
8.89238066653977	-2.90215063466679	-0.76100917844341\\
8.91033469283305	-2.99946587875948	-0.763105374382493\\
8.92861647839339	-3.09672461416547	-0.766019708628776\\
8.94725429825812	-3.19393555199551	-0.76951527836744\\
8.96627846796382	-3.29111345438494	-0.773251764203095\\
8.98571866243202	-3.38827717628938	-0.776775758858906\\
9.00560053088281	-3.48544308605944	-0.779518470837125\\
9.02594254774962	-3.5826123014559	-0.780803839534022\\
9.04675436933535	-3.6797514659536	-0.779869880889962\\
9.06803787691195	-3.77676915238153	-0.775905436499101\\
9.08979139637086	-3.87349311214804	-0.768103147744037\\
9.11201630723689	-3.96965659885551	-0.755727022396019\\
9.13472370110473	-4.06490343037733	-0.738189193492983\\
9.15793753264193	-4.15881967516887	-0.71512591405688\\
9.18169056863627	-4.25099389611878	-0.686459167534747\\
9.20601089086361	-4.34109857388871	-0.652430001952738\\
9.23089959365859	-4.42897577510821	-0.61359468628559\\
9.25630366876288	-4.51470473885552	-0.570784396381204\\
9.28209051122861	-4.598631052562	-0.525039542342998\\
9.30803102879428	-4.68134623799333	-0.477535832174583\\
9.33379696667831	-4.76361917798953	-0.429517474741733\\
9.35897549321151	-4.84629222756224	-0.382244596739006\\
9.38310105213636	-4.93016218252621	-0.336951745041134\\
9.40570120841361	-5.01586904027804	-0.294807896538372\\
9.42634975074551	-5.10381410775089	-0.256869127084375\\
9.44471731461507	-5.19412337981323	-0.224022490306779\\
9.46060876275828	-5.28666205507085	-0.196929440376179\\
9.47397897167697	-5.38109325299639	-0.175983387756591\\
9.48492442821805	-5.47696277555092	-0.161294670103805\\
9.49365489155817	-5.57378699246552	-0.152707948538684\\
9.50045418866947	-5.67112448952778	-0.14984661421965\\
9.50564010918649	-5.76862136483422	-0.152171723642519\\
9.50953079793701	-5.86602991059183	-0.15904189585373\\
9.51242101963673	-5.96320685462102	-0.169764397344874\\
9.51456819142018	-6.06009926946097	-0.183633277811259\\
9.51618613757621	-6.15672498463834	-0.199955200328086\\
9.51744407361754	-6.25315188699462	-0.218066260969558\\
9.51846879134758	-6.34947836215357	-0.237343644653375\\
9.51934875989402	-6.44581590001793	-0.257215115199598\\
9.52013945542273	-6.54227444279152	-0.277167908015166\\
9.52086952469839	-6.63895097904206	-0.296757235333921\\
9.52154742153479	-6.73592179403545	-0.315613724822851\\
9.52216808026277	-6.8332384900949	-0.333448850745796\\
9.52271915656981	-6.93092742858416	-0.350057747541578\\
9.52318645397993	-7.0289917867289	-0.365319548777183\\
9.52355835425352	-7.12741513871242	-0.379196336669557\\
9.52382929318554	-7.22616543314696	-0.391732701883907\\
9.52400235315467	-7.32519839013307	-0.40305867092988\\
9.5240900321795	-7.4244595371852	-0.413399374567804\\
9.52410569887714	-7.5238843127323	-0.423095636790636\\
9.52400132360331	-7.62339715746331	-0.432642520075694\\
8.51599692783157	0.0609609744646874	-0.873915264610506\\
8.53277021997403	-0.0376208524039923	-0.874714417680701\\
8.54924615614283	-0.136245888511708	-0.875314707231373\\
8.56542956033555	-0.234907178686428	-0.875499946931645\\
8.58136026413051	-0.333592903225444	-0.875113520891757\\
8.59707870108174	-0.432290606397952	-0.874056902963494\\
8.61262087879745	-0.530987973804325	-0.872282337907978\\
8.62801835546655	-0.629673278064593	-0.869782815439729\\
8.64329903069166	-0.728335722732477	-0.866581643904523\\
8.6584880054784	-0.826965630392322	-0.862723181408689\\
8.67360836170355	-0.92555448493947	-0.85826554578954\\
8.68868181964382	-1.02409488875939	-0.853275511726001\\
8.70372925717311	-1.12258049850572	-0.847825378840569\\
8.71877108618979	-1.22100597941081	-0.841991363779563\\
8.73382749197708	-1.31936698947229	-0.835852998414669\\
8.74891854998667	-1.41766018374832	-0.829493056275951\\
8.76406424094185	-1.51588321900249	-0.822997631199378\\
8.77928438858908	-1.6140347386071	-0.816456115890884\\
8.79459854495041	-1.71211432340262	-0.809960945297951\\
8.81002584611743	-1.81012240234484	-0.803607062893209\\
8.82558485845072	-1.90806012414814	-0.797491128215617\\
8.84129343181981	-2.00592919578642	-0.791710507938053\\
8.85716857477772	-2.10373169506431	-0.786362080467579\\
8.87322636777532	-2.20146986348887	-0.78154083819114\\
8.88948193546083	-2.29914588486022	-0.777338197107286\\
8.90594950700352	-2.39676165807651	-0.773839829665057\\
8.92264260096186	-2.49431858368265	-0.771122737557292\\
8.93957437218793	-2.59181740540893	-0.769251198267348\\
8.95675814380006	-2.68925817896916	-0.768271180694947\\
8.97420810834451	-2.78664047154215	-0.768202864422675\\
8.99194011430049	-2.88396390602379	-0.769031046683213\\
9.00997236333541	-2.98122912113886	-0.770693503457874\\
9.02832575355411	-3.07843908162114	-0.773067787370012\\
9.04702355668432	-3.17560041102133	-0.775957464223356\\
9.0660901661206	-3.27272404009485	-0.77907934662031\\
9.08554884184157	-3.36982404429849	-0.782053787389922\\
9.10541871087837	-3.46691325606951	-0.784400456981612\\
9.12571169244531	-3.56399433279097	-0.785542179348791\\
9.14643036151299	-3.66104570484785	-0.78481929427833\\
9.16756785003949	-3.75800337846681	-0.781516585955843\\
9.18911053455387	-3.85474182577185	-0.774903918847938\\
9.21104340328568	-3.95105966626576	-0.764290100061059\\
9.2333567613991	-4.04667759424878	-0.749086913582857\\
9.25605168464682	-4.14125580806454	-0.728876861149105\\
9.27914092688531	-4.23443499245955	-0.703474731516981\\
9.30264238491573	-4.32589856019323	-0.672971330914315\\
9.32656397399966	-4.41544584647557	-0.637749335706383\\
9.35088152487356	-4.50305929776351	-0.598466949477418\\
9.37551414409102	-4.5889467329198	-0.556013288043874\\
9.40030327813835	-4.67354414227474	-0.511446574681589\\
9.4250018082007	-4.75747400202895	-0.465928629874112\\
9.44927791850078	-4.84146527599248	-0.420665532660432\\
9.47273574052446	-4.92625056357408	-0.376856945599384\\
9.49495139051691	-5.01246112849589	-0.33564988000078\\
9.51551937231984	-5.10054119379142	-0.298090617856956\\
9.5341010337941	-5.19069885438024	-0.265072272829703\\
9.55046502275885	-5.28290247839696	-0.237282674221738\\
9.56451080469016	-5.3769200233971	-0.215163238909572\\
9.57627061337721	-5.47238774269854	-0.198890175703711\\
9.58589127228854	-5.56888857488259	-0.188383964070221\\
9.59360252714028	-5.66602148361295	-0.183344595063293\\
9.59968073758255	-5.76344987270534	-0.183303133637732\\
9.60441564974617	-5.86092597793904	-0.187677758485385\\
9.6080848370209	-5.95829493177092	-0.195824541371087\\
9.61093706783808	-6.05548525565359	-0.207077699888805\\
9.61318355874112	-6.15249237065061	-0.220778471118951\\
9.61499510272064	-6.24935992062917	-0.236294645689967\\
9.61650309387298	-6.34616172462422	-0.253033867302202\\
9.61780296759506	-6.44298577084415	-0.270453477970122\\
9.6189591100898	-6.53992093507776	-0.288068657034278\\
9.62001064383884	-6.63704680072124	-0.305459474084773\\
9.6209776417942	-6.7344267721176	-0.322276661433104\\
9.62186735054764	-6.83210442568341	-0.338245599431453\\
9.62268002442829	-6.93010271736928	-0.353168200213453\\
9.62341406077325	-7.02842535321893	-0.366922945074205\\
9.62407028681833	-7.12705944112044	-0.379464089818064\\
9.62465541560787	-7.22597852401087	-0.390821824247685\\
9.62518465833412	-7.3251452047285	-0.401105850345235\\
9.62568235578134	-7.42451270299552	-0.410515438484346\\
9.62617234996591	-7.52402482371933	-0.419359806705618\\
9.62660884087389	-7.6236151145734	-0.428095286935699\\
8.61324622503055	0.0778425462829246	-0.87175920757761\\
8.63007962642774	-0.0207283219127283	-0.87248836110232\\
8.64663082329918	-0.119337503500869	-0.873041088626005\\
8.66289727006816	-0.217977996585923	-0.873223370126874\\
8.6789142497906	-0.316637578010305	-0.872891672668345\\
8.69471930190863	-0.415303715608185	-0.871953012512122\\
8.71034671202433	-0.513964370753056	-0.870359797664835\\
8.72582718132979	-0.61260832912226	-0.868101966390082\\
8.74118836441428	-0.71122544199991	-0.86519833189148\\
8.75645551105485	-0.809806753928522	-0.86168852162266\\
8.77165206456809	-0.908344514377278	-0.857626333539894\\
8.78680017905586	-1.00683211387635	-0.853074817463689\\
8.80192113969684	-1.10526399422841	-0.848103003346195\\
8.81703567852879	-1.20363556774013	-0.842783964239543\\
8.83216418572711	-1.30194315874994	-0.837193806007707\\
8.84732682408668	-1.40018396321976	-0.831411183973539\\
8.86254356096918	-1.49835601312508	-0.825517019094059\\
8.87783413623645	-1.59645813143507	-0.819594187283699\\
8.89321798616505	-1.69448986793484	-0.813727057844074\\
8.90871414221828	-1.79245141274543	-0.808000842328472\\
8.92434112061869	-1.89034349031202	-0.802500773019905\\
8.94011681517245	-1.98816724000513	-0.797311155707778\\
8.95605840329712	-2.08592408970838	-0.792514333722837\\
8.97218227520435	-2.1836156266012	-0.788189561247336\\
8.98850399961033	-2.28124346679927	-0.784411718541204\\
9.00503834579106	-2.3788091255347	-0.781249718093312\\
9.02179938882645	-2.47631389533189	-0.778764361389377\\
9.03880072758513	-2.57375875340947	-0.777005328761612\\
9.0560558364199	-2.67114434080252	-0.776006942594577\\
9.07357854431338	-2.7684710787581	-0.775782363487963\\
9.09138358490844	-2.86573949943245	-0.776315985960715\\
9.10948709065978	-2.96295084560059	-0.777554014327608\\
9.127906829782	-3.06010790967307	-0.779393524897079\\
9.14666193575893	-3.15721591102888	-0.781670739064075\\
9.16577189639869	-3.25428294934185	-0.784149697790918\\
9.18525469073634	-3.35131926217696	-0.786512973538552\\
9.20512420171085	-3.44833426411672	-0.788356404749898\\
9.22538735800178	-3.54533032263476	-0.789190024178818\\
9.24604177791223	-3.6422926326244	-0.78844732787833\\
9.26707486074441	-3.73917554079654	-0.78550475145746\\
9.28846514519478	-3.83588724632026	-0.77971260238866\\
9.31018622933097	-3.93227671026502	-0.77043759197105\\
9.33221264186461	-4.02812826464435	-0.75711534097697\\
9.35452596195366	-4.12316996022848	-0.739308760888503\\
9.37711857740022	-4.21710021699486	-0.716765402199818\\
9.39999222470523	-4.30963334054307	-0.689464663982697\\
9.42314926088678	-4.40055842925788	-0.657645535087185\\
9.44657653030046	-4.48979990984672	-0.621808344483405\\
9.47022425387839	-4.57746406907942	-0.582689613112578\\
9.49398470947049	-4.66385677735137	-0.54121554210224\\
9.51767668470481	-4.74946359852022	-0.498443959862317\\
9.54104126825978	-4.83489284596082	-0.455504514470852\\
9.56375256352392	-4.92079174844567	-0.413542797109693\\
9.58544379296123	-5.00775286481081	-0.37366866118585\\
9.60574558355794	-5.09623056381137	-0.336905802942264\\
9.62432972233211	-5.18648520810412	-0.304140750151667\\
9.64094940275742	-5.27856592469682	-0.276073965176411\\
9.65546711116138	-5.37233290480508	-0.253180583388405\\
9.66786433878073	-5.46750995006873	-0.235689807939809\\
9.67823238539266	-5.56375114966493	-0.223588688373901\\
9.68674858014726	-5.66070463828357	-0.216649545962576\\
9.69364521457273	-5.75806101832203	-0.21447414005767\\
9.69917853969128	-5.85558134103983	-0.21654466485243\\
9.70360302466522	-5.95310607803895	-0.22227248576617\\
9.7071531785289	-6.0505502169112	-0.231038838687629\\
9.71003285696564	-6.14789036889952	-0.24222553647693\\
9.71241065844072	-6.24514868455712	-0.255236595272699\\
9.71441966634389	-6.34237671311631	-0.269513081069689\\
9.71616002328387	-6.43964093390565	-0.284543582269543\\
9.71770323669876	-6.53701079606032	-0.299872060651177\\
9.71909746636942	-6.63454962571181	-0.315103960162848\\
9.72037325559739	-6.7323084835122	-0.329910753963562\\
9.72154927319578	-6.83032281978162	-0.344032789717173\\
9.72263770797414	-6.92861153224334	-0.357280385142268\\
9.72364905843749	-7.02717782082188	-0.369533542927712\\
9.72459619863531	-7.1260111161309	-0.38074125073472\\
9.72549772741158	-7.22508935867792	-0.390921967334436\\
9.72638053083246	-7.32438098900718	-0.400167483548757\\
9.72728027712523	-7.42384609399319	-0.408652890251734\\
9.72823098557373	-7.52343624794139	-0.416656099319777\\
9.72919074287233	-7.62309376497879	-0.424592620692831\\
8.71068259180761	0.0947926588674822	-0.869482104644663\\
8.72754807970242	-0.00377202572020792	-0.870147984058451\\
8.74414916575644	-0.102369962778898	-0.87065616269417\\
8.76047709800083	-0.200994134114127	-0.870833005731169\\
8.77656264303981	-0.299632044772733	-0.870548058726219\\
8.7924400780754	-0.398271163298961	-0.869714884817286\\
8.80814141648941	-0.496899752176985	-0.868287421111789\\
8.82369587833641	-0.595507104133639	-0.866253824021745\\
8.83913024762756	-0.694083689537806	-0.86362933019364\\
8.85446934637448	-0.792621222396177	-0.860449318491327\\
8.86973648347012	-0.891112638109578	-0.856763343187222\\
8.88495384707557	-0.989552008690809	-0.852630494440806\\
8.90014282868634	-1.08793443276976	-0.848116105505692\\
8.91532427220549	-1.18625592961602	-0.843289603278978\\
8.93051864608589	-1.28451335064546	-0.838223190574321\\
8.94574614237254	-1.38270430789846	-0.832991033595999\\
8.96102671208967	-1.48082711117865	-0.827668676081663\\
8.97638005050066	-1.57888070426088	-0.822332482064261\\
8.99182554749253	-1.67686459387295	-0.81705899693491\\
9.0073822175813	-1.77477877031382	-0.811924193230436\\
9.02306862136438	-1.87262362310765	-0.807002621828534\\
9.03890278678112	-1.97039985734058	-0.802366515021748\\
9.05490213575523	-2.06810841572419	-0.7980848834293\\
9.07108342115629	-2.16575040858166	-0.794222615300235\\
9.08746268151334	-2.26332705050388	-0.790839528802813\\
9.10405522641212	-2.36083960071061	-0.787989252890408\\
9.12087567218277	-2.45828930664774	-0.785717731443877\\
9.13793805150178	-2.55567735882354	-0.784061073772234\\
9.15525601633733	-2.65300487921527	-0.783042431106013\\
9.17284313523692	-2.75027298222223	-0.782667584761892\\
9.19071324919168	-2.84748295748733	-0.782919008150799\\
9.20888079644953	-2.94463661330374	-0.783748327902226\\
9.22736095582767	-3.04173676832895	-0.785067364664712\\
9.24616941139666	-3.13878776924471	-0.786738270701093\\
9.26532153907519	-3.23579573610902	-0.788563668031604\\
9.28483088904368	-3.33276801666115	-0.79027807731734\\
9.30470700514918	-3.42971113024911	-0.791542252520186\\
9.32495287134957	-3.52662641401063	-0.791942239814165\\
9.34556255008908	-3.62350279259242	-0.790995013188494\\
9.3665197799607	-3.72030670854572	-0.788162364615545\\
9.38779830950317	-3.81697032007442	-0.782874293216797\\
9.40936445728312	-3.91338047801462	-0.774562358734281\\
9.43118177042435	-4.00937238884631	-0.762702221439693\\
9.45321678605495	-4.10473267555694	-0.746862811263253\\
9.47544400935007	-4.1992160568136	-0.726757388720477\\
9.49784766169964	-4.2925775126497	-0.702289694335513\\
9.52041791005299	-4.38461757959839	-0.67358734050372\\
9.54314040708928	-4.47523323376267	-0.641015556298262\\
9.56597995109025	-4.56446251783858	-0.605167738830092\\
9.58886138154447	-4.65250977457885	-0.566834183314262\\
9.61165264348475	-4.73974135636307	-0.526954896134669\\
9.6341555261271	-4.82664854623209	-0.486564429461428\\
9.65610855138992	-4.91378302777531	-0.446735381113097\\
9.67720399478739	-5.00167778786934	-0.408523772525075\\
9.69711759507908	-5.09077053783718	-0.372916490695828\\
9.71554595957869	-5.18134640006796	-0.340780523692042\\
9.73224404179582	-5.27351170119074	-0.312816088695875\\
9.74705443577993	-5.36720243839492	-0.289519052063574\\
9.75992218347076	-5.46222181535933	-0.271159524388278\\
9.77089284197936	-5.55829434338794	-0.257781544909988\\
9.78009613932417	-5.65512178699875	-0.249224006046409\\
9.78772081760347	-5.75242897080333	-0.245157830072053\\
9.79398717212835	-5.849993184518	-0.245131334417717\\
9.79912255678266	-5.94765677178732	-0.248615682244723\\
9.80334281616169	-6.04532638975054	-0.255044616018258\\
9.80684037313641	-6.14296383563364	-0.263845808388353\\
9.80977821595933	-6.24057289933047	-0.274463818439812\\
9.81228839668089	-6.33818544528785	-0.28637617651839\\
9.81447363039732	-6.43584864839877	-0.299104545111195\\
9.81641084749027	-6.53361436809853	-0.312222582227188\\
9.81815585548747	-6.63153106442567	-0.325361513358819\\
9.81974850116503	-6.72963831199607	-0.338213856487982\\
9.82121787847007	-6.82796372596415	-0.350535447877819\\
9.82258724394275	-6.9265219186218	-0.362145942067934\\
9.8238784180814	-7.02531495942488	-0.372928255413472\\
9.82511557848981	-7.12433374065974	-0.382827880872974\\
9.82632844969038	-7.22355966324695	-0.391853512896037\\
9.82755478364376	-7.32296612050799	-0.400080914813123\\
9.82884075970455	-7.42251930969325	-0.407662433672098\\
9.83023007225533	-7.5221779615107	-0.414845173334199\\
9.8316862426479	-7.621892657363	-0.422002660650367\\
8.80830205477092	0.111781555422176	-0.867192905829353\\
8.82517456248167	0.0132187899910709	-0.867802315137853\\
8.84180261038849	-0.0853719785155553	-0.868269699544584\\
8.85817221809068	-0.183983736345375	-0.868439788250779\\
8.8743096600806	-0.282603844012652	-0.868194711411702\\
8.89024566033175	-0.381219853311028	-0.867455071508601\\
8.90600952936194	-0.47982035660852	-0.866177301375771\\
8.92162851680789	-0.578395143615518	-0.864348813932864\\
8.93712804171625	-0.676935265106422	-0.861982123578261\\
8.9525320372269	-0.775433040506466	-0.859108914066449\\
8.967863275718	-0.873882002593072	-0.855774738254808\\
8.98314365069963	-0.972276794482707	-0.852034714279933\\
8.998394409414	-1.07061304574114	-0.847950300473231\\
9.01363633265553	-1.16888725085529	-0.843587029264285\\
9.02888986036362	-1.26709666238208	-0.839012969583324\\
9.04417516506499	-1.36523920040236	-0.834297657296285\\
9.05951217934175	-1.463313373517	-0.829511262046281\\
9.074920586797	-1.56131820528316	-0.82472382160578\\
9.09041978748328	-1.65925316236128	-0.820004448950817\\
9.10602884810594	-1.75711808453858	-0.815420485258028\\
9.12176644486794	-1.85491312010565	-0.811036622004847\\
9.13765080353324	-1.95263867135358	-0.806914040493045\\
9.15369963848692	-2.05029535375034	-0.803109614758874\\
9.16993009164842	-2.14788396917375	-0.799675194760618\\
9.1863586740332	-2.24540548978711	-0.79665693480164\\
9.20300121761013	-2.34286104660811	-0.794094564260406\\
9.21987285150675	-2.4402519174318	-0.792020423932038\\
9.2369880215522	-2.53757951384173	-0.790458024855746\\
9.25436057116874	-2.63484537657181	-0.78941984330892\\
9.27200388977742	-2.73205120020781	-0.788904063104377\\
9.28993110848868	-2.82919891660654	-0.788890031260173\\
9.3081552819678	-2.92629086194033	-0.789332318638704\\
9.32668944649085	-3.02333002194643	-0.790153478685935\\
9.34554640204056	-3.12032028037624	-0.791235868431338\\
9.36473805306102	-3.21726647983727	-0.792413214861761\\
9.38427418318556	-3.31417395215614	-0.793462939779817\\
9.40416065218066	-3.41104702526792	-0.794100549264519\\
9.42439718755895	-3.50788593810686	-0.793977598870925\\
9.44497516729441	-3.60468169433961	-0.792684817413993\\
9.46587598798856	-3.70140876194971	-0.78976187364093\\
9.48707069383551	-3.79801623628553	-0.78471496448822\\
9.50852141406809	-3.89441908473133	-0.777042838498538\\
9.53018476318484	-3.99049218186185	-0.766270969703954\\
9.55201671632612	-4.08607064704846	-0.751992303774606\\
9.57397770569492	-4.18096000003725	-0.733911348984829\\
9.59603603319833	-4.27495835750133	-0.711886645439825\\
9.61816747880687	-4.36789009228377	-0.68596537981447\\
9.64034949629552	-4.45964645253717	-0.656403862693097\\
9.6625497307968	-4.5502247354964	-0.623669299125755\\
9.68471052970136	-4.63975539256461	-0.588421615167262\\
9.70673305896726	-4.72850736942168	-0.551477979627901\\
9.72846582488254	-4.81686644515832	-0.513765476920887\\
9.7497022375348	-4.90528822092343	-0.476267977588124\\
9.77019016030227	-4.99423451074527	-0.439971763144349\\
9.78965349398556	-5.08410683902764	-0.405812349284178\\
9.80782249147558	-5.17519190806743	-0.374623970870121\\
9.82446670848281	-5.26763080090981	-0.347094079063099\\
9.83942330819699	-5.36141717547272	-0.323727078391883\\
9.85261448712403	-5.45642183751455	-0.304822539758654\\
9.86405085213064	-5.55243455397009	-0.290471835250771\\
9.87382149765283	-5.6492110135404	-0.28057365962828\\
9.8820747560812	-5.74651408117095	-0.27486480164516\\
9.88899502723343	-5.84414268493588	-0.272959704144664\\
9.89478061364929	-5.94194659084239	-0.274391820218082\\
9.89962580428771	-6.03982906351479	-0.278651270167642\\
9.90370851810519	-6.13774119661787	-0.285215766859964\\
9.90718333089295	-6.2356717953187	-0.293574103688804\\
9.91017890299506	-6.33363585922815	-0.303243040258816\\
9.91279859817576	-6.43166365004205	-0.313779052935722\\
9.91512319412133	-6.52979143282813	-0.324786365081981\\
9.91721481504024	-6.62805436298857	-0.335922281789728\\
9.91912143994797	-6.72648160078324	-0.346900434881126\\
9.92088151736101	-6.8250934835332	-0.357492291768959\\
9.92252835944705	-6.92390041417388	-0.367527269338039\\
9.92409411814474	-7.02290301649454	-0.376891998410065\\
9.9256132683341	-7.12209306433192	-0.385529630328024\\
9.92712560570232	-7.22145470846532	-0.393440481115421\\
9.92867863722709	-7.32096557076763	-0.400685712041745\\
9.93032795507493	-7.42059729989573	-0.407396136312507\\
9.93212619521503	-7.52031521006965	-0.413788718048328\\
9.93404368751538	-7.62007758177069	-0.420194691455386\\
8.90609817013041	0.128781862626405	-0.864972503248707\\
8.92295553144145	0.0302172742073598	-0.865531738795806\\
8.93959014050747	-0.0683698533326419	-0.865962141988672\\
8.95598358815724	-0.1669725288225	-0.866124709827459\\
8.97215763752492	-0.265578094352847	-0.865913331531873\\
8.98813920265756	-0.364174275005038	-0.865255736990609\\
9.00395454090838	-0.462750028863819	-0.864111469290969\\
9.01962854577637	-0.56129563354162	-0.862468001213542\\
9.03518488626578	-0.659802676555366	-0.860335877419468\\
9.0506462481015	-0.758264010953878	-0.857743656649571\\
9.06603455321951	-0.856673671377856	-0.854733238609949\\
9.08137114209786	-0.955026757956761	-0.851355921062657\\
9.09667691936135	-1.05331930587138	-0.847669304100506\\
9.11197246343147	-1.1515481577981	-0.843734982655511\\
9.12727810060766	-1.24971084943361	-0.839616862399755\\
9.14261394526129	-1.34780551059739	-0.835379895921582\\
9.15799991020535	-1.44583077951871	-0.831089050784467\\
9.17345569351251	-1.54378572676426	-0.826808369158222\\
9.1890007490415	-1.6416697869731	-0.822600040701202\\
9.20465424720388	-1.73948269941684	-0.818523470019176\\
9.22043503023076	-1.83722446066661	-0.814634365490129\\
9.23636156314536	-1.93489529313631	-0.810983900150956\\
9.25245187898391	-2.03249563162215	-0.807617994339247\\
9.26872351579884	-2.13002612666295	-0.804576744040037\\
9.28519344457611	-2.22748765976617	-0.801893971757687\\
9.30187799157544	-2.32488136278255	-0.799596814585444\\
9.31879276475139	-2.42220863339176	-0.797705196220078\\
9.33595259944589	-2.51947114169578	-0.796230967770826\\
9.35337153987019	-2.61667082924953	-0.795176460057367\\
9.37106286594127	-2.71380990995565	-0.794532182179224\\
9.38903915655662	-2.81089088852668	-0.794273441059892\\
9.40731234979765	-2.90791661057998	-0.794355754841563\\
9.42589372190865	-3.00489034044576	-0.794709093935718\\
9.44479367037999	-3.10181581932257	-0.795231202934639\\
9.46402116823977	-3.19869718176539	-0.79578051906986\\
9.48358277609446	-3.29553850694089	-0.796169481297141\\
9.50348117199191	-3.39234267491675	-0.796159281468772\\
9.52371329146537	-3.4891091333741	-0.795457303696327\\
9.54426834495001	-3.58583022417853	-0.793718589699524\\
9.56512615483572	-3.68248594711185	-0.790552622094372\\
9.58625636426891	-3.77903750289674	-0.785536503339483\\
9.60761903952307	-3.87542065073497	-0.778235190370838\\
9.6291669567669	-3.97154072517885	-0.768228778647621\\
9.65084941625193	-4.06727184283273	-0.755145871738486\\
9.67261682048201	-4.16246303560068	-0.738700830872311\\
9.6944246396626	-4.25695338447677	-0.718731309548346\\
9.71623500570063	-4.35059644053204	-0.695231276799852\\
9.73801429408888	-4.44329141591125	-0.668374231070534\\
9.75972585740087	-4.53501546466683	-0.638522003077867\\
9.78131852567955	-4.62584901933642	-0.606216591426929\\
9.8027132322846	-4.71598588704701	-0.572155394746838\\
9.82379154315567	-4.80572237489462	-0.537152968133308\\
9.844390312812	-4.89542474660142	-0.50209398587096\\
9.86430577197106	-4.98548032189283	-0.467882063169092\\
9.88330814619524	-5.07624247249807	-0.435388085455769\\
9.90116498245242	-5.16798187821207	-0.405400861043276\\
9.91766864124255	-5.26085486014018	-0.378583024685076\\
9.93266188597939	-5.35489482875343	-0.355435926718646\\
9.94605583688371	-5.45002646043509	-0.336277650412226\\
9.95783672512684	-5.54609639118069	-0.321237259443578\\
9.9680610628014	-5.64291097578673	-0.310265769472328\\
9.97684178425799	-5.74027181090104	-0.303161128059965\\
9.98432958464875	-5.83800256860127	-0.299602055724097\\
9.99069376368925	-5.93596458720805	-0.299184846316828\\
9.99610577885356	-6.03406200203236	-0.301458133226031\\
10.0007271595656	-6.13223910935004	-0.305952491688613\\
10.0047020673451	-6.230473137988	-0.312203701378442\\
10.0081539160298	-6.32876515308542	-0.319769939417704\\
10.011185096782	-6.42713100605301	-0.328243914671099\\
10.0138788292374	-6.52559346118233	-0.337261100972045\\
10.0163023051789	-6.62417603344526	-0.3465050318031\\
10.0185104801533	-6.72289867155587	-0.355710334615067\\
10.0205500445004	-6.82177516450923	-0.364663986153498\\
10.0224632578871	-6.92081199048707	-0.373205241326344\\
10.024291467443	-7.0200082382809	-0.38122482731651\\
10.0260782498308	-7.11935620131193	-0.388664253771871\\
10.027872192275	-7.218842258406	-0.395516406662862\\
10.0297291935054	-7.31844768401716	-0.401828916904336\\
10.0317128919381	-7.41814902918763	-0.407712102079777\\
10.0338838663054	-7.51791769754079	-0.413353616934048\\
10.0362203856368	-7.61771911020172	-0.419042852162133\\
9.0040620845007	0.145768592300888	-0.862880152229742\\
9.02088502853409	0.047198973535323	-0.863394664923716\\
9.03750841232078	-0.0513874893643767	-0.863791506527249\\
9.0539100313958	-0.14998385393212	-0.863945885706297\\
9.07010705235109	-0.248577574178606	-0.863762419974896\\
9.08612232869942	-0.347156646799887	-0.863175749235955\\
9.10197876779555	-0.445710437722748	-0.862148845008815\\
9.11769860203802	-0.544229703421662	-0.860669822029996\\
9.1333034571483	-0.642706518368311	-0.858747887742586\\
9.14881450353625	-0.741134187929818	-0.856409024693047\\
9.16425257992498	-0.839507143503768	-0.853691886522961\\
9.17963828242255	-0.937820820911556	-0.850644216912748\\
9.19499202594452	-1.03607153189453	-0.847319921635272\\
9.21033408319222	-1.1342563400061	-0.84377677597244\\
9.22568460386937	-1.23237294836458	-0.840074653562241\\
9.24106361608553	-1.33041960171819	-0.836274121546886\\
9.25649101261187	-1.42839500191139	-0.832435252012359\\
9.27198652572092	-1.52629823507749	-0.828616536284772\\
9.28756969472198	-1.62412871016623	-0.824873840343955\\
9.30325982941658	-1.72188611043704	-0.82125939173285\\
9.31907597056038	-1.81957036093102	-0.817820829433594\\
9.33503684561797	-1.91718161474544	-0.814600370585107\\
9.35116081563425	-2.01472025894544	-0.811634147715113\\
9.36746580805339	-2.11218693765502	-0.808951746940069\\
9.38396923168935	-2.20958258629958	-0.806575934201164\\
9.40068787404641	-2.30690846835155	-0.804522498939112\\
9.41763778706641	-2.40416620531708	-0.802800081273548\\
9.43483417324513	-2.50135779265562	-0.80140979055218\\
9.45229128700165	-2.59848559865587	-0.800344382248347\\
9.47002236283116	-2.69555234883881	-0.799586748996006\\
9.48803956930307	-2.79256110283585	-0.799107511171629\\
9.50635396547449	-2.8895152300568	-0.798861570982551\\
9.52497540626174	-2.98641837955096	-0.798783624749127\\
9.54391231276619	-3.08327441244245	-0.79878280749284\\
9.56317120415081	-3.1800872181039	-0.798736860362795\\
9.58275589409027	-3.27686026960973	-0.798486444358176\\
9.60266630082356	-3.37359570294216	-0.797830444952252\\
9.62289691218509	-3.47029265647172	-0.796523288411753\\
9.64343507858139	-3.56694462674678	-0.794275387948997\\
9.66425945160666	-3.66353573597988	-0.790757825457225\\
9.68533899845944	-3.76003610832856	-0.785612225395953\\
9.70663304493929	-3.85639702193194	-0.778466465202612\\
9.72809267796563	-3.95254708066052	-0.768956362633668\\
9.74966354240412	-4.04839118317236	-0.756752758296904\\
9.77128961592988	-4.14381431768526	-0.741592471644855\\
9.79291702929382	-4.2386918936526	-0.723310524865594\\
9.81449658352246	-4.33290720773531	-0.701870000811259\\
9.83598351714417	-4.42637471572663	-0.677385263539089\\
9.85733349204094	-4.51906539838537	-0.650134407230767\\
9.87849476022012	-4.61102843356441	-0.620557945400852\\
9.89939787097516	-4.70240260634146	-0.58924276900556\\
9.91994564289375	-4.79341217366229	-0.556892714058919\\
9.94000688422089	-4.88434531391553	-0.524288912508568\\
9.95941702933706	-4.97551796735084	-0.492243939168302\\
9.97798735131985	-5.06723026038329	-0.461553699074608\\
9.995522063334	-5.15972519669031	-0.432950613175729\\
10.0118401824375	-5.25315889769624	-0.407061529189172\\
10.0267973873388	-5.34758843298692	-0.384373947548299\\
10.0403029260236	-5.44297831299122	-0.365214059770109\\
10.0523280365897	-5.53922179834757	-0.349739094822951\\
10.0629047890789	-5.63617001021419	-0.33794441708862\\
10.0721167703195	-5.73366126720042	-0.329683304256093\\
10.0800847177142	-5.83154482935314	-0.324695311869411\\
10.0869506521739	-5.92969614885298	-0.32263832086368\\
10.0928634397715	-6.02802351870733	-0.323119866627555\\
10.0979675506222	-6.12646784770755	-0.3257247150694\\
10.1023956175204	-6.22499799683906	-0.330037235171275\\
10.1062645513921	-6.32360397358133	-0.335658407188475\\
10.1096745255527	-6.42228972322352	-0.342218075224928\\
10.1127100158241	-6.52106662181706	-0.349383331789704\\
10.1154421472447	-6.61994824325603	-0.356863879779387\\
10.1179317404646	-6.71894659144856	-0.364415050723552\\
10.1202326085823	-6.81806973924358	-0.371839019073611\\
10.1223948039766	-6.91732066485605	-0.378984722129115\\
10.1244676501201	-7.01669699740817	-0.38574709075277\\
10.1265025116577	-7.11619135726045	-0.392066391695963\\
10.1285553299021	-7.21579198451273	-0.397928733548492\\
10.1306888272702	-7.31548336050659	-0.403369048248611\\
10.1329730626691	-7.41524649811317	-0.408478090449425\\
10.1354752490218	-7.51505849555405	-0.413415195276297\\
10.1381823995759	-7.61489142895577	-0.41842900918427\\
9.10218262655129	0.162719191834639	-0.860958509362853\\
9.118954854946	0.0641418884984911	-0.861432787344202\\
9.13555196453394	-0.0344463393913007	-0.861798861813075\\
9.15194843758644	-0.133038645574772	-0.861944214626331\\
9.16815668223663	-0.231622737018537	-0.86178305152131\\
9.18419523219311	-0.330186987619902	-0.861256483526173\\
9.20008338663347	-0.42872121447104	-0.860330987930562\\
9.21584047897533	-0.52721663732395	-0.85899570554663\\
9.23148587853327	-0.625665754804044	-0.857259014787347\\
9.24703905390918	-0.724062226978167	-0.855144825762237\\
9.26251960236782	-0.822400760701537	-0.852688976935772\\
9.27794724704418	-0.920676992610924	-0.849935998980918\\
9.29334181480837	-1.01888737221815	-0.846936373923753\\
9.30872320390136	-1.11702905067722	-0.843744297032429\\
9.32411134606852	-1.21509977969231	-0.840415865097164\\
9.33952616546033	-1.31309782245113	-0.837007574586206\\
9.3549875358511	-1.411021876612	-0.833575012488828\\
9.3705152377722	-1.50887100911949	-0.830171650692218\\
9.38612891697285	-1.60664460366327	-0.826847698102771\\
9.40184804457624	-1.70434232296036	-0.823649010402704\\
9.41769187728855	-1.80196408867609	-0.820616094504928\\
9.43367941347498	-1.89951008101643	-0.817783265681763\\
9.44982933867805	-1.99698075773962	-0.815178015628865\\
9.46615995321871	-2.09437688908141	-0.812820628428032\\
9.48268907572696	-2.19169960180919	-0.810724040843908\\
9.49943392010488	-2.2889504233455	-0.808893889076921\\
9.51641094900626	-2.38613131640278	-0.807328624133033\\
9.53363571291528	-2.48324469611026	-0.806019522501288\\
9.55112268793998	-2.58029342482684	-0.804950379008685\\
9.5688851247054	-2.67728078370763	-0.804096655468201\\
9.58693491279697	-2.77421042295648	-0.803423881335526\\
9.6052824490422	-2.87108629215573	-0.802885167283935\\
9.62393647501156	-2.96791254500792	-0.802417801284906\\
9.64290382432035	-3.06469339582235	-0.801939045883509\\
9.66218900201502	-3.1614328756476	-0.801341435107606\\
9.68179351747127	-3.25813439499277	-0.800488063656614\\
9.7017149197761	-3.3547999752689	-0.799208547724819\\
9.72194554739743	-3.4514289800276	-0.797296490041241\\
9.74247109991845	-3.5480161881294	-0.794509374070045\\
9.76326925322046	-3.644549139171	-0.790571817750235\\
9.78430864027202	-3.74100487771318	-0.785183012447564\\
9.80554856541042	-3.83734653634428	-0.778028937144766\\
9.82693976594873	-3.93352059512778	-0.768799551797209\\
9.84842634886065	-4.02945604309186	-0.757210621634973\\
9.869948711278	-4.12506688852813	-0.743029107189265\\
9.89144685059648	-4.22025932001336	-0.726100217726973\\
9.91286309285939	-4.31494413081974	-0.706373390539504\\
9.93414307830554	-4.4090537299094	-0.683923840658331\\
9.95523401175849	-4.50256135490226	-0.658966197860124\\
9.97607981482367	-4.59549845697952	-0.631857330650875\\
9.99661384584344	-4.68796534366899	-0.603086767486342\\
10.0167510055206	-4.78013069588689	-0.573254885803991\\
10.0363818771327	-4.87221776071767	-0.5430407536639\\
10.0553716165882	-4.96447842602205	-0.513162716499384\\
10.0735653884162	-5.05715994392192	-0.484335364881614\\
10.0908004014729	-5.15047148979393	-0.457226595902334\\
10.1069225763985	-5.24455804793774	-0.432418407393842\\
10.1218043134238	-5.33948710306806	-0.410374944100001\\
10.1353593465869	-5.43524998389047	-0.391420919145096\\
10.1475514788031	-5.53177577419586	-0.375732525017163\\
10.1583957660322	-5.62895285763865	-0.363341253888836\\
10.1679527466363	-5.72665222268848	-0.354149045216635\\
10.1763178532414	-5.82474758679555	-0.347951519617297\\
10.1836087753152	-5.92312945481755	-0.344465278253649\\
10.1899532832281	-6.02171243105993	-0.343355480748968\\
10.1954792211569	-6.12043673394427	-0.344260888243522\\
10.2003074457423	-6.21926565724906	-0.346814804146645\\
10.20454773159	-6.3181808059127	-0.350661449238614\\
10.2082972032045	-6.41717660089414	-0.355468047788319\\
10.2116406634389	-6.51625507294893	-0.360933253661764\\
10.2146521842415	-6.61542152269698	-0.366792613533395\\
10.2173974178672	-6.71468128439497	-0.372821693302381\\
10.2199362151824	-6.81403759972872	-0.378837408503835\\
10.2223252716958	-6.91349046683585	-0.384698076765984\\
10.2246206500622	-7.0130362564869	-0.390302778385891\\
10.2268801434089	-7.11266786193414	-0.395590762687597\\
10.2291655226274	-7.21237514983138	-0.400541844567587\\
10.2315446128802	-7.31214547603281	-0.405178953903251\\
10.2340920185846	-7.4119639719228	-0.409574171495477\\
10.2368799145735	-7.51181313678547	-0.413859652926174\\
10.2399044300681	-7.61167133227878	-0.418244926041719\\
9.20044636600534	0.179613679833637	-0.859237323722045\\
9.21715473588622	0.0810266174459973	-0.859674971079608\\
9.23371343774962	-0.017565271900643	-0.860012422607846\\
9.25009398921003	-0.116155322203527	-0.860147662711752\\
9.26630380291937	-0.214731650666344	-0.860003304912975\\
9.28235682381883	-0.31328311671486	-0.859526337759272\\
9.29826852061729	-0.411800022750985	-0.858686630793147\\
9.31405515247442	-0.510274017124763	-0.857474564033688\\
9.32973369366104	-0.608697934299649	-0.855898075457057\\
9.34532179993559	-0.707065663726618	-0.853979448629592\\
9.36083773785708	-0.805372040357607	-0.85175213706663\\
9.3763002870847	-0.90361274491641	-0.849257843403772\\
9.39172863329774	-1.00178420932247	-0.846543969656275\\
9.4071422636183	-1.09988352751011	-0.843661458797931\\
9.4225608704559	-1.19790837325807	-0.840662977335288\\
9.43800426590373	-1.29585692627101	-0.837601352051853\\
9.45349230701855	-1.39372780731791	-0.834528170659335\\
9.46904483160048	-1.49152002352374	-0.831492478236935\\
9.48468160349757	-1.58923292580792	-0.828539538325132\\
9.50042226533314	-1.68686618128337	-0.825709668036421\\
9.51628629470008	-1.78441976340405	-0.823037190481165\\
9.53229295758549	-1.88189396131101	-0.82054956748478\\
9.5484612507775	-1.97928940724163	-0.818266776266175\\
9.5648098241412	-2.07660711762463	-0.816200973982508\\
9.58135687471221	-2.17384854049133	-0.814356455674109\\
9.59812000789303	-2.27101559999145	-0.812729859199627\\
9.61511606629589	-2.36811072866393	-0.811310513014796\\
9.63236093275574	-2.46513687969157	-0.81008076885359\\
9.64986931877911	-2.56209751410701	-0.809016122072062\\
9.66765455084844	-2.65899656081914	-0.808084907613683\\
9.6857283624617	-2.75583834911285	-0.807247377277018\\
9.70410068851379	-2.85262751245757	-0.806454018997447\\
9.72277944148231	-2.94936885736668	-0.805643071787756\\
9.74177022926067	-3.04606717996327	-0.804737316661006\\
9.76107595844839	-3.14272699467247	-0.803640375227411\\
9.78069626254521	-3.23935211485041	-0.802232910020366\\
9.80062671022635	-3.33594499893057	-0.800369276341507\\
9.8208577907336	-3.43250575864792	-0.79787530417488\\
9.84137374158636	-3.52903073579489	-0.794547969081106\\
9.86215136932871	-3.62551061319676	-0.790157722196629\\
9.88315909693697	-3.72192815480727	-0.784454172772727\\
9.90435652206039	-3.81825587681735	-0.777175635794596\\
9.92569475425328	-3.91445421751231	-0.768062758451671\\
9.9471176880573	-4.0104710401231	-0.756876013586035\\
9.96856415264071	-4.10624346815098	-0.74341629880079\\
9.9899705821746	-4.20170298310324	-0.727547237090931\\
10.0112735438223	-4.29678428250426	-0.709217116827658\\
10.032411255748	-4.39143754420339	-0.688477874908565\\
10.0533232598617	-4.48564256316766	-0.665498303066363\\
10.0739477851071	-4.57942201359244	-0.640568918849822\\
10.0942170457804	-4.67285031112709	-0.614096761042909\\
10.1140516050585	-4.7660546991063	-0.586589633871233\\
10.1333556839221	-4.85920652630793	-0.558630749411318\\
10.152015546467	-4.95250304041219	-0.530845962240314\\
10.1699026004827	-5.04614271558481	-0.503866628666885\\
10.1868816499541	-5.14029921072406	-0.47829153272311\\
10.2028231789479	-5.2350996870343	-0.454651409355394\\
10.2176171973038	-5.33061208490256	-0.433379425676244\\
10.2311855700268	-5.42684344561141	-0.414790475869869\\
10.2434901338345	-5.52374838398886	-0.399071170834394\\
10.2545351146209	-5.62124443233652	-0.386280969714203\\
10.2643639058269	-5.71922991041545	-0.376363279487007\\
10.2730515747725	-5.81760034455039	-0.369163987781939\\
10.2806951440695	-5.91626081339271	-0.364454180162815\\
10.2874036810397	-6.01513324406119	-0.36195385346471\\
10.2932897202895	-6.11415903422134	-0.361354107704605\\
10.2984628483494	-6.21329815317593	-0.362336251753472\\
10.3030256492663	-6.31252609507251	-0.364587170318552\\
10.307071777369	-6.41182990157869	-0.367810971772187\\
10.3106857045181	-6.51120414657277	-0.371737314860115\\
10.3139436351719	-6.61064743221029	-0.376126951521113\\
10.3169151287223	-6.71015966127829	-0.380775023814169\\
10.3196650629052	-6.80974014752952	-0.385512613118029\\
10.3222556838439	-6.90938649811372	-0.390207027918501\\
10.3247486032724	-7.00909413510455	-0.394761367197164\\
10.3272067146125	-7.10885629886357	-0.399114017576171\\
10.3296960874061	-7.20866437347664	-0.40323892235006\\
10.332287842489	-7.30850836168269	-0.407147663241747\\
10.3350590288869	-7.40837725186972	-0.41089454043302\\
10.3380846906546	-7.50825873621764	-0.414585795431853\\
10.3413698649743	-7.6081372292012	-0.418393850441893\\
9.29883762379655	0.196434909029155	-0.857735843386327\\
9.31547245367803	0.0978366268273087	-0.85813982947565\\
9.33198377055114	-0.000760318395952268	-0.858450316661333\\
9.34834036795355	-0.099349576313701	-0.858574218487309\\
9.36454436879382	-0.197919849260606	-0.858441381552369\\
9.38060486495395	-0.296460582312447	-0.858003973810234\\
9.39653331776864	-0.394962570518799	-0.857234994973671\\
9.41234280379622	-0.493417817569607	-0.856126133619301\\
9.42804783810874	-0.591819361674329	-0.854685166611874\\
9.44366422506459	-0.690161153151272	-0.852933134454209\\
9.45920887572696	-0.788437969347002	-0.8509015196143\\
9.47469960893761	-0.88664534728261	-0.848629602687058\\
9.4901549566881	-0.984779522757343	-0.846162095698861\\
9.50559398670076	-1.08283737160018	-0.843547076487955\\
9.52103614796915	-1.18081635250269	-0.840834190249626\\
9.53650114037835	-1.27871445246225	-0.838073052939621\\
9.55200880710996	-1.37653013665889	-0.83531178726251\\
9.56757904741629	-1.47426230534279	-0.832595640452683\\
9.58323174658416	-1.57191026106162	-0.829965665488274\\
9.59898671883177	-1.66947368987148	-0.827457484002397\\
9.61486365724173	-1.76695265951866	-0.825100180700012\\
9.63088208283168	-1.86434763568633	-0.822915397997103\\
9.64706128307561	-1.96165951446866	-0.820916700845857\\
9.66342022939263	-2.05888966592987	-0.819109263316758\\
9.67997746404088	-2.15603998083742	-0.817489891811507\\
9.69675094987772	-2.25311291124983	-0.816047349401454\\
9.71375788136124	-2.35011149599286	-0.814762889224675\\
9.73101446102322	-2.44703936397813	-0.81361085165716\\
9.74853565081539	-2.54390071105267	-0.812559140392618\\
9.76633491022388	-2.64070024854667	-0.811569376165726\\
9.78442393102515	-2.73744312280788	-0.810596540911197\\
9.80281237101452	-2.83413480384095	-0.809587973421948\\
9.82150757645323	-2.93078093697982	-0.808481659524106\\
9.84051426777908	-3.02738714378313	-0.807203870420085\\
9.85983414975273	-3.12395874692474	-0.805666333029076\\
9.87946540164144	-3.22050037969027	-0.803763253354357\\
9.89940201160616	-3.31701542694335	-0.801368643199427\\
9.91963294698973	-3.41350523776822	-0.798334505703692\\
9.94014119968676	-3.50996806120148	-0.794490499757834\\
9.96090280800934	-3.60639769921127	-0.789645711833185\\
9.9818860205251	-3.70278195802403	-0.783593102214311\\
10.0030508128823	-3.79910111480879	-0.776117049289726\\
10.0243489709053	-3.89532678967331	-0.767004181332551\\
10.0457248894508	-3.99142178605704	-0.756057355372243\\
10.0671170952274	-4.08734157076592	-0.743112221644698\\
10.0884602939501	-4.18303802152792	-0.728055322044488\\
10.1096875104783	-4.27846578969544	-0.710842164357695\\
10.1307317112914	-4.37359106464975	-0.691513282131215\\
10.151526268947	-4.46840173271946	-0.670206057729394\\
10.1720038328749	-4.5629170763247	-0.647160181704029\\
10.1920936326957	-4.65719456164935	-0.622715122697692\\
10.2117178730151	-4.75133125775795	-0.59729886070429\\
10.2307884771174	-4.8454582421233	-0.571408241842675\\
10.2492057322475	-4.93972792110547	-0.545582418892208\\
10.2668601653836	-5.03429612266054	-0.520371740985244\\
10.2836382008197	-5.12930244984677	-0.496305033515871\\
10.299431028737	-5.22485308027616	-0.473858442704269\\
10.3141450441014	-5.32100963509586	-0.45342891020146\\
10.3277116160774	-5.41778608640581	-0.435314864418917\\
10.3400940624226	-5.51515352315467	-0.419705839603661\\
10.35129047822	-5.61305071793434	-0.406681526160266\\
10.3613321851366	-5.71139742013077	-0.396219433479929\\
10.3702786054295	-5.81010732456652	-0.388209227529306\\
10.3782100000912	-5.90909849130874	-0.382471167413223\\
10.3852196354569	-6.00830015616028	-0.378776015106527\\
10.3914066574902	-6.10765592806524	-0.376864234482487\\
10.3968704644754	-6.20712406131933	-0.376463002686535\\
10.4017068756175	-6.30667577287918	-0.377300286182992\\
10.4060060177774	-6.40629254571246	-0.379115816006367\\
10.4098516327279	-6.50596316061922	-0.381669166388863\\
10.4133214226642	-6.60568095136282	-0.384745318015961\\
10.4164880594888	-6.70544155404663	-0.388158136913415\\
10.419420543398	-6.80524125213493	-0.39175219518403\\
10.4221856814777	-6.9050759080158	-0.39540335823625\\
10.4248495538653	-7.0049404130966	-0.399018601254201\\
10.4274789383156	-7.10482856842759	-0.402535614984403\\
10.4301427617578	-7.20473330861336	-0.405922924344463\\
10.4329136432257	-7.30464717092064	-0.409181455450527\\
10.4358688078917	-7.40456281171426	-0.412348658785839\\
10.4390836148302	-7.50447296348382	-0.415506203609988\\
10.4425710252961	-7.60436799292035	-0.418791647718076\\
9.39733845134146	0.213169006117674	-0.85646402478112\\
9.41389395864157	0.114558692316882	-0.856837069398336\\
9.43035236879807	0.0159557313453891	-0.857122092879739\\
9.44667992519594	-0.0826340386390171	-0.857233572756433\\
9.46287315041601	-0.181200089621091	-0.857107446899167\\
9.47893605590895	-0.279732522611673	-0.856700296252565\\
9.49487598583407	-0.378222578077194	-0.855987875069141\\
9.51070280477605	-0.476662475307891	-0.854963132228904\\
9.5264285832184	-0.575045256110157	-0.853633867436245\\
9.54206730687234	-0.673364700993707	-0.852020200872975\\
9.55763456658924	-0.771615292199895	-0.850152033062689\\
9.57314725047823	-0.869792195536996	-0.848066633656097\\
9.58862325924025	-0.967891244073985	-0.845806440079148\\
9.60408125632499	-1.06590891634124	-0.843417087606105\\
9.619540456724	-1.16384230765838	-0.840945645698867\\
9.6350204533685	-1.26168909639783	-0.838439009603549\\
9.65054107761846	-1.35944750866351	-0.835942393164011\\
9.66612228922239	-1.45711628584445	-0.83349788537899\\
9.68178409046727	-1.55469465999758	-0.831143062710853\\
9.69754645836857	-1.65218234178369	-0.828909683183179\\
9.71342928739624	-1.74957952438242	-0.826822518389121\\
9.72945233352906	-1.84688690433274	-0.824898398299942\\
9.74563514886223	-1.94410571690004	-0.823145545921186\\
9.76199699525617	-2.04123778010007	-0.82156326190462\\
9.77855672629356	-2.13828553885859	-0.82014198396968\\
9.79533262952357	-2.23525209975146	-0.818863696598722\\
9.81234222552777	-2.33214124765974	-0.817702610192379\\
9.82960202599969	-2.42895743812865	-0.816625975155269\\
9.84712725843606	-2.52570576229296	-0.815594855527175\\
9.86493156847165	-2.62239188371985	-0.81456466826238\\
9.88302671072563	-2.71902194735347	-0.81348530508035\\
9.90142223429577	-2.81560245929487	-0.812300697124607\\
9.92012515997123	-2.91214013229782	-0.810947757084354\\
9.93913963461731	-3.00864168589581	-0.809354733048559\\
9.95846653735939	-3.10511358262915	-0.807439123476255\\
9.97810300664062	-3.2015616740789	-0.805105420984268\\
9.99804186167683	-3.29799072461419	-0.802243060645771\\
10.0182709099417	-3.39440378103665	-0.798725032652257\\
10.0387721650903	-3.4908013689802	-0.794407666993244\\
10.0595210439652	-3.58718052981238	-0.789132098314159\\
10.0804856585556	-3.68353377180732	-0.782727863246631\\
10.1016263553027	-3.77984809836259	-0.775018963156108\\
10.1228956628445	-3.87610438540572	-0.765832537580399\\
10.1442387735866	-3.97227748588372	-0.75501003626899\\
10.1655945945193	-4.06833750002129	-0.742420455781781\\
10.186897262893	-4.16425261157915	-0.727974837080174\\
10.2080778583597	-4.25999369925	-0.711640839476929\\
10.2290659042981	-4.35554056063054	-0.693455874261505\\
10.2497902035351	-4.45088906249607	-0.673537081289596\\
10.2701786603414	-4.5460579657897	-0.652086453403947\\
10.2901570280925	-4.64109375795276	-0.629389722294532\\
10.3096469468336	-4.73607178369321	-0.605808221436668\\
10.3285640695374	-4.83109246183611	-0.581763763662697\\
10.3468173362073	-4.92627240433477	-0.557717473085947\\
10.3643103747487	-5.02173157653304	-0.534144332632821\\
10.3809455300111	-5.11757883194645	-0.511505816962278\\
10.3966302596393	-5.21389876885874	-0.490223294121168\\
10.4112848476863	-5.31074261648866	-0.470654854554005\\
10.4248498779876	-5.40812481407754	-0.453077841866016\\
10.4372918846179	-5.50602546306119	-0.437678629521238\\
10.448606063547	-5.60439743295975	-0.424550197733045\\
10.4588156968058	-5.70317603102179	-0.41369699440655\\
10.467968718293	-5.80228899245588	-0.405045647474328\\
10.4761323883301	-5.90166500765517	-0.398459535437146\\
10.48338722847	-6.00123978241479	-0.39375510528857\\
10.4898212351479	-6.10095940995402	-0.390718098205448\\
10.4955250699496	-6.20078140551511	-0.389118349733602\\
10.5005885596926	-6.30067404480914	-0.388722394735854\\
10.505098534177	-6.4006146969169	-0.389303591079676\\
10.5091378281093	-6.50058774030275	-0.390649813352868\\
10.512785174907	-6.60058248571552	-0.392568957009825\\
10.5161156991839	-6.70059136371868	-0.394892572252631\\
10.5192017433065	-6.80060849989901	-0.39747796642439\\
10.5221138201699	-6.90062870886159	-0.400209119235138\\
10.524921558374	-7.00064688876243	-0.402996781030322\\
10.527694595399	-7.10065778531577	-0.405778197320514\\
10.5305034769026	-7.20065610587756	-0.408517048241494\\
10.5334206722724	-7.30063697155963	-0.411204425378853\\
10.5365212738967	-7.40059660771939	-0.413861935300946\\
10.539877954545	-7.50053265942404	-0.416548015479992\\
10.5435095949434	-7.60044144704726	-0.419367631876751\\
9.49592862831475	0.229806048794451	-0.855422676673752\\
9.51240348954362	0.131183561807065	-0.85576771614171\\
9.5288072598696	0.0325739219922918	-0.856029062222516\\
9.5451038119322	-0.0660177973126289	-0.856127590240853\\
9.56128381397503	-0.164582007357856	-0.856004232405074\\
9.5773460584679	-0.263109467829538	-0.855619174561179\\
9.59329376223175	-0.361591721179575	-0.854950466832286\\
9.6091336448024	-0.460020957877031	-0.85399217842894\\
9.62487543154821	-0.55838992473939	-0.852752237234973\\
9.64053139217726	-0.6566919184847	-0.851250111663831\\
9.65611588701693	-0.754920824301438	-0.849514481907653\\
9.67164494359172	-0.853071163596984	-0.847581012748569\\
9.68713588128921	-0.951138130720487	-0.84549029204073\\
9.70260699155412	-1.04911761098705	-0.843285950617132\\
9.71807727348967	-1.1470061800566	-0.841012941471506\\
9.73356622046428	-1.24480108881019	-0.838715935371752\\
9.74909365138355	-1.34250023980993	-0.836437788707953\\
9.76467957962292	-1.44010216222709	-0.834218055261821\\
9.78034411233187	-1.53760599213653	-0.832091541411774\\
9.7961073723069	-1.63501146420697	-0.830086936873371\\
9.81198943362701	-1.73231891884072	-0.828225582640992\\
9.82801026085532	-1.82952932571726	-0.826520457158696\\
9.84418964025564	-1.92664432086616	-0.824975465359461\\
9.86054709078617	-2.02366625064703	-0.823585100053527\\
9.87710174326724	-2.12059821334776	-0.822334511390703\\
9.89387217852471	-2.21744408834806	-0.821199971439494\\
9.91087621950308	-2.31420854420118	-0.820149664281308\\
9.92813067776	-2.41089702008392	-0.819144676845696\\
9.94565106026195	-2.50751567872923	-0.818140022505347\\
9.96345124649606	-2.60407133180092	-0.817085507950122\\
9.98154314711839	-2.70057133955079	-0.815926261196562\\
9.99993635272741	-2.79702348501085	-0.814602777770955\\
10.0186377749377	-2.8934358191748	-0.81305041122596\\
10.0376512730743	-2.98981646847062	-0.811198326516623\\
10.0569772511175	-3.08617339051193	-0.808968039874479\\
10.0766122044655	-3.18251406003645	-0.806271773976846\\
10.0965481982393	-3.27884506587183	-0.803010949295517\\
10.1167722709315	-3.3751716042221	-0.799075199558082\\
10.1372657799396	-3.47149686700697	-0.794342331491353\\
10.158003736682	-3.56782135039451	-0.78867963926996\\
10.1789542127882	-3.66414215111085	-0.781946927682193\\
10.2000779260433	-3.760452376227	-0.774001492380736\\
10.2213281238531	-3.85674085901341	-0.764705150044737\\
10.2426508617593	-3.95299243299831	-0.753933207581818\\
10.2639857179222	-4.04918904251123	-0.741585013540569\\
10.2852668934529	-4.14531192788093	-0.727595460008655\\
10.3064245385101	-4.24134498609482	-0.711946524444664\\
10.3273860461507	-4.33727915866138	-0.69467769819503\\
10.3480770127755	-4.4331173579367	-0.675893996231264\\
10.368421617982	-4.52887908097565	-0.655770241146344\\
10.3883423493301	-4.62460359472534	-0.634550512657805\\
10.4077592673914	-4.72035054875402	-0.612542067832142\\
10.4265892970616	-4.81619718870832	-0.590103633741066\\
10.4447462245723	-4.91223201126571	-0.56762867043934\\
10.4621420604005	-5.00854558097253	-0.545524884316088\\
10.4786901436898	-5.10522005617387	-0.524191824127849\\
10.494309869439	-5.20231944531682	-0.503998719615305\\
10.5089323765039	-5.29988253256614	-0.485264762378038\\
10.5225061474542	-5.39791976990851	-0.468243753843375\\
10.5350013963443	-5.49641444451406	-0.453114475987751\\
10.5464123889051	-5.59532743381735	-0.439977359167178\\
10.556757345356	-5.69460417216194	-0.428857172558495\\
10.5660761307159	-5.79418223627321	-0.419710721953376\\
10.5744263605891	-5.89399818257351	-0.412438056707447\\
10.581878741457	-5.99399276526009	-0.406895533198064\\
10.5885124244632	-6.09411421702426	-0.402909229039734\\
10.5944109547968	-6.19431972033744	-0.400287549218933\\
10.5996591427148	-6.29457546205854	-0.398832285215058\\
10.604340946474	-6.39485575361153	-0.398347774484519\\
10.6085382847716	-6.49514166380801	-0.398648099405201\\
10.6123305957115	-6.59541951160626	-0.399562447700882\\
10.61579491918	-6.69567944979491	-0.400938848723385\\
10.619006281513	-6.79591426761546	-0.4026465340772\\
10.6220381898262	-6.89611846539852	-0.404577179663368\\
10.6249630901928	-6.9962876130064	-0.406645297611437\\
10.6278527100836	-7.0964179975757	-0.408788088944248\\
10.6307782984095	-7.19650659228664	-0.410965180027938\\
10.6338108698408	-7.29655141948105	-0.413158905085155\\
10.6370212750239	-7.39655234954903	-0.415376201205902\\
10.6404761994811	-7.49651184110004	-0.417653525233875\\
10.6441971596222	-7.59643222499566	-0.420065273638231\\
9.59458577028794	0.246341053099051	-0.854602751798804\\
9.61098375361681	0.147706897281865	-0.854923398821283\\
9.62733524709663	0.0490899511014203	-0.85516361746302\\
9.64360206173797	-0.0495057517394723	-0.855249678664535\\
9.6597689259916	-0.148071668255631	-0.855126459054435\\
9.67582943305183	-0.246599091909168	-0.854756923894519\\
9.69178280074144	-0.345079566823794	-0.854120908689889\\
9.70763278471941	-0.443504854623573	-0.853213399325354\\
9.72338695340569	-0.541866974191598	-0.852042498455437\\
9.73905602829213	-0.640158320386861	-0.850627247437499\\
9.7546532743703	-0.738371806450041	-0.848995441787994\\
9.77019395885797	-0.836500990486657	-0.847181536677241\\
9.78569488830744	-0.934540167703549	-0.845224693428486\\
9.80117402424239	-1.03248442485183	-0.843166975814993\\
9.81665017135744	-1.13032966153447	-0.841051673145225\\
9.83214272949086	-1.22807258681085	-0.838921710548057\\
9.84767149978136	-1.32571070084001	-0.836818107276698\\
9.86325653556628	-1.42324227135624	-0.834778459743936\\
9.87891802887826	-1.52066631401466	-0.832835453099275\\
9.89467622334008	-1.61798258402828	-0.831015437235558\\
9.91055134363775	-1.71519158384593	-0.829337133016216\\
9.92656353066974	-1.81229458789441	-0.827810555232937\\
9.94273277031349	-1.9092936810553	-0.826436244537622\\
9.95907880310018	-2.006191803424	-0.825204887765834\\
9.97562100257963	-2.10299279107759	-0.824097374174066\\
9.99237821226415	-2.19970140194484	-0.8230852872121\\
10.009368534878	-2.29632331771523	-0.822131774136034\\
10.0266090727987	-2.39286511650338	-0.821192678431554\\
10.0441156241073	-2.48933421541946	-0.820217773439901\\
10.0619023432333	-2.58573878569083	-0.819151910000636\\
10.0799813774108	-2.68208764422296	-0.817935893983151\\
10.0983624891019	-2.77839012395649	-0.816506944572354\\
10.1170526700913	-2.87465592152581	-0.814798649100405\\
10.1360557461281	-2.97089491579603	-0.812740417852451\\
10.155371963886	-3.06711694646742	-0.810256541315624\\
10.1749975474372	-3.16333153971048	-0.807265049320083\\
10.1949242122155	-3.25954756922801	-0.803676653021764\\
10.2151386326443	-3.35577284772787	-0.799394105294991\\
10.2356218756667	-3.45201365714972	-0.794312334733614\\
10.2563488345822	-3.54827424764571	-0.788319688714552\\
10.2772877216421	-3.644556365872	-0.781300560831325\\
10.2983996973769	-3.74085891085071	-0.773139578983224\\
10.319638721976	-3.83717785471768	-0.763727395794453\\
10.3409517020208	-3.93350659499782	-0.752967957618223\\
10.3622789701756	-4.02983690838844	-0.740786939113567\\
10.3835550775012	-4.1261606343802	-0.72714082818996\\
10.404709807622	-4.22247211418254	-0.712025948394513\\
10.4256692581981	-4.31877124148048	-0.695486538568679\\
10.4463568042177	-4.41506676305694	-0.677620907321568\\
10.4666937856916	-4.5113792446657	-0.658584681214815\\
10.4865998634202	-4.60774296371185	-0.638590303917063\\
10.5059931490962	-4.70420598966245	-0.61790223423115\\
10.5247903952161	-4.80082792922674	-0.596827719412844\\
10.5429076544771	-4.89767524964228	-0.575703538143735\\
10.5602618142071	-4.9948146664663	-0.554879638687057\\
10.5767732406151	-5.09230562970619	-0.534701053166477\\
10.5923694574107	-5.19019327411036	-0.515489764588536\\
10.606989429083	-5.28850317787719	-0.497528275753678\\
10.6205877510935	-5.38723888096424	-0.481046448457873\\
10.6331379750223	-5.48638246975913	-0.466212761827351\\
10.6446344501995	-5.58589785012959	-0.453130545990737\\
10.6550923891058	-5.6857358177439	-0.44183909239318\\
10.6645462454301	-5.78583982077978	-0.432318955552678\\
10.6730468085091	-5.88615140148531	-0.42450035473019\\
10.6806575869008	-5.98661460484419	-0.418273415737553\\
10.6874510624672	-6.0871790186797	-0.41349905327122\\
10.6935052831311	-6.18780144212228	-0.410019518622412\\
10.6989010896051	-6.28844640273744	-0.407667938442313\\
10.7037200961294	-6.38908584514528	-0.406276467418305\\
10.70804340377	-6.48969831993284	-0.405682919112736\\
10.711950930237	-6.59026794864137	-0.405735904899322\\
10.7155211890687	-6.6907833631904	-0.406298605748513\\
10.7188313323964	-6.79123674090325	-0.407251343181519\\
10.7219572739688	-6.8916229941495	-0.408493124316953\\
10.7249737257441	-6.99193913531164	-0.409942330497277\\
10.7279540132813	-7.09218383064794	-0.411536721652637\\
10.7309695941984	-7.19235718956545	-0.413232980111942\\
10.7340892960912	-7.29246091332662	-0.415006205516246\\
10.7373782131827	-7.39249899389774	-0.416850262754243\\
10.7408938594382	-7.49247876088826	-0.418780809166589\\
10.7446556745804	-7.59240864412815	-0.420842984867895\\
9.6932857164831	0.262775352293319	-0.853984133872779\\
9.70961623739559	0.16413055644248	-0.854285001564346\\
9.72592207230821	0.0655052684273591	-0.854507782459481\\
9.74216360434221	-0.0330977481886743	-0.854583241138654\\
9.75831985018112	-0.131670967724864	-0.854459200406804\\
9.77437945730619	-0.230205872630003	-0.854100596091001\\
9.79033794669003	-0.328693461948248	-0.853488526511638\\
9.80619641586386	-0.427124445588865	-0.852618660626489\\
9.82196054835509	-0.525489507969734	-0.851499287083091\\
9.83763973809305	-0.623779604712297	-0.850149213709664\\
9.85324632110057	-0.721986230512672	-0.848595664426844\\
9.86879492152483	-0.820101626100469	-0.846872265289572\\
9.88430190949525	-0.91811891716438	-0.845017162601914\\
9.89978496089095	-1.01603219212122	-0.843071275757194\\
9.91526270589297	-1.11383653168469	-0.841076658913078\\
9.93075445266859	-1.21152800481808	-0.839074931634964\\
9.94627997331182	-1.30910364520184	-0.837105740313788\\
9.96185934033685	-1.40656142104721	-0.835205228230265\\
9.9775128029934	-1.50390020930564	-0.833404519008131\\
9.99326069309572	-1.60111978291128	-0.831728250400232\\
10.009123349804	-1.69822081637122	-0.830193226256724\\
10.0251210519934	-1.79520491072681	-0.828807277276523\\
10.0412739458544	-1.89207463404577	-0.827568429695652\\
10.0576019547395	-1.98883356904837	-0.826464471273212\\
10.0741246586151	-2.08548635636304	-0.825472974544608\\
10.0908611323041	-2.18203872124031	-0.824561790657563\\
10.1078297352079	-2.27849747370271	-0.823689969265035\\
10.1250478501	-2.37487047653987	-0.822809000159677\\
10.1425315741031	-2.47116658087984	-0.821864221637779\\
10.1602953698873	-2.56739553347032	-0.8207962098326\\
10.1783516881596	-2.66356786173358	-0.819541960883002\\
10.1967105726577	-2.75969474144528	-0.818035707806644\\
10.2153792558564	-2.85578784801906	-0.816209274690283\\
10.234361748196	-2.95185918733276	-0.813991954941302\\
10.2536584175708	-3.04792089775624	-0.811309995955817\\
10.2732655514501	-3.14398501338158	-0.80808586532312\\
10.2931748937333	-3.24006318080118	-0.804237549449233\\
10.3133731539363	-3.3361663289976	-0.799678182653182\\
10.3338414978849	-3.43230430444273	-0.794316315974245\\
10.3545550452771	-3.52848550132626	-0.788057107504563\\
10.3754824170182	-3.62471653906186	-0.78080465173033\\
10.3965853894627	-3.72100206337584	-0.772465569010906\\
10.4178187184446	-3.8173447684952	-0.76295385468932\\
10.4391301887614	-3.91374574854846	-0.752196848022499\\
10.460460922334	-4.01020527634989	-0.740142032399633\\
10.4817459421338	-4.10672406700943	-0.72676422976052\\
10.5029149456813	-4.20330500526184	-0.712072616007072\\
10.5238932032229	-4.29995520006942	-0.69611687687631\\
10.5446024769243	-4.39668809209643	-0.678991765946961\\
10.5649618732416	-4.49352520947564	-0.660839341312089\\
10.584888598339	-4.59049708940917	-0.641848265536046\\
10.6042986785668	-4.68764290604443	-0.622249765502369\\
10.6231078082419	-4.78500850270601	-0.602310157900477\\
10.6412325537525	-4.88264281663802	-0.582320223666509\\
10.6585921336109	-4.98059305382165	-0.562582111048921\\
10.6751108855531	-5.07889932097238	-0.543394798816353\\
10.6907213390544	-5.17758963548677	-0.525039393261735\\
10.7053675906549	-5.2766762249871	-0.507765611600874\\
10.719008509241	-5.37615377993555	-0.491780691600692\\
10.7316202475652	-5.47599990389124	-0.477241669851479\\
10.7431976311872	-5.57617754499107	-0.464251535967441\\
10.7537542080716	-5.67663882598722	-0.452859277600566\\
10.7633210012226	-5.77732951029726	-0.443063376538338\\
10.7719442332269	-5.87819336589503	-0.434817982400176\\
10.7796824279892	-5.97917586834023	-0.428040824901785\\
10.7866033230124	-6.08022693505019	-0.422621929526988\\
10.792780963229	-6.18130262430891	-0.418432336458649\\
10.7982932324939	-6.28236591189285	-0.415332229877698\\
10.8032199506966	-6.38338675749335	-0.41317810604113\\
10.8076415513126	-6.48434170078026	-0.411828801539528\\
10.8116382694516	-6.58521320452633	-0.411150346596672\\
10.8152897149876	-6.68598891287004	-0.411019698933769\\
10.8186746727342	-6.78666093499734	-0.411327458628852\\
10.8218709529255	-6.88722521063786	-0.411979673186512\\
10.8249551027081	-6.98768097204062	-0.412898822317594\\
10.8280017796488	-7.08803029584449	-0.414024031092621\\
10.8310825871172	-7.18827775229089	-0.415310520199278\\
10.8342641943374	-7.28843023595917	-0.416728344382805\\
10.837605547494	-7.38849721504734	-0.418260839281422\\
10.8411528009822	-7.48849156954317	-0.419904507936363\\
10.8449174736936	-7.58842809107429	-0.421675157460088\\
9.79200354993508	0.279118405982462	-0.853534475733678\\
9.80828176873809	0.180464276940913	-0.853821190283784\\
9.82455259014372	0.081828628419953	-0.854031411352193\\
9.84077616234919	-0.0167872298017596	-0.85409952834519\\
9.85692646716015	-0.1153765481112	-0.853975400608001\\
9.8729877495716	-0.213930280135806	-0.85362520436828\\
9.88895232376224	-0.312437945893392	-0.85303082352564\\
9.90481904857006	-0.410888270276757	-0.852188389082228\\
9.92059205581786	-0.509269787691163	-0.85110637768089\\
9.93627966054052	-0.607571358099379	-0.849803537892149\\
9.95189344580037	-0.70578255871709	-0.848306813593488\\
9.967447510615	-0.803893950283617	-0.846649360959788\\
9.9829578620642	-0.901897235576472	-0.844868699905695\\
9.99844193029485	-0.999785334273388	-0.843004998986082\\
10.0139181860508	-1.09755239827934	-0.841099464770834\\
10.0294058425608	-1.19519378904306	-0.839192793545203\\
10.0449246260697	-1.29270603518525	-0.837323645184607\\
10.0604946014721	-1.39008678572541	-0.835527114978485\\
10.0761360410969	-1.48733477132762	-0.833833205891394\\
10.0918693255321	-1.58444978287937	-0.832265336339314\\
10.1077148654341	-1.68143267290862	-0.830838950829512\\
10.1236930326859	-1.77828538064112	-0.829560326046258\\
10.1398240884031	-1.87501097621774	-0.828425676901219\\
10.1561280946472	-1.97161371459351	-0.82742066101274\\
10.1726247969069	-2.06809908613574	-0.826520354005382\\
10.1893334659613	-2.16447385005417	-0.825689723433071\\
10.2062726909363	-2.26074603906152	-0.824884571415507\\
10.2234601200279	-2.35692492863981	-0.824052854126991\\
10.2409121508701	-2.45302097054884	-0.823136231240488\\
10.2586435777497	-2.54904569575799	-0.822071661743068\\
10.2766672065787	-2.64501159496832	-0.820792853549413\\
10.2949934496565	-2.74093198436924	-0.819231398070984\\
10.3136299103662	-2.83682086060154	-0.817317476531644\\
10.3325809635503	-2.93269274362274	-0.814980105367541\\
10.3518473318223	-3.02856250147003	-0.812146981394545\\
10.371425653574	-3.12444514886487	-0.808744078555841\\
10.3913080370736	-3.22035561362197	-0.804695221938595\\
10.4114815983425	-3.31630847145807	-0.799921909111031\\
10.4319279887912	-3.41231766078676	-0.794343656227284\\
10.4526229307079	-3.50839620347982	-0.78787911497202\\
10.4735357920638	-3.60455597367195	-0.780448139704238\\
10.4946292431926	-3.70080757176898	-0.771974889434139\\
10.5158590431057	-3.79716037089697	-0.762391935979861\\
10.5371739996954	-3.89362280288167	-0.751645227781\\
10.5585161348849	-3.99020293470938	-0.73969963791905\\
10.5798210644673	-4.08690934946744	-0.726544713844456\\
10.6010185774582	-4.18375228632065	-0.712200154088419\\
10.6220333783323	-4.28074491620763	-0.696720473760898\\
10.6427859459191	-4.37790454563678	-0.680198297362413\\
10.6631934721304	-4.47525347080307	-0.66276574678165\\
10.6831708745465	-4.57281917499341	-0.644593485373743\\
10.7026319234467	-4.67063360024617	-0.625887141454574\\
10.7214905705626	-4.76873134495217	-0.606881062170126\\
10.7396625908193	-4.86714683571187	-0.587829623676508\\
10.7570676272498	-4.96591075836643	-0.56899661371042\\
10.7736316524861	-5.06504624850906	-0.550643464652925\\
10.7892897384705	-5.16456546666649	-0.533017301932458\\
10.8039888929562	-5.26446716644918	-0.5163398430936\\
10.8176906235988	-5.36473569589405	-0.500798113115381\\
10.8303728688048	-5.46534159414452	-0.486537733529551\\
10.842031005349	-5.56624363633499	-0.473659227961864\\
10.8526777895305	-5.66739192572705	-0.462217421155079\\
10.8623422684264	-5.76873149594446	-0.452223660264355\\
10.8710678594909	-5.87020588568589	-0.44365031764621\\
10.8789099007059	-5.97176025837396	-0.436436881866733\\
10.8859330036548	-6.07334380870244	-0.430496915355266\\
10.8922085060753	-6.17491137283441	-0.425725231661721\\
10.8978122416555	-6.27642429949387	-0.422004784117908\\
10.9028227496707	-6.37785072718881	-0.419212919317521\\
10.9073199566758	-6.47916544879038	-0.41722679989227\\
10.911384288571	-6.58034954022379	-0.415927921670079\\
10.9150961164862	-6.68138989996163	-0.41520573319564\\
10.918535400053	-6.78227880325893	-0.414960411512345\\
10.9217813590038	-6.88301352835725	-0.41510485984326\\
10.9249119691485	-6.98359606586108	-0.415565969786018\\
10.9280030315815	-7.08403287957979	-0.416285124700604\\
10.9311264948914	-7.18433465197442	-0.41721779531309\\
10.9343476110236	-7.28451593796072	-0.418331886485235\\
10.9377203417926	-7.38459471995179	-0.419604371016595\\
10.9412797379604	-7.48459201012698	-0.421016560080988\\
10.9450240140961	-7.5845302230126	-0.422553473388284\\
9.89071600174003	0.295389700125612	-0.853208989711001\\
9.90696164729419	0.196727770887382	-0.853487653139833\\
9.92321109068864	0.098078789333146	-0.853690696322855\\
9.93942604442412	-0.000558108921312098	-0.853755379755454\\
9.95557662090678	-0.0991764437416217	-0.853632894090323\\
9.97164350630609	-0.197765258542442	-0.853290111605096\\
9.98761645877469	-0.296311053480035	-0.852709349668959\\
10.0034925822456	-0.394799228279382	-0.851887042782543\\
10.0192748000579	-0.493215131556307	-0.850831872757014\\
10.0349705834091	-0.591544782515167	-0.84956268874119\\
10.0505909187002	-0.689775333203397	-0.848106415836813\\
10.066149479967	-0.787895335588453	-0.846496061469145\\
10.0816619712697	-0.885894868471521	-0.844768864524712\\
10.0971456079387	-0.983765568713418	-0.842964586403712\\
10.1126187105965	-1.08150060159729	-0.841123913306561\\
10.1281003904433	-1.17909459721358	-0.839286924897935\\
10.143610308061	-1.2765435736482	-0.837491585650418\\
10.1591684908971	-1.37384486318228	-0.83577223032723\\
10.1747951966296	-1.47099705406678	-0.834158041332831\\
10.1905108107636	-1.5679999569623	-0.832671548526161\\
10.2063357671006	-1.66485460114331	-0.831327215704354\\
10.2222904793099	-1.7615632607034	-0.830130205753009\\
10.2383952710486	-1.85812950546161	-0.829075432012895\\
10.2546702914094	-1.95455826587871	-0.828147001571785\\
10.2711354025102	-2.05085589730458	-0.827318134192808\\
10.2878100273389	-2.14703022757496	-0.826551599064503\\
10.3047129488541	-2.24309057410569	-0.825800655060111\\
10.3218620557924	-2.33904772195467	-0.825010417033399\\
10.3392740361036	-2.434913861485	-0.824119511857323\\
10.3569640244464	-2.53070249114737	-0.823061845238188\\
10.3749452145002	-2.6264282953618	-0.821768284011657\\
10.3932284488492	-2.72210700818293	-0.820168074820356\\
10.4118217982743	-2.81775527041634	-0.818189869124695\\
10.4307301386709	-2.9133904825347	-0.815762300273294\\
10.4499547286477	-3.00903065038064	-0.812814149058697\\
10.4694927859787	-3.10469421751449	-0.809274224515921\\
10.4893370584681	-3.20039987872811	-0.805071160927947\\
10.5094753859692	-3.29616637417647	-0.800133376984432\\
10.5298902557479	-3.39201227218724	-0.794389450785752\\
10.5505583623117	-3.48795575966519	-0.787769133141615\\
10.5714501932328	-3.58401447004462	-0.780205155635135\\
10.5925296717529	-3.6802053873393	-0.77163589803401\\
10.6137538924669	-3.7765448678924	-0.762008873140706\\
10.6350729864419	-3.87304881562293	-0.751284877776205\\
10.6564301464556	-3.96973302900904	-0.73944255677574\\
10.6777618330955	-4.06661370731639	-0.726483041180721\\
10.6989981712051	-4.16370806096919	-0.712434258960234\\
10.7200635374288	-4.26103492164856	-0.697354482238229\\
10.740877337037	-4.35861520131486	-0.681334674571638\\
10.7613549738932	-4.456472019414	-0.664499240860795\\
10.7814090304728	-4.55463031921707	-0.647004865866736\\
10.8009506902795	-4.65311584016959	-0.629037257268339\\
10.8198914438741	-4.75195340765148	-0.610805782335803\\
10.8381451109985	-4.85116463532421	-0.592536191879363\\
10.8556301761003	-4.95076528281542	-0.574461839725959\\
10.8722723715919	-5.05076263484704	-0.556814000790444\\
10.888007362727	-5.15115332690207	-0.539812032140446\\
10.9027833117457	-5.25192200960957	-0.523654178812647\\
10.9165630539521	-5.35304111724211	-0.508509780500445\\
10.9293256265103	-5.45447181302295	-0.494513486064898\\
10.9410669585605	-5.55616597538012	-0.481761851124864\\
10.9517996457295	-5.65806891953279	-0.470312419331578\\
10.9615518645701	-5.76012245781904	-0.46018511938307\\
10.970365599426	-5.86226790286196	-0.451365593237901\\
10.9782944293721	-5.96444869522932	-0.443809937181298\\
10.9854011449133	-6.06661245896354	-0.437450295627704\\
10.9917554375746	-6.16871241773555	-0.432200786216047\\
10.9974318456523	-6.27070821290223	-0.427963328331652\\
11.0025080648765	-6.37256623752138	-0.424633065757648\\
11.0070636591379	-6.47425963546933	-0.422103191778241\\
11.0111791430409	-6.57576811881644	-0.420269084386668\\
11.0149353572688	-6.67707773943985	-0.41903173196122\\
11.0184130165168	-6.77818072157431	-0.418300473790746\\
11.0216922709167	-6.87907542649928	-0.417995095047234\\
11.0248520750067	-6.97976648032257	-0.418047299354666\\
11.027969088729	-7.0802650468952	-0.418401522784609\\
11.0311157205427	-7.18058915835414	-0.419014920668937\\
11.0343567250151	-7.28076389808232	-0.41985607250125\\
11.0377433985486	-7.38082099552423	-0.420901283408193\\
11.0413035526489	-7.48079684683028	-0.422125831511947\\
11.0450218307103	-7.58072718723344	-0.423487697511017\\
9.98940611389576	0.31161826633666	-0.85295325499813\\
10.0056405144389	0.21295221388766	-0.853228377900124\\
10.0218831463778	0.114290323853183	-0.853427889790704\\
10.038098873379	0.0156253575532235	-0.853491505449568\\
10.054255699638	-0.0830359307674133	-0.853371404493018\\
10.0703320510375	-0.181678346668828	-0.8530349457032\\
10.0863159506943	-0.280283111885732	-0.852464743289431\\
10.1022032366636	-0.378830578666631	-0.851657481521242\\
10.1179959093142	-0.477301717190746	-0.850622087329871\\
10.1337007625899	-0.575678925610678	-0.849377638569087\\
10.1493282835493	-0.673946444496068	-0.847951238869752\\
10.1648917769218	-0.772090530616445	-0.846375987906911\\
10.1804066728096	-0.870099483155234	-0.844689102562087\\
10.1958899823673	-0.967963582251124	-0.842930192593851\\
10.2113598728977	-1.06567498023891	-0.841139660810848\\
10.2268353392456	-1.16322757372152	-0.839357181059151\\
10.2423359526239	-1.26061687668105	-0.837620206663792\\
10.2578816712243	-1.35783990958276	-0.835962475731893\\
10.2734926992356	-1.454895115643	-0.834412505117679\\
10.289189382238	-1.55178231207657	-0.832992097602727\\
10.3049921274082	-1.64850268034757	-0.831714921389801\\
10.3209213366954	-1.74505879472459	-0.830585250947824\\
10.3369973404036	-1.84145468286446	-0.829596977127327\\
10.3532403179073	-1.93769590646517	-0.828732996808026\\
10.369670192107	-2.03378964551782	-0.827965074778457\\
10.3863064852659	-2.12974476777722	-0.827254232895095\\
10.4031681264666	-2.22557186676345	-0.82655166750018\\
10.4202732051359	-2.32128325695598	-0.825800133144413\\
10.4376386705137	-2.41689292270519	-0.824935669431718\\
10.4552799826866	-2.51241642565693	-0.823889500131114\\
10.4732107257052	-2.60787078178036	-0.822589910357763\\
10.4914421961434	-2.70327432163844	-0.820963915798442\\
10.509982980487	-2.79864654589564	-0.81893857922532\\
10.5288385319021	-2.89400798327757	-0.816441898937213\\
10.5480107521074	-2.9893800524136	-0.813403280291079\\
10.5674975788051	-3.08478492457454	-0.809753690090648\\
10.5872925752785	-3.18024538300565	-0.805425668208605\\
10.6073845178349	-3.27578467693569	-0.800353417646924\\
10.6277569794427	-3.37142637376531	-0.794473204549414\\
10.6483879137236	-3.46719421978591	-0.787724271311244\\
10.6692492510153	-3.56311202585984	-0.780050403294449\\
10.690306525616	-3.65920359740567	-0.771402202347347\\
10.7115185589227	-3.7554927255134	-0.761740020823096\\
10.7328372261815	-3.85200324635122	-0.7510374109608\\
10.7542073354228	-3.94875915861605	-0.739284857466216\\
10.7755666473142	-4.04578476475909	-0.726493494066924\\
10.7968460659955	-4.14310477444808	-0.712698462695175\\
10.8179700347555	-4.24074428388422	-0.697961559275882\\
10.8388571764406	-4.33872852962022	-0.682372824112372\\
10.8594212244598	-4.43708231837578	-0.666050778635591\\
10.8795722918599	-4.53582906148923	-0.649141084992689\\
10.8992185177678	-4.63498939660122	-0.631813510968277\\
10.9182681074858	-4.73457945606071	-0.614257217569261\\
10.9366317420929	-4.8346089295905	-0.596674542465051\\
10.9542252774405	-4.93507914888553	-0.5792736145785\\
10.9709725886799	-5.03598147138699	-0.562260282032077\\
10.9868083582442	-5.1372962398248	-0.545829942298581\\
11.0016805688046	-5.23899253424941	-0.530159906548955\\
11.0155524625717	-5.34102882131892	-0.515402895008788\\
11.0284037714112	-5.4433544650083	-0.501682145813555\\
11.0402311042638	-5.54591192709211	-0.489088441948372\\
11.0510474835852	-5.6486393873647	-0.477679148994425\\
11.0608811282597	-5.75147347369865	-0.467479147429869\\
11.069773664245	-5.85435181416959	-0.458483371857566\\
11.0777779908095	-5.95721519430547	-0.450660559658345\\
11.0849560352996	-6.06000919871152	-0.443957771360329\\
11.0913765989583	-6.16268531339339	-0.438305267146127\\
11.0971134428901	-6.2652015446393	-0.433621390277576\\
11.1022437006664	-6.36752266328088	-0.429817196704973\\
11.106846643326	-6.46962020921068	-0.426800660852945\\
11.1110027697838	-6.5714723955644	-0.424480366542906\\
11.1147931519457	-6.67306404249236	-0.422768651777246\\
11.1182989258907	-6.77438665378364	-0.421584214005204\\
11.1216007816536	-6.87543873018678	-0.42085419754152\\
11.1247782542547	-6.97622639196085	-0.420515774252773\\
11.1279085421917	-7.076764355722	-0.420517183988528\\
11.1310644508727	-7.17707726364102	-0.420818101762815\\
11.1343108296944	-7.2772012631986	-0.421388993615789\\
11.1376984415703	-7.37718549527519	-0.422208664962338\\
11.1412532566425	-7.47709241945912	-0.423257832976152\\
11.1449550313644	-7.57699141196429	-0.42449848121218\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.08700618857725	-0.867405289674201\\
4.17592062681845	-0.913025053837037\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.63093246935755	-0.0324639841706569\\
4.71846830452036	-0.0801370935611948\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.17592062681845	-0.913025053837037\\
4.26483669230537	-0.958612047055165\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.71846830452036	-0.0801370935611948\\
4.67298571530801	-0.167674897326918\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.71846830452036	-0.0801370935611948\\
4.80549379688909	-0.128188625977228\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.67298571530801	-0.167674897326918\\
4.62745723045551	-0.255308822710575\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.62745723045551	-0.255308822710575\\
4.58193859544637	-0.343004179278719\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.58193859544637	-0.343004179278719\\
4.5364644768106	-0.430747447081521\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.5364644768106	-0.430747447081521\\
4.49104846405421	-0.518537370764113\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.49104846405421	-0.518537370764113\\
4.44569216242705	-0.606381790865991\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.44569216242705	-0.606381790865991\\
4.40039288596744	-0.694294940511928\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.40039288596744	-0.694294940511928\\
4.35514880771767	-0.782294118228653\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.35514880771767	-0.782294118228653\\
4.30996160054251	-0.870395846955636\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30996160054251	-0.870395846955636\\
4.26483669230537	-0.958612047055165\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.26483669230537	-0.958612047055165\\
4.2197813830198	-1.0469469135427\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.26483669230537	-0.958612047055165\\
4.35375755866307	-1.00417525044946\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.2197813830198	-1.0469469135427\\
4.1748013621164	-1.1353951344736\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1748013621164	-1.1353951344736\\
4.12989652535234	-1.22394180841289\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.12989652535234	-1.22394180841289\\
4.08505725004305	-1.31256396798674\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.08505725004305	-1.31256396798674\\
4.0402622812454	-1.40123313193249\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.80549379688909	-0.128188625977228\\
4.89194988999142	-0.17662917174914\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.35375755866307	-1.00417525044946\\
4.44268509235113	-1.04973061406682\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.89194988999142	-0.17662917174914\\
4.97786556244485	-0.225417732632322\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.44268509235113	-1.04973061406682\\
4.53161800002538	-1.0953010270103\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.97786556244485	-0.225417732632322\\
5.06342373868264	-0.274422641817222\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.53161800002538	-1.0953010270103\\
4.62055066770486	-1.14091327346321\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.08681993867783	-1.97953417860124\\
4.17740662240398	-2.02422469160005\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.06342373868264	-0.274422641817222\\
5.14901132124364	-0.323362007074356\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.62055066770486	-1.14091327346321\\
4.70947467826756	-1.18658914913161\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.17740662240398	-2.02422469160005\\
4.26808646505634	-2.06863722954354\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.14901132124364	-0.323362007074356\\
5.23518553933904	-0.371714745882872\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.70947467826756	-1.18658914913161\\
4.79838535039566	-1.23232656038202\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.26808646505634	-2.06863722954354\\
4.35885768295223	-2.11272775951473\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.23518553933904	-0.371714745882872\\
5.32244052503199	-0.418596460561345\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.79838535039566	-1.23232656038202\\
4.88729366587298	-1.27806515597422\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.35885768295223	-2.11272775951473\\
4.44971398327323	-2.15644398930878\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.32244052503199	-0.418596460561345\\
5.41063081526303	-0.462618046870964\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.88729366587298	-1.27806515597422\\
4.97623659154311	-1.32363065300819\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.44971398327323	-2.15644398930878\\
4.54063568822226	-2.19972556286042\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41063081526303	-0.462618046870964\\
5.49798863550286	-0.501812770501047\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.97623659154311	-1.32363065300819\\
5.06526231265669	-1.36865407166034\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.54063568822226	-2.19972556286042\\
4.63157307596935	-2.24250718088977\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.0807947681818	-3.05350778373706\\
4.16930781423677	-3.09903025356675\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49798863550286	-0.501812770501047\\
5.58001179258506	-0.53382849635232\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.06526231265669	-1.36865407166034\\
5.15433972120205	-1.41246939331344\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.63157307596935	-2.24250718088977\\
4.72241813752164	-2.28472614499089\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.16930781423677	-3.09903025356675\\
4.25748294276994	-3.14467938745208\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58001179258506	-0.53382849635232\\
5.54011375858653	-0.624795061188785\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58001179258506	-0.53382849635232\\
5.64913510309585	-0.556616302934275\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54011375858653	-0.624795061188785\\
5.49853843834581	-0.714558886147223\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49853843834581	-0.714558886147223\\
5.45617936583349	-0.803508877721338\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.45617936583349	-0.803508877721338\\
5.41341750438735	-0.891850930099044\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41341750438735	-0.891850930099044\\
5.37044019154729	-0.979687629020034\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.37044019154729	-0.979687629020034\\
5.32734214185752	-1.06706132669404\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.32734214185752	-1.06706132669404\\
5.28417059492235	-1.15398898161258\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.28417059492235	-1.15398898161258\\
5.24094624073656	-1.24049176704287\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.24094624073656	-1.24049176704287\\
5.19767230967743	-1.32661957861596\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.19767230967743	-1.32661957861596\\
5.15433972120205	-1.41246939331344\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.15433972120205	-1.41246939331344\\
5.1109345504159	-1.49819373971424\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.15433972120205	-1.41246939331344\\
5.24311211305415	-1.45401060836085\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.1109345504159	-1.49819373971424\\
5.06745205793082	-1.58399315369617\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.06745205793082	-1.58399315369617\\
5.02391666917005	-1.67008697678294\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.02391666917005	-1.67008697678294\\
4.98039874858448	-1.75666306144781\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.98039874858448	-1.75666306144781\\
4.93701064371452	-1.84381981155624\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.93701064371452	-1.84381981155624\\
4.89386606786491	-1.93152809188111\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.89386606786491	-1.93152809188111\\
4.85100718748566	-2.01964225233132\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.85100718748566	-2.01964225233132\\
4.80833495314769	-2.10796669165882\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.80833495314769	-2.10796669165882\\
4.76559156708826	-2.19634606721822\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.76559156708826	-2.19634606721822\\
4.72241813752164	-2.28472614499089\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.72241813752164	-2.28472614499089\\
4.67846334445495	-2.37315121510133\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.72241813752164	-2.28472614499089\\
4.81296168902547	-2.32633498310384\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.67846334445495	-2.37315121510133\\
4.63349094974387	-2.46170552846686\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.63349094974387	-2.46170552846686\\
4.58744299966951	-2.55043206647502\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.58744299966951	-2.55043206647502\\
4.54044517195323	-2.63925671819806\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.54044517195323	-2.63925671819806\\
4.49276775398519	-2.72792718615523\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.49276775398519	-2.72792718615523\\
4.44476929546003	-2.81596755034218\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.44476929546003	-2.81596755034218\\
4.39684799867163	-2.90265715761922\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.39684799867163	-2.90265715761922\\
4.34941006553563	-2.98705391609502\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.34941006553563	-2.98705391609502\\
4.30284396424106	-3.06808143493213\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30284396424106	-3.06808143493213\\
4.25748294276994	-3.14467938745208\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.25748294276994	-3.14467938745208\\
4.21355427159286	-3.21598408136779\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.25748294276994	-3.14467938745208\\
4.34541054173457	-3.18986052945199\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.21355427159286	-3.21598408136779\\
4.17113601650334	-3.28148450099707\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.17113601650334	-3.28148450099707\\
4.13014525792059	-3.34110888715897\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.13014525792059	-3.34110888715897\\
4.09036394978564	-3.39523075879707\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.09036394978564	-3.39523075879707\\
4.05149017388438	-3.44461289812428\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.05149017388438	-3.44461289812428\\
4.01319697631652	-3.49031678001003\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.64913510309585	-0.556616302934275\\
5.69641619247099	-0.569535221727917\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.24311211305415	-1.45401060836085\\
5.33041783841071	-1.49176336288847\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.81296168902547	-2.32633498310384\\
4.90283768446635	-2.36731794180159\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.34541054173457	-3.18986052945199\\
4.43322925174727	-3.233353700418\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.69641619247099	-0.569535221727917\\
5.71521016197592	-0.574132196953521\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.33041783841071	-1.49176336288847\\
5.41361307528735	-1.523876133802\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.90283768446635	-2.36731794180159\\
4.99146851783384	-2.4077085236105\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.43322925174727	-3.233353700418\\
4.52088105672465	-3.27295927527224\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.04039574618005	-3.7088636597898\\
4.12999882159265	-3.73100778836804\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.71521016197592	-0.574132196953521\\
5.70436302601758	-0.573699177249388\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41361307528735	-1.523876133802\\
5.48803891818289	-1.54855872785537\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.99146851783384	-2.4077085236105\\
5.0780425354496	-2.44760787173867\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.52088105672465	-3.27295927527224\\
4.60732596947852	-3.3051885059966\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.12999882159265	-3.73100778836804\\
4.21956420498805	-3.75181665543111\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.70436302601758	-0.573699177249388\\
5.66822809347394	-0.571755288970874\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.48803891818289	-1.54855872785537\\
5.54736179136273	-1.56477606764664\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.0780425354496	-2.44760787173867\\
5.16156513035873	-2.48721629117446\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.60732596947852	-3.3051885059966\\
4.68901721197024	-3.32557785569419\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.21956420498805	-3.75181665543111\\
4.30911953601549	-3.77066367985673\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.66822809347394	-0.571755288970874\\
5.61392514594018	-0.570645794322899\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54736179136273	-1.56477606764664\\
5.58538615643719	-1.57290758642359\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.16156513035873	-2.48721629117446\\
5.24100597330535	-2.52691473560996\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.68901721197024	-3.32557785569419\\
4.75886029968529	-3.33068956848531\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.30911953601549	-3.77066367985673\\
4.39867935585719	-3.78676679051067\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.61392514594018	-0.570645794322899\\
5.54850614119414	-0.571079794070499\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58538615643719	-1.57290758642359\\
5.59871399251543	-1.57478154787261\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.24100597330535	-2.52691473560996\\
5.31551123560761	-2.56746706296728\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75886029968529	-3.33068956848531\\
4.80914957751924	-3.32139342765657\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.39867935585719	-3.78676679051067\\
4.4882194732352	-3.79923158240783\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.05587423145573	-4.4235456351611\\
4.15071220500089	-4.44257884726456\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54850614119414	-0.571079794070499\\
5.47769149358738	-0.572422074673168\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59871399251543	-1.57478154787261\\
5.58832368657038	-1.57286865542199\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.31551123560761	-2.56746706296728\\
5.3846085230454	-2.61046508095805\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.80914957751924	-3.32139342765657\\
4.83850504678473	-3.30323967972884\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.4882194732352	-3.79923158240783\\
4.57764911277512	-3.80713705200911\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.15071220500089	-4.44257884726456\\
4.24623840554842	-4.4620671328973\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.47769149358738	-0.572422074673168\\
5.40604004180867	-0.573144420747319\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58832368657038	-1.57286865542199\\
5.55884795023714	-1.56922103678206\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.3846085230454	-2.61046508095805\\
5.44836269130767	-2.65893256896817\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.83850504678473	-3.30323967972884\\
4.85463097333162	-3.28201941517515\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.57764911277512	-3.80713705200911\\
4.66679814915912	-3.80967328475603\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.24623840554842	-4.4620671328973\\
4.3424817947859	-4.48218985071909\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.40604004180867	-0.573144420747319\\
5.33801398600616	-0.570986776600272\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.55884795023714	-1.56922103678206\\
5.51649907961711	-1.56491568583906\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.44836269130767	-2.65893256896817\\
5.5027952217843	-2.71026689959943\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.85463097333162	-3.28201941517515\\
4.86992779563138	-3.25998431944739\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.66679814915912	-3.80967328475603\\
4.75544707130975	-3.80633256311446\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.33801398600616	-0.570986776600272\\
5.36514739049403	-0.668974812971155\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.33801398600616	-0.570986776600272\\
5.28724505421663	-0.570494474377849\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.36514739049403	-0.668974812971155\\
5.39018566966707	-0.766233872554515\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.39018566966707	-0.766233872554515\\
5.41312359187195	-0.863808081257217\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41312359187195	-0.863808081257217\\
5.43383474332901	-0.961990276700512\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.43383474332901	-0.961990276700512\\
5.45232166012236	-1.06084840591397\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.45232166012236	-1.06084840591397\\
5.46869923365893	-1.16037291387366\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.46869923365893	-1.16037291387366\\
5.48313820210131	-1.26053837778324\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.48313820210131	-1.26053837778324\\
5.49581957492824	-1.36133294306279\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49581957492824	-1.36133294306279\\
5.50690217302138	-1.4627736166444\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.50690217302138	-1.4627736166444\\
5.51649907961711	-1.56491568583906\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.51649907961711	-1.56491568583906\\
5.52466128135353	-1.66786031994524\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.51649907961711	-1.56491568583906\\
5.46739190508252	-1.56013926508016\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.52466128135353	-1.66786031994524\\
5.53136929940834	-1.77176272317564\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53136929940834	-1.77176272317564\\
5.53653491899415	-1.87684314277208\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53653491899415	-1.87684314277208\\
5.54001550263954	-1.98340490879521\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54001550263954	-1.98340490879521\\
5.54164185413123	-2.09186937998571\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54164185413123	-2.09186937998571\\
5.54125309351361	-2.20285243304952\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54125309351361	-2.20285243304952\\
5.53870974519123	-2.31734832863287\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53870974519123	-2.31734832863287\\
5.53378828646389	-2.43722342509559\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53378828646389	-2.43722342509559\\
5.5253509354058	-2.5666347160328\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5253509354058	-2.5666347160328\\
5.5027952217843	-2.71026689959943\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5027952217843	-2.71026689959943\\
5.39302165991145	-2.73269300264882\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5027952217843	-2.71026689959943\\
5.47100157032154	-2.64101150848208\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.39302165991145	-2.73269300264882\\
5.28299025279232	-2.7476754439637\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.28299025279232	-2.7476754439637\\
5.17850470893214	-2.76588831288052\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.17850470893214	-2.76588831288052\\
5.07932148833541	-2.79319088389469\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.07932148833541	-2.79319088389469\\
4.98842493614951	-2.83588470083339\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.98842493614951	-2.83588470083339\\
4.91247048898747	-2.89820096923219\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.91247048898747	-2.89820096923219\\
4.8600092415125	-2.97918227995551\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.8600092415125	-2.97918227995551\\
4.8369266453687	-3.07205103764532\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.8369266453687	-3.07205103764532\\
4.84260788071145	-3.16773529427818\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.84260788071145	-3.16773529427818\\
4.86992779563138	-3.25998431944739\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.86992779563138	-3.25998431944739\\
4.90777419133157	-3.34823588640172\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.86992779563138	-3.25998431944739\\
4.89655696873983	-3.23587565113301\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.90777419133157	-3.34823588640172\\
4.94327578073117	-3.43581674196917\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.94327578073117	-3.43581674196917\\
4.96392919727984	-3.52317155148155\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.96392919727984	-3.52317155148155\\
4.96262675221948	-3.60265942385217\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.96262675221948	-3.60265942385217\\
4.9418423008841	-3.66475929349614\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.9418423008841	-3.66475929349614\\
4.90941289680777	-3.70758321566297\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.90941289680777	-3.70758321566297\\
4.87189206705846	-3.73641733498298\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.87189206705846	-3.73641733498298\\
4.83280659890433	-3.75851085002074\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.83280659890433	-3.75851085002074\\
4.79374688875918	-3.78021853827699\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.79374688875918	-3.78021853827699\\
4.75544707130975	-3.80633256311446\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75544707130975	-3.80633256311446\\
4.71830905700213	-3.84009060893631\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75544707130975	-3.80633256311446\\
4.84343005578486	-3.79713893215898\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.71830905700213	-3.84009060893631\\
4.68257424537208	-3.88329064695078\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.68257424537208	-3.88329064695078\\
4.64835010665731	-3.93646344328385\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.64835010665731	-3.93646344328385\\
4.6156088074668	-3.99914124971346\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.6156088074668	-3.99914124971346\\
4.58420569260117	-4.07020209942088\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.58420569260117	-4.07020209942088\\
4.55392114646463	-4.14821619878096\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.55392114646463	-4.14821619878096\\
4.52450985902376	-4.23172252714312\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.52450985902376	-4.23172252714312\\
4.49574147531258	-4.31940296335031\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.49574147531258	-4.31940296335031\\
4.46742522297048	-4.4101615494538\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.28724505421663	-0.570494474377849\\
5.24915523247074	-0.564980687255719\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.46739190508252	-1.56013926508016\\
5.41700122146578	-1.55455484151467\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.47100157032154	-2.64101150848208\\
5.4317500929555	-2.57984582475692\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.89655696873983	-3.23587565113301\\
4.94307507231746	-3.20683352484424\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.84343005578486	-3.79713893215898\\
4.93082309004061	-3.78287801394856\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.24915523247074	-0.564980687255719\\
5.22661643666778	-0.555725784662638\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41700122146578	-1.55455484151467\\
5.37046583132992	-1.54762996897022\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.4317500929555	-2.57984582475692\\
5.39615986785686	-2.52868687842581\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.94307507231746	-3.20683352484424\\
5.01031499077061	-3.17115806113059\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.93082309004061	-3.78287801394856\\
5.01817435357383	-3.76526771101318\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.22661643666778	-0.555725784662638\\
5.22306258275044	-0.543919963166674\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.37046583132992	-1.54762996897022\\
5.33324036666742	-1.53884744726696\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.39615986785686	-2.52868687842581\\
5.36697453773369	-2.48670687131367\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.01031499077061	-3.17115806113059\\
5.09008571961433	-3.13015675367265\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.01817435357383	-3.76526771101318\\
5.10664026657247	-3.74700468836685\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.22306258275044	-0.543919963166674\\
5.24211343996143	-0.530935303266\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.33324036666742	-1.53884744726696\\
5.31172742027137	-1.52788501081651\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.36697453773369	-2.48670687131367\\
5.34783221314313	-2.45495026386915\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.09008571961433	-3.13015675367265\\
5.17249969246163	-3.08605523199326\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.10664026657247	-3.74700468836685\\
5.19779321701236	-3.73163779214918\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.24211343996143	-0.530935303266\\
5.28659276841445	-0.518619185133017\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.31172742027137	-1.52788501081651\\
5.31342131759195	-1.51491355998186\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.34783221314313	-2.45495026386915\\
5.34481126776543	-2.43472666619656\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.17249969246163	-3.08605523199326\\
5.25378547189906	-3.03919838169017\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.19779321701236	-3.73163779214918\\
5.29286671977201	-3.72325257762681\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.28659276841445	-0.518619185133017\\
5.35665619790055	-0.509362530058215\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.31342131759195	-1.51491355998186\\
5.34555224438821	-1.5011216413373\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.34481126776543	-2.43472666619656\\
5.36551866516516	-2.42549233651234\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.25378547189906	-3.03919838169017\\
5.3348313262773	-2.98926907940986\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.29286671977201	-3.72325257762681\\
5.39144058288686	-3.72602287348654\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.35665619790055	-0.509362530058215\\
5.44703790127109	-0.505767593739572\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.34555224438821	-1.5011216413373\\
5.41078280243317	-1.48927516310316\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.36551866516516	-2.42549233651234\\
5.41500163214115	-2.42317456223963\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.3348313262773	-2.98926907940986\\
5.41750757013703	-2.93744142696816\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.39144058288686	-3.72602287348654\\
5.49001505993644	-3.7439234593994\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.44703790127109	-0.505767593739572\\
5.5447575477909	-0.509739643809224\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41078280243317	-1.48927516310316\\
5.50051671379969	-1.48345857199362\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41500163214115	-2.42317456223963\\
5.49133268113462	-2.42064487588852\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41750757013703	-2.93744142696816\\
5.50432471349701	-2.8861799090022\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49001505993644	-3.7439234593994\\
5.58084915243007	-3.78128723687561\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5447575477909	-0.509739643809224\\
5.63052096175779	-0.5212944823272\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.50051671379969	-1.48345857199362\\
5.59264663594506	-1.48705274511042\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49133268113462	-2.42064487588852\\
5.58468384578556	-2.41051092712759\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.50432471349701	-2.8861799090022\\
5.6043411121864	-2.83675922114103\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58084915243007	-3.78128723687561\\
5.64634366008734	-3.84025443074086\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.63052096175779	-0.5212944823272\\
5.6249031534846	-0.618744842743341\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.63052096175779	-0.5212944823272\\
5.68613233047441	-0.538152355983241\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6249031534846	-0.618744842743341\\
5.61889474333206	-0.716266908311504\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.61889474333206	-0.716266908311504\\
5.6132807368436	-0.813736118951375\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6132807368436	-0.813736118951375\\
5.60822022094945	-0.910992205966662\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.60822022094945	-0.910992205966662\\
5.60378858514173	-1.0079505112222\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.60378858514173	-1.0079505112222\\
5.60004618903521	-1.10456895855929\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.60004618903521	-1.10456895855929\\
5.59704087323541	-1.20081799613312\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59704087323541	-1.20081799613312\\
5.59480329594437	-1.29666803076402\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59480329594437	-1.29666803076402\\
5.59334332855938	-1.3920883968251\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59334332855938	-1.3920883968251\\
5.59264663594506	-1.48705274511042\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59264663594506	-1.48705274511042\\
5.59266886825731	-1.58154820305925\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59264663594506	-1.48705274511042\\
5.66156729260274	-1.50020065676167\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59266886825731	-1.58154820305925\\
5.59332565641027	-1.67558700080374\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59332565641027	-1.67558700080374\\
5.59447870311362	-1.76921882632472\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59447870311362	-1.76921882632472\\
5.59592109852046	-1.86253918832072\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59592109852046	-1.86253918832072\\
5.59736658366546	-1.95568277791817\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59736658366546	-1.95568277791817\\
5.59844169659885	-2.04878196330308\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59844169659885	-2.04878196330308\\
5.59865537770891	-2.14185986407049\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59865537770891	-2.14185986407049\\
5.59726670808298	-2.23459195268464\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59726670808298	-2.23459195268464\\
5.59293275551933	-2.32565299873083\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59293275551933	-2.32565299873083\\
5.58468384578556	-2.41051092712759\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58468384578556	-2.41051092712759\\
5.57978851886839	-2.52879108778732\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58468384578556	-2.41051092712759\\
5.68384126229649	-2.43617394630771\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.57978851886839	-2.52879108778732\\
5.5711282257967	-2.63311180214713\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5711282257967	-2.63311180214713\\
5.5608298706112	-2.72087216575357\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5608298706112	-2.72087216575357\\
5.55346656755038	-2.78319856478284\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.55346656755038	-2.78319856478284\\
5.55273395580953	-2.81322941493837\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.55273395580953	-2.81322941493837\\
5.55880351562165	-2.8144917305712\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.55880351562165	-2.8144917305712\\
5.56883395324628	-2.79956798291632\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.56883395324628	-2.79956798291632\\
5.57930374184353	-2.78481231952173\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.57930374184353	-2.78481231952173\\
5.58813319591285	-2.79080548340306\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58813319591285	-2.79080548340306\\
5.6043411121864	-2.83675922114103\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6043411121864	-2.83675922114103\\
5.61275395859228	-2.94641549596645\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.6043411121864	-2.83675922114103\\
5.67979489026429	-2.87105607340295\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.61275395859228	-2.94641549596645\\
5.63828382677669	-3.02777518576804\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.63828382677669	-3.02777518576804\\
5.6646345448169	-3.10681503995699\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6646345448169	-3.10681503995699\\
5.68532617404658	-3.19212084977218\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68532617404658	-3.19212084977218\\
5.69798721378878	-3.2846274361138\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.69798721378878	-3.2846274361138\\
5.70216546704599	-3.38318410321717\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.70216546704599	-3.38318410321717\\
5.69834434029679	-3.48669701006015\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.69834434029679	-3.48669701006015\\
5.6875192170597	-3.59504286673744\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6875192170597	-3.59504286673744\\
5.67085290921079	-3.71034621435445\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.67085290921079	-3.71034621435445\\
5.64634366008734	-3.84025443074086\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.64634366008734	-3.84025443074086\\
5.60701121865676	-3.91046627308859\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.64634366008734	-3.84025443074086\\
5.66093664305267	-3.8344896368722\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.60701121865676	-3.91046627308859\\
5.56534455720132	-3.99279433089025\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.56534455720132	-3.99279433089025\\
5.5277991657051	-4.08065992201064\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5277991657051	-4.08065992201064\\
5.49402051370955	-4.17158427549944\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49402051370955	-4.17158427549944\\
5.46298923643973	-4.26441287799913\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.46298923643973	-4.26441287799913\\
5.43361975507076	-4.35840887343758\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.43361975507076	-4.35840887343758\\
5.40485678440017	-4.45300427264453\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68613233047441	-0.538152355983241\\
5.70357626080925	-0.556948751829245\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.66156729260274	-1.50020065676167\\
5.6929685295053	-1.51981407351166\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68384126229649	-2.43617394630771\\
5.76243115865227	-2.45453252336049\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.67979489026429	-2.87105607340295\\
5.7519083499903	-2.92040829707929\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.66093664305267	-3.8344896368722\\
5.63165440590631	-3.83207576741528\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.70357626080925	-0.556948751829245\\
5.68723941294466	-0.575089765128002\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6929685295053	-1.51981407351166\\
5.68780636391539	-1.54207668760575\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.76243115865227	-2.45453252336049\\
5.80928613092996	-2.47241550761392\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.7519083499903	-2.92040829707929\\
5.81349666914813	-2.98331821450797\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.63165440590631	-3.83207576741528\\
5.57528600442149	-3.82619156748021\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68723941294466	-0.575089765128002\\
5.64837831891718	-0.591542957075423\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68780636391539	-1.54207668760575\\
5.65548506581144	-1.56444163599841\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.80928613092996	-2.47241550761392\\
5.82241191704495	-2.49550218061869\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.81349666914813	-2.98331821450797\\
5.86324624074393	-3.05835352721986\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.57528600442149	-3.82619156748021\\
5.50551619962806	-3.81644282619326\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.64837831891718	-0.591542957075423\\
5.59902931491144	-0.606404414359074\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.65548506581144	-1.56444163599841\\
5.6067306022442	-1.58590221586257\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82241191704495	-2.49550218061869\\
5.8085195407046	-2.52585260653812\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.86324624074393	-3.05835352721986\\
5.9045600106611	-3.13897337306385\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.50551619962806	-3.81644282619326\\
5.43383293644464	-3.80704156538444\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.59902931491144	-0.606404414359074\\
5.54979930390393	-0.620225812719709\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6067306022442	-1.58590221586257\\
5.55077483448103	-1.60641667359785\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.8085195407046	-2.52585260653812\\
5.77799882606128	-2.56265984620527\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.9045600106611	-3.13897337306385\\
5.948320252701	-3.21664314853747\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.43383293644464	-3.80704156538444\\
5.37417691245716	-3.8058953099527\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54979930390393	-0.620225812719709\\
5.51007760205142	-0.633657726583878\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.55077483448103	-1.60641667359785\\
5.49560544740084	-1.62630602043076\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.77799882606128	-2.56265984620527\\
5.74085310961603	-2.60360676716306\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.948320252701	-3.21664314853747\\
6.00500613259657	-3.28274788424541\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.37417691245716	-3.8058953099527\\
5.35091018563914	-3.82455683333528\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.51007760205142	-0.633657726583878\\
5.4875216589099	-0.647224123014981\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49560544740084	-1.62630602043076\\
5.44933114050347	-1.64579673773424\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.74085310961603	-2.60360676716306\\
5.70643605454945	-2.64520606405419\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.00500613259657	-3.28274788424541\\
6.07629321959959	-3.33147007680492\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.35091018563914	-3.82455683333528\\
5.38582473169922	-3.86579501143723\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.4875216589099	-0.647224123014981\\
5.48545402043752	-0.660660385263061\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.44933114050347	-1.64579673773424\\
5.42135642015746	-1.66457116848993\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.70643605454945	-2.64520606405419\\
5.68563464226142	-2.68162493054634\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.07629321959959	-3.33147007680492\\
6.15704097062395	-3.36493021328771\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.38582473169922	-3.86579501143723\\
5.45755191142694	-3.9110185572491\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.48545402043752	-0.660660385263061\\
5.49870074277209	-0.672300980092164\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42135642015746	-1.66457116848993\\
5.42199178803237	-1.68120695029455\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.68563464226142	-2.68162493054634\\
5.69416634599463	-2.70089134984872\\
};
\addplot [color=mycolor1, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.15704097062395	-3.36493021328771\\
6.23874540270119	-3.38283436409006\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.45755191142694	-3.9110185572491\\
5.53241596576984	-3.94611837616894\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49870074277209	-0.672300980092164\\
5.46637131068077	-0.77152512708274\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49870074277209	-0.672300980092164\\
5.49403988845343	-0.68927479143592\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.46637131068077	-0.77152512708274\\
5.4429972690922	-0.870771486327433\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.4429972690922	-0.870771486327433\\
5.42798006067549	-0.970879136791721\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42798006067549	-0.970879136791721\\
5.41914303775039	-1.07161970206667\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41914303775039	-1.07161970206667\\
5.41445616981541	-1.17269007440631\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41445616981541	-1.17269007440631\\
5.41249444344964	-1.27395562910794\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41249444344964	-1.27395562910794\\
5.41245695003858	-1.37540009823128\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41245695003858	-1.37540009823128\\
5.4140112314154	-1.47705877407476\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.4140112314154	-1.47705877407476\\
5.41713166877369	-1.57898022079016\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.41713166877369	-1.57898022079016\\
5.42199178803237	-1.68120695029455\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42199178803237	-1.68120695029455\\
5.42891119346874	-1.78376328097665\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42199178803237	-1.68120695029455\\
5.45880100268907	-1.69273238394381\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42891119346874	-1.78376328097665\\
5.43833918580967	-1.88664297328799\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.43833918580967	-1.88664297328799\\
5.45085603748742	-1.98979243075286\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.45085603748742	-1.98979243075286\\
5.46717552934306	-2.09308816386509\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.46717552934306	-2.09308816386509\\
5.48813329488881	-2.19631219361\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.48813329488881	-2.19631219361\\
5.51464470080865	-2.29913933480963\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.51464470080865	-2.29913933480963\\
5.54761858628727	-2.40116913026788\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.54761858628727	-2.40116913026788\\
5.58783633806186	-2.5020619096719\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.58783633806186	-2.5020619096719\\
5.63595279642495	-2.60184351995789\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.63595279642495	-2.60184351995789\\
5.69416634599463	-2.70089134984872\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.69416634599463	-2.70089134984872\\
5.7718156335142	-2.76356222369136\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.69416634599463	-2.70089134984872\\
5.74697618380262	-2.65991279742847\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.7718156335142	-2.76356222369136\\
5.85460972584816	-2.82244392836511\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.85460972584816	-2.82244392836511\\
5.93794666111236	-2.87824919931297\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
5.93794666111236	-2.87824919931297\\
6.01991587792289	-2.9326627581357\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.01991587792289	-2.9326627581357\\
6.09807241664342	-2.9888896626624\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.09807241664342	-2.9888896626624\\
6.16848749844312	-3.05144345497048\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.16848749844312	-3.05144345497048\\
6.22465954358734	-3.12467971763966\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.22465954358734	-3.12467971763966\\
6.25786907766785	-3.20900901455507\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.25786907766785	-3.20900901455507\\
6.26224309180248	-3.2980542567735\\
};
\addplot [color=mycolor2, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
6.26224309180248	-3.2980542567735\\
6.23874540270119	-3.38283436409006\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.23874540270119	-3.38283436409006\\
6.17306200885578	-3.45800154287213\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.23874540270119	-3.38283436409006\\
6.28101566390722	-3.37382238104427\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.17306200885578	-3.45800154287213\\
6.09244927264657	-3.51983485402946\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.09244927264657	-3.51983485402946\\
6.00542649198714	-3.57102499212136\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.00542649198714	-3.57102499212136\\
5.9181991318635	-3.61685800104469\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.9181991318635	-3.61685800104469\\
5.83431334111503	-3.66209379821219\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.83431334111503	-3.66209379821219\\
5.75601727218991	-3.70947138474402\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.75601727218991	-3.70947138474402\\
5.6851882055481	-3.76038655338711\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6851882055481	-3.76038655338711\\
5.62357332207503	-3.81619574879265\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.62357332207503	-3.81619574879265\\
5.57255749922575	-3.87838962817813\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.57255749922575	-3.87838962817813\\
5.53241596576984	-3.94611837616894\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53241596576984	-3.94611837616894\\
5.50128017233497	-4.01362363271791\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.53241596576984	-3.94611837616894\\
5.60866486856516	-3.97293192044682\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.50128017233497	-4.01362363271791\\
5.47502615154268	-4.07463443454307\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.47502615154268	-4.07463443454307\\
5.44971357480341	-4.1309119619359\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.44971357480341	-4.1309119619359\\
5.42571103420785	-4.19175116985429\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.42571103420785	-4.19175116985429\\
5.40836579435702	-4.26395643043273\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.40836579435702	-4.26395643043273\\
5.40267880579762	-4.34633776730175\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.40267880579762	-4.34633776730175\\
5.40861253262496	-4.43394198826866\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.49403988845343	-0.68927479143592\\
5.51295246513432	-0.707878342102878\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.45880100268907	-1.69273238394381\\
5.5300440058452	-1.69509563987876\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.74697618380262	-2.65991279742847\\
5.81527453190601	-2.60088947130251\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.28101566390722	-3.37382238104427\\
6.28716221256939	-3.33691065856481\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.60866486856516	-3.97293192044682\\
5.69418323170598	-3.98927535640536\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.51295246513432	-0.707878342102878\\
5.5683212428109	-0.72305427630355\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5300440058452	-1.69509563987876\\
5.62136920365328	-1.68508484011383\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.81527453190601	-2.60088947130251\\
5.86850484752478	-2.54086707857505\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.28716221256939	-3.33691065856481\\
6.26999992090118	-3.29085295677991\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.69418323170598	-3.98927535640536\\
5.7880015744465	-3.9871796196343\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.5683212428109	-0.72305427630355\\
5.6518556719732	-0.724463706108333\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.62136920365328	-1.68508484011383\\
5.71228462481905	-1.66232594589899\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.86850484752478	-2.54086707857505\\
5.89052238302077	-2.49207738475067\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.26999992090118	-3.29085295677991\\
6.24463316948287	-3.24670872297068\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.7880015744465	-3.9871796196343\\
5.88092975915944	-3.96109289091908\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.6518556719732	-0.724463706108333\\
5.73512386452617	-0.706855619339552\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.71228462481905	-1.66232594589899\\
5.78728077939166	-1.62929425998094\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.89052238302077	-2.49207738475067\\
5.88613083232569	-2.45454927510834\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.24463316948287	-3.24670872297068\\
6.22081003394942	-3.20891367519177\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.88092975915944	-3.96109289091908\\
5.96457746837315	-3.91253266381512\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.73512386452617	-0.706855619339552\\
5.79289169928245	-0.675295019490753\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.78728077939166	-1.62929425998094\\
5.84102588886314	-1.58961768927931\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.88613083232569	-2.45454927510834\\
5.86893822872451	-2.42181933264991\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.22081003394942	-3.20891367519177\\
6.2047543072112	-3.17893489356069\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.96457746837315	-3.91253266381512\\
6.03730352650664	-3.84747840891923\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.79289169928245	-0.675295019490753\\
5.82053977488045	-0.63818013428835\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.84102588886314	-1.58961768927931\\
5.87619109316446	-1.54652628256038\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.86893822872451	-2.42181933264991\\
5.85294998500151	-2.38767918681764\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.2047543072112	-3.17893489356069\\
6.20138978754831	-3.15627249245994\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.03730352650664	-3.84747840891923\\
6.10327910479425	-3.77195309850464\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82053977488045	-0.63818013428835\\
5.82733613894804	-0.60020292498086\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.87619109316446	-1.54652628256038\\
5.89929867853351	-1.50230292125731\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.85294998500151	-2.38767918681764\\
5.8513314829389	-2.34883796648562\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.20138978754831	-3.15627249245994\\
6.21683321763504	-3.13844461076336\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.10327910479425	-3.77195309850464\\
6.16948771513869	-3.69002197186238\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82733613894804	-0.60020292498086\\
5.82500283697265	-0.56229368330825\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.89929867853351	-1.50230292125731\\
5.91796936447785	-1.45842643332955\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.8513314829389	-2.34883796648562\\
5.87563937156129	-2.30623746198097\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.21683321763504	-3.13844461076336\\
6.25905780387468	-3.12036532158976\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.16948771513869	-3.69002197186238\\
6.24439949709053	-3.603168656774\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82500283697265	-0.56229368330825\\
5.82338378759669	-0.523927554102919\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91796936447785	-1.45842643332955\\
5.93969717693157	-1.4159380096645\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.87563937156129	-2.30623746198097\\
5.93146231267082	-2.26566409492106\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.25905780387468	-3.12036532158976\\
6.33266688625676	-3.09495479124359\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.24439949709053	-3.603168656774\\
6.34115731562381	-3.51472662889984\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82338378759669	-0.523927554102919\\
5.84885559007381	-0.614227636424548\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.82338378759669	-0.523927554102919\\
5.83012108555257	-0.484600970004518\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.84885559007381	-0.614227636424548\\
5.87212754539728	-0.704877471149202\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.87212754539728	-0.704877471149202\\
5.89190674359114	-0.795720362770501\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.89190674359114	-0.795720362770501\\
5.90787023025738	-0.886431811579143\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.90787023025738	-0.886431811579143\\
5.92022069303939	-0.976719511941388\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.92022069303939	-0.976719511941388\\
5.92933497533605	-1.06635838958494\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.92933497533605	-1.06635838958494\\
5.93557816038779	-1.15518702979655\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93557816038779	-1.15518702979655\\
5.93924095806399	-1.24309557528796\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93924095806399	-1.24309557528796\\
5.94054717325298	-1.33001856791393\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.94054717325298	-1.33001856791393\\
5.93969717693157	-1.4159380096645\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93969717693157	-1.4159380096645\\
5.93692819984973	-1.5008971498967\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93969717693157	-1.4159380096645\\
5.97123683038479	-1.37576615637421\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93692819984973	-1.5008971498967\\
5.93257778179547	-1.58502183504892\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93257778179547	-1.58502183504892\\
5.92713663985034	-1.66854151937023\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.92713663985034	-1.66854151937023\\
5.9212771882903	-1.75179655390085\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.9212771882903	-1.75179655390085\\
5.91584844017292	-1.83521559106417\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91584844017292	-1.83521559106417\\
5.91183801237597	-1.91925176891899\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91183801237597	-1.91925176891899\\
5.91031399778737	-2.00428097631379\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91031399778737	-2.00428097631379\\
5.91236736505912	-2.09048526163765\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91236736505912	-2.09048526163765\\
5.91907240002165	-2.17775795949049\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.91907240002165	-2.17775795949049\\
5.93146231267082	-2.26566409492106\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93146231267082	-2.26566409492106\\
5.95048202832828	-2.35347355599053\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.93146231267082	-2.26566409492106\\
6.01261228528417	-2.23497657982255\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.95048202832828	-2.35347355599053\\
5.9768591328441	-2.44027389814615\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.9768591328441	-2.44027389814615\\
6.01087495910563	-2.5251709801524\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.01087495910563	-2.5251709801524\\
6.05211746529262	-2.60757142186339\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.05211746529262	-2.60757142186339\\
6.09934888289892	-2.68748997128153\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.09934888289892	-2.68748997128153\\
6.15052947027962	-2.76576807858426\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.15052947027962	-2.76576807858426\\
6.20289791648469	-2.84406063415368\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.20289791648469	-2.84406063415368\\
6.25305624255407	-2.92442859384297\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.25305624255407	-2.92442859384297\\
6.29736440977255	-3.00837650506542\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.29736440977255	-3.00837650506542\\
6.33266688625676	-3.09495479124359\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33266688625676	-3.09495479124359\\
6.34112132366781	-3.19488130898109\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33266688625676	-3.09495479124359\\
6.41047942288207	-3.07372072163677\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34112132366781	-3.19488130898109\\
6.34583076868912	-3.29183401961587\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34583076868912	-3.29183401961587\\
6.34943555218686	-3.37973835298519\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34943555218686	-3.37973835298519\\
6.35194227248123	-3.44773242876546\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.35194227248123	-3.44773242876546\\
6.35223942846589	-3.48921192282166\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.35223942846589	-3.48921192282166\\
6.34978585537393	-3.50820252271891\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34978585537393	-3.50820252271891\\
6.34548271859899	-3.51446836820604\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34548271859899	-3.51446836820604\\
6.34112472175791	-3.51551702103202\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34112472175791	-3.51551702103202\\
6.3387542721674	-3.51366931227093\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.3387542721674	-3.51366931227093\\
6.34115731562381	-3.51472662889984\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34115731562381	-3.51472662889984\\
6.33783718591457	-3.6372758353593\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.34115731562381	-3.51472662889984\\
6.43955359982909	-3.55834758472094\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33783718591457	-3.6372758353593\\
6.33858479276182	-3.75120037865774\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33858479276182	-3.75120037865774\\
6.33908024838939	-3.85939561734175\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33908024838939	-3.85939561734175\\
6.33864556262374	-3.96551039513543\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33864556262374	-3.96551039513543\\
6.33712726606411	-4.07126646153493\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33712726606411	-4.07126646153493\\
6.33446956947793	-4.17733748829233\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33446956947793	-4.17733748829233\\
6.33069043301537	-4.2838036831574\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.33069043301537	-4.2838036831574\\
6.32587482151361	-4.39045024028347\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.32587482151361	-4.39045024028347\\
6.32014414851923	-4.49697643754118\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.83012108555257	-0.484600970004518\\
5.85093333723579	-0.444389799938868\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.97123683038479	-1.37576615637421\\
6.01782371218201	-1.33889616653699\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.01261228528417	-2.23497657982255\\
6.10356029456756	-2.2179704545787\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.41047942288207	-3.07372072163677\\
6.48250439125508	-3.05387486698017\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.43955359982909	-3.55834758472094\\
6.53128866714942	-3.60955175187724\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.85093333723579	-0.444389799938868\\
5.889509355509	-0.404053838933609\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.01782371218201	-1.33889616653699\\
6.08195205707688	-1.30634501741105\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.10356029456756	-2.2179704545787\\
6.19059507440679	-2.21217793417718\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.48250439125508	-3.05387486698017\\
6.52359611220882	-3.04972265408037\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.53128866714942	-3.60955175187724\\
6.61545571883735	-3.6586285952318\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.889509355509	-0.404053838933609\\
5.94705725146681	-0.364923777142949\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.08195205707688	-1.30634501741105\\
6.16218742221653	-1.27895744700756\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.19059507440679	-2.21217793417718\\
6.26832865436701	-2.21267363681869\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.52359611220882	-3.04972265408037\\
6.53313413242098	-3.06557153366183\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.61545571883735	-3.6586285952318\\
6.69438108606966	-3.70538445740895\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.94705725146681	-0.364923777142949\\
6.02187603295358	-0.328633594175265\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.16218742221653	-1.27895744700756\\
6.25310564395569	-1.25711959568851\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.26832865436701	-2.21267363681869\\
6.3373583175136	-2.21571811555376\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.53313413242098	-3.06557153366183\\
6.52269906102707	-3.09808745778209\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.69438108606966	-3.70538445740895\\
6.77041738567373	-3.74840545421296\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.02187603295358	-0.328633594175265\\
6.10943011478587	-0.296734309924742\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.25310564395569	-1.25711959568851\\
6.3470417294008	-1.24057165761221\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.3373583175136	-2.21571811555376\\
6.39994404340657	-2.21930724858686\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.52269906102707	-3.09808745778209\\
6.50341679122647	-3.14174669623577\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.77041738567373	-3.74840545421296\\
6.8466717604322	-3.7847107697941\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.10943011478587	-0.296734309924742\\
6.20327627725379	-0.270287492259199\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.3470417294008	-1.24057165761221\\
6.43684927983571	-1.22847150958274\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.39994404340657	-2.21930724858686\\
6.45799758686225	-2.22241620533007\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.50341679122647	-3.14174669623577\\
6.48207386371312	-3.19229294819697\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.8466717604322	-3.7847107697941\\
6.92643002229918	-3.81047522955612\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.20327627725379	-0.270287492259199\\
6.2967237253326	-0.249597042549527\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.43684927983571	-1.22847150958274\\
6.51796895922022	-1.21967814696127\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.45799758686225	-2.22241620533007\\
6.51292738463207	-2.22446642829477\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.48207386371312	-3.19229294819697\\
6.46157690111254	-3.24802745638733\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.92643002229918	-3.81047522955612\\
7.01166290979654	-3.82265906853711\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.2967237253326	-0.249597042549527\\
6.38455309314324	-0.234200268266528\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.51796895922022	-1.21967814696127\\
6.58890383649845	-1.21306895465835\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.51292738463207	-2.22446642829477\\
6.56604338213844	-2.22516619368146\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.46157690111254	-3.24802745638733\\
6.44202648979564	-3.3099653826326\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.01166290979654	-3.82265906853711\\
7.10141363475328	-3.82143275346897\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.38455309314324	-0.234200268266528\\
6.4640147071083	-0.223098314440032\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.58890383649845	-1.21306895465835\\
6.65052336840762	-1.20773642456789\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.56604338213844	-2.22516619368146\\
6.61884512328054	-2.22446174332945\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.44202648979564	-3.3099653826326\\
6.43128677173077	-3.37402033549034\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.10141363475328	-3.82143275346897\\
7.19125111155283	-3.81202921854392\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.4640147071083	-0.223098314440032\\
6.48673685981359	-0.319431966901169\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.4640147071083	-0.223098314440032\\
6.5348257280911	-0.215079820916677\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.48673685981359	-0.319431966901169\\
6.50955638112762	-0.415860044511074\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.50955638112762	-0.415860044511074\\
6.53202422546392	-0.512701868265272\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.53202422546392	-0.512701868265272\\
6.55370905458787	-0.610128388945758\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.55370905458787	-0.610128388945758\\
6.57425059705488	-0.708212261878666\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.57425059705488	-0.708212261878666\\
6.5933467699371	-0.806964724400013\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.5933467699371	-0.806964724400013\\
6.61073707901669	-0.906357732642236\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.61073707901669	-0.906357732642236\\
6.62619267154406	-1.00633615232653\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.62619267154406	-1.00633615232653\\
6.63951247345033	-1.10682524704033\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.63951247345033	-1.10682524704033\\
6.65052336840762	-1.20773642456789\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.65052336840762	-1.20773642456789\\
6.65908243250969	-1.30897287553233\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.65052336840762	-1.20773642456789\\
6.70504845755781	-1.20303930367224\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.65908243250969	-1.30897287553233\\
6.66507938709573	-1.41043599811961\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.66507938709573	-1.41043599811961\\
6.66843775600359	-1.51203294249101\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.66843775600359	-1.51203294249101\\
6.66911400559919	-1.61368513291106\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.66911400559919	-1.61368513291106\\
6.66709539646627	-1.7153373249414\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.66709539646627	-1.7153373249414\\
6.66239927381855	-1.81696676603486\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.66239927381855	-1.81696676603486\\
6.65507838897138	-1.9185923786799\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.65507838897138	-1.9185923786799\\
6.64523709942878	-2.02028429666804\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.64523709942878	-2.02028429666804\\
6.6330598809881	-2.12217380424007\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.6330598809881	-2.12217380424007\\
6.61884512328054	-2.22446174332945\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.61884512328054	-2.22446174332945\\
6.60302543327114	-2.32741974804518\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.61884512328054	-2.22446174332945\\
6.6730165422913	-2.22245617597208\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.60302543327114	-2.32741974804518\\
6.58614751161173	-2.43137649926182\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.58614751161173	-2.43137649926182\\
6.56878975698119	-2.53668745556152\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.56878975698119	-2.53668745556152\\
6.55141826063792	-2.64370497297824\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.55141826063792	-2.64370497297824\\
6.53421274493953	-2.75278666129933\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.53421274493953	-2.75278666129933\\
6.51691414465075	-2.86438716869562\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.51691414465075	-2.86438716869562\\
6.49873790657232	-2.97928916265202\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.49873790657232	-2.97928916265202\\
6.47835773642411	-3.09915199205715\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.47835773642411	-3.09915199205715\\
6.45409594622404	-3.22811343392656\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.45409594622404	-3.22811343392656\\
6.43128677173077	-3.37402033549034\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.43128677173077	-3.37402033549034\\
6.539564103299	-3.41941017338942\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.43128677173077	-3.37402033549034\\
6.54846378616267	-3.33651410092552\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.539564103299	-3.41941017338942\\
6.64789752156296	-3.45121645975286\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.64789752156296	-3.45121645975286\\
6.75019711337785	-3.4757443273217\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.75019711337785	-3.4757443273217\\
6.84872953480231	-3.49514088039177\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.84872953480231	-3.49514088039177\\
6.9429890935188	-3.51400077021244\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.9429890935188	-3.51400077021244\\
7.02985209515692	-3.53952759015286\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.02985209515692	-3.53952759015286\\
7.10304710674324	-3.58006168752228\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.10304710674324	-3.58006168752228\\
7.15489816953434	-3.64129996099777\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.15489816953434	-3.64129996099777\\
7.18237756656597	-3.72153206407031\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.18237756656597	-3.72153206407031\\
7.19125111155283	-3.81202921854392\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19125111155283	-3.81202921854392\\
7.19189276966144	-3.90346959012211\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19125111155283	-3.81202921854392\\
7.27500113623601	-3.80361979811364\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19189276966144	-3.90346959012211\\
7.19254957598805	-3.99082454399574\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19254957598805	-3.99082454399574\\
7.19686755382899	-4.0734783841547\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19686755382899	-4.0734783841547\\
7.20486849638753	-4.15334671387845\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.20486849638753	-4.15334671387845\\
7.2146082872402	-4.2332059307468\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.2146082872402	-4.2332059307468\\
7.22345114422861	-4.31556601575521\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.22345114422861	-4.31556601575521\\
7.22895504701013	-4.40190612524066\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.22895504701013	-4.40190612524066\\
7.22950425000202	-4.49227652914232\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.5348257280911	-0.215079820916677\\
6.59848575721083	-0.20898659784789\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.70504845755781	-1.20303930367224\\
6.75523053292439	-1.1985621453904\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.6730165422913	-2.22245617597208\\
6.73020377116695	-2.2193002347635\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.54846378616267	-3.33651410092552\\
6.6602426209477	-3.306409429021\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.27500113623601	-3.80361979811364\\
7.34829051944037	-3.80470381401601\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.59848575721083	-0.20898659784789\\
6.65742326329799	-0.203857052720821\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.75523053292439	-1.1985621453904\\
6.80383436201899	-1.19404243916738\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.73020377116695	-2.2193002347635\\
6.79174060880862	-2.2151031973956\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.6602426209477	-3.306409429021\\
6.76700292665981	-3.28174894587845\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.34829051944037	-3.80470381401601\\
7.4108985238731	-3.81878567024035\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.65742326329799	-0.203857052720821\\
6.71430300397119	-0.198964497774372\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.80383436201899	-1.19404243916738\\
6.85335012645956	-1.18930114951461\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.79174060880862	-2.2151031973956\\
6.85845805785949	-2.20989324445036\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.76700292665981	-3.28174894587845\\
6.87141392867185	-3.26007277319554\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.4108985238731	-3.81878567024035\\
7.46593987524853	-3.84409990888656\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.71430300397119	-0.198964497774372\\
6.77157979304028	-0.193796499746795\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.85335012645956	-1.18930114951461\\
6.90583715832931	-1.18419182286981\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.85845805785949	-2.20989324445036\\
6.93063448400097	-2.20362652451264\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.87141392867185	-3.26007277319554\\
6.97464109621239	-3.24015532568604\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.46593987524853	-3.84409990888656\\
7.51752679502054	-3.87624284989281\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.77157979304028	-0.193796499746795\\
6.83125425246076	-0.188013349624623\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.90583715832931	-1.18419182286981\\
6.96283673065728	-1.17857195243955\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.93063448400097	-2.20362652451264\\
7.00807037995653	-2.19622511675313\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.97464109621239	-3.24015532568604\\
7.07722184060014	-3.22131117857295\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.51752679502054	-3.87624284989281\\
7.56918115872209	-3.91059233489424\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.83125425246076	-0.188013349624623\\
6.89476344497218	-0.181406267940012\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.96283673065728	-1.17857195243955\\
7.02533021482443	-1.17229479403155\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.00807037995653	-2.19622511675313\\
7.0902335260274	-2.18761997538513\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.07722184060014	-3.22131117857295\\
7.17942011206951	-3.20312617681435\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.56918115872209	-3.91059233489424\\
7.62338491592327	-3.94341677448148\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.89476344497218	-0.181406267940012\\
6.96295971925002	-0.173862879176511\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.02533021482443	-1.17229479403155\\
7.09374311290516	-1.16521671477737\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.0902335260274	-2.18761997538513\\
7.1764170630233	-2.17778183003096\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.17942011206951	-3.20312617681435\\
7.28136796100747	-3.18533953390118\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.62338491592327	-3.94341677448148\\
7.68167641729913	-3.97213401396751\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.96295971925002	-0.173862879176511\\
7.03615275355819	-0.16534072402524\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.09374311290516	-1.16521671477737\\
7.16800117569615	-1.15721305832014\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.1764170630233	-2.17778183003096\\
7.26587111386463	-2.16673384628607\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.28136796100747	-3.18533953390118\\
7.38313015780787	-3.16778330980375\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.68167641729913	-3.97213401396751\\
7.74485924663473	-3.99524027274456\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.03615275355819	-0.16534072402524\\
7.1141994280886	-0.155847104050987\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.16800117569615	-1.15721305832014\\
7.2476356921608	-1.14819481474301\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.26587111386463	-2.16673384628607\\
7.35789179999762	-2.15454846065223\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.38313015780787	-3.16778330980375\\
7.48473645562149	-3.15034795113159\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.74485924663473	-3.99524027274456\\
7.81319225523455	-4.01212413809746\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.1141994280886	-0.155847104050987\\
7.12775818198659	-0.25491065042241\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.1141994280886	-0.155847104050987\\
7.19662571581214	-0.145423300837897\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.12775818198659	-0.25491065042241\\
7.14163199950728	-0.353932454256233\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.14163199950728	-0.353932454256233\\
7.1557193657837	-0.452928670779622\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.1557193657837	-0.452928670779622\\
7.16982956754365	-0.551932687643296\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.16982956754365	-0.551932687643296\\
7.18377615212855	-0.650985693470081\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.18377615212855	-0.650985693470081\\
7.19741097553063	-0.750128768608396\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19741097553063	-0.750128768608396\\
7.21063724906978	-0.849397395522528\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.21063724906978	-0.849397395522528\\
7.2234103711471	-0.948819201000638\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.2234103711471	-0.948819201000638\\
7.23573123198535	-1.04841400336394\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.23573123198535	-1.04841400336394\\
7.2476356921608	-1.14819481474301\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.2476356921608	-1.14819481474301\\
7.25918303206849	-1.24816876267156\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.2476356921608	-1.14819481474301\\
7.33192030408672	-1.13811977377938\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.25918303206849	-1.24816876267156\\
7.27044520461973	-1.3483374111321\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.27044520461973	-1.3483374111321\\
7.28149786601109	-1.44869639166745\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.28149786601109	-1.44869639166745\\
7.29241353003303	-1.54923452220853\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.29241353003303	-1.54923452220853\\
7.30325682514837	-1.64993272619586\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.30325682514837	-1.64993272619586\\
7.31408169410481	-1.75076312308492\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.31408169410481	-1.75076312308492\\
7.32493038229548	-1.85168867635294\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.32493038229548	-1.85168867635294\\
7.33583411744515	-1.95266375351337\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33583411744515	-1.95266375351337\\
7.34681540503286	-2.05363584407543\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.34681540503286	-2.05363584407543\\
7.35789179999762	-2.15454846065223\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.35789179999762	-2.15454846065223\\
7.3690808627782	-2.25534490553869\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.35789179999762	-2.15454846065223\\
7.45186896874842	-2.14133471446075\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.3690808627782	-2.25534490553869\\
7.38040581680375	-2.35597216734861\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.38040581680375	-2.35597216734861\\
7.39190128931871	-2.45638384941183\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.39190128931871	-2.45638384941183\\
7.40361855188934	-2.55654094416251\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.40361855188934	-2.55654094416251\\
7.41562997988797	-2.65640975035585\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.41562997988797	-2.65640975035585\\
7.42803305939749	-2.75595758560204\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.42803305939749	-2.75595758560204\\
7.44095508811652	-2.85514928042419\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.44095508811652	-2.85514928042419\\
7.45456039620486	-2.95395010470304\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.45456039620486	-2.95395010470304\\
7.46906179852998	-3.05234132543155\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.46906179852998	-3.05234132543155\\
7.48473645562149	-3.15034795113159\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.48473645562149	-3.15034795113159\\
7.50194372648674	-3.24805886104902\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.48473645562149	-3.15034795113159\\
7.58619856958464	-3.13296142789378\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.50194372648674	-3.24805886104902\\
7.52114079557928	-3.34559044282325\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.52114079557928	-3.34559044282325\\
7.5428917653242	-3.44293040576298\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.5428917653242	-3.44293040576298\\
7.56786319693608	-3.53964211344793\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.56786319693608	-3.53964211344793\\
7.59678733999328	-3.63453529832225\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.59678733999328	-3.63453529832225\\
7.63036017440167	-3.72555952431025\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.63036017440167	-3.72555952431025\\
7.66905583950374	-3.81019363191899\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.66905583950374	-3.81019363191899\\
7.71290346774353	-3.88633736651417\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.71290346774353	-3.88633736651417\\
7.76133599137046	-3.95327506799926\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.76133599137046	-3.95327506799926\\
7.81319225523455	-4.01212413809746\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.81319225523455	-4.01212413809746\\
7.86684485959439	-4.06555411140386\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.81319225523455	-4.01212413809746\\
7.88655111205061	-4.02283464639238\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.86684485959439	-4.06555411140386\\
7.92036226642307	-4.11706581485101\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.92036226642307	-4.11706581485101\\
7.97165555181461	-4.17024687733177\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.19662571581214	-0.145423300837897\\
7.28276092514295	-0.13413185646224\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.33192030408672	-1.13811977377938\\
7.42001204438669	-1.12699501821164\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.45186896874842	-2.14133471446075\\
7.54730256678926	-2.12722241306475\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.58619856958464	-3.13296142789378\\
7.68751940836375	-3.11557616842523\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.88655111205061	-4.02283464639238\\
7.9645661771819	-4.02784608391529\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.28276092514295	-0.13413185646224\\
7.37186332881015	-0.122046375324868\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.42001204438669	-1.12699501821164\\
7.51107065175132	-1.1148711856346\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.54730256678926	-2.12722241306475\\
7.64379927241745	-2.11234752299878\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.68751940836375	-3.11557616842523\\
7.78869816429143	-3.09816074405864\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.37186332881015	-0.122046375324868\\
7.46322014276108	-0.109243797191802\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.51107065175132	-1.1148711856346\\
7.60434075734452	-1.10183137485622\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.64379927241745	-2.11234752299878\\
7.74105902711475	-2.09684102101006\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.78869816429143	-3.09816074405864\\
7.88973308377592	-3.08069454896757\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.46322014276108	-0.109243797191802\\
7.55621292099626	-0.0957991752521863\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.60434075734452	-1.10183137485622\\
7.69919461046385	-1.08797825763945\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.74105902711475	-2.09684102101006\\
7.83885805694334	-2.08082173139041\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.88973308377592	-3.08069454896757\\
7.99062288763686	-3.06316439873016\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.55621292099626	-0.0957991752521863\\
7.65034843703947	-0.0817827813757967\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.69919461046385	-1.08797825763945\\
7.79514259933073	-1.07342225382528\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.83885805694334	-2.08082173139041\\
7.93703221709047	-2.06439270761449\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.65034843703947	-0.0817827813757967\\
7.74526186035535	-0.0672590745509432\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.79514259933073	-1.07342225382528\\
7.89182273418025	-1.05827236229557\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.74526186035535	-0.0672590745509432\\
7.8407020302334	-0.0522868945558822\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.89182273418025	-1.05827236229557\\
7.98897962656611	-1.04263008560186\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.8407020302334	-0.0522868945558822\\
7.93650826051454	-0.0369202506510477\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.5355pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
5.5027952217843	-2.71026689959943\\
5.6043411121864	-2.83675922114103\\
5.69416634599463	-2.70089134984872\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3.5355pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
6.23874540270119	-3.38283436409006\\
6.34115731562381	-3.51472662889984\\
6.43128677173077	-3.37402033549034\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp_arrow_notation.tex <==
\definecolor{colvu}{HTML}{99d98c}
\definecolor{colvp}{HTML}{7fc8f8}
\definecolor{coleu}{HTML}{ff8fab}
\definecolor{colep}{HTML}{ffee99}
\definecolor{coled}{HTML}{99d98c}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (7.3000,5.2000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (1.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (-0.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (2.0000,4.0000)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,-0.0000)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,-0.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,4.0000)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colep, line width=1.75pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,-0.0000)-- (-0.0000,1.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,-0.0000)-- (1.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (-0.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,2.0000)-- (-0.0000,3.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,4.0000)-- (1.0000,3.0000);
\draw [color=colep, line width=1.75pt] (1.0000,-0.0000)-- (1.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,-0.0000)-- (2.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (1.0000,-0.0000)-- (2.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.0000)-- (2.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colep, line width=1.75pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,4.0000)-- (2.0000,3.0000);
\draw [color=colep, line width=1.75pt] (2.0000,-0.0000)-- (3.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (2.0000,-0.0000)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (2.0000,1.0000)-- (3.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (2.0000,2.0000)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (2.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colep, line width=1.75pt] (3.0000,-0.0000)-- (4.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (3.0000,-0.0000)-- (4.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.0000)-- (4.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.0000)-- (4.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (4.0000,-0.0000)-- (5.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (4.0000,1.0000)-- (5.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (4.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (4.0000,3.0000)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (4.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (4.0000,4.0000)-- (5.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,-0.0000)-- (5.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,-0.0000)-- (6.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colep, line width=1.75pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colep, line width=1.75pt] (6.0000,-0.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colep, line width=1.75pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (-0.0000,2.0000)-- (1.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (2.0000,-0.0000)-- (2.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (2.0000,3.0000)-- (3.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (3.0000,2.0000)-- (4.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,-0.0000)-- (4.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,2.0000)-- (5.0000,1.0000);
\draw [color=coleu, line width=1.75pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=coleu, line width=1.75pt] (5.0000,1.0000)-- (6.0000,2.0000);
\draw [color=coled, line width=1.75pt] (-0.0000,-0.0000)-- (1.0000,1.0000);
\draw [color=coled, line width=1.75pt] (-0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=coled, line width=1.75pt] (1.0000,1.0000)-- (2.0000,-0.0000);
\draw [color=coled, line width=1.75pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=coled, line width=1.75pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=coled, line width=1.75pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=coled, line width=1.75pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [color=coled, line width=1.75pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=coled, line width=1.75pt] (4.0000,-0.0000)-- (5.0000,1.0000);
\draw [color=coled, line width=1.75pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=coled, line width=1.75pt] (5.0000,1.0000)-- (6.0000,-0.0000);
\draw [color=coled, line width=1.75pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [draw=none, fill=colvp!75] (-0.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (-0.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (-0.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (1.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (1.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (1.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (2.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (3.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (3.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (3.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (4.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (5.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (5.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (5.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (6.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (6.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvp!75] (6.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (-0.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (1.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (2.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (2.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (3.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (4.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (-0.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (1.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (2.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (2.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (3.0000,4.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (4.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (4.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (5.0000,1.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (6.0000,-0.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (4.0000,2.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (5.0000,3.0000) circle (4pt);
\draw [draw=none, fill=colvu!75] (6.0000,2.0000) circle (4pt);
\end{tikzpicture}}

==> figures/tmp/sp_arrow_smocked_graph.tex <==
\definecolor{colvu}{HTML}{99d98c}
\definecolor{colvp}{HTML}{7fc8f8}
\definecolor{coleu}{HTML}{ff8fab}
\definecolor{colep}{HTML}{ffee99}
\definecolor{coled}{HTML}{99d98c}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (7.3000,5.2000);
\draw [color=colep, line width=1.75pt] (1.0000,0.3333)-- (-0.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,0.3333)-- (1.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (1.0000,0.3333)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (1.0000,0.3333)-- (3.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (1.0000,0.3333)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (1.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (3.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (5.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (3.0000,1.3333)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (-0.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (-0.0000,3.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (-0.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (1.0000,2.3333)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.3333)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,0.3333)-- (3.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (5.0000,0.3333)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,0.3333)-- (5.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (5.0000,0.3333)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (5.0000,0.3333)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (5.0000,2.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.3333)-- (6.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (1.0000,-0.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (-0.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (1.0000,2.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (-0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colep, line width=1.75pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colep, line width=1.75pt] (2.0000,4.0000)-- (3.0000,3.0000);
\draw [color=colep, line width=1.75pt] (3.0000,-0.0000)-- (3.0000,1.0000);
\draw [color=colep, line width=1.75pt] (3.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colep, line width=1.75pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colep, line width=1.75pt] (5.0000,-0.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (6.0000,1.0000);
\draw [color=colep, line width=1.75pt] (5.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,4.0000)-- (6.0000,3.0000);
\draw [color=colep, line width=1.75pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colep, line width=1.75pt] (6.0000,3.0000)-- (6.0000,4.0000);

\draw [draw=none, fill=colvp!75] (-0.0000,1.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (-0.0000,3.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (-0.0000,4.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (1.0000,-0.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (1.0000,2.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (1.0000,4.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (2.0000,4.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (3.0000,-0.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (3.0000,1.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (3.0000,3.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (4.0000,4.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (5.0000,-0.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (5.0000,2.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (5.0000,4.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (6.0000,1.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (6.0000,3.0000) circle (4.0000pt);
\draw [draw=none, fill=colvp!75] (6.0000,4.0000) circle (4.0000pt);

\draw [color=coleu, line width=1.75pt] (1.0000,0.3333)-- (3.0000,1.3333);
\draw [color=coleu, line width=1.75pt] (1.0000,0.3333)-- (1.0000,2.3333);
\draw [color=coleu, line width=1.75pt] (3.0000,1.3333)-- (1.0000,2.3333);
\draw [color=coleu, line width=1.75pt] (3.0000,1.3333)-- (3.0000,3.3333);
\draw [color=coleu, line width=1.75pt] (3.0000,1.3333)-- (5.0000,0.3333);
\draw [color=coleu, line width=1.75pt] (3.0000,1.3333)-- (5.0000,2.3333);
\draw [color=coleu, line width=1.75pt] (1.0000,2.3333)-- (3.0000,3.3333);
\draw [color=coleu, line width=1.75pt] (3.0000,3.3333)-- (5.0000,2.3333);
\draw [color=coleu, line width=1.75pt] (5.0000,0.3333)-- (5.0000,2.3333);

\draw [draw=none, fill=colvu!75] (1.0000,0.3333) circle (4.0000pt);
\draw [draw=none, fill=colvu!75] (3.0000,1.3333) circle (4.0000pt);
\draw [draw=none, fill=colvu!75] (1.0000,2.3333) circle (4.0000pt);
\draw [draw=none, fill=colvu!75] (3.0000,3.3333) circle (4.0000pt);
\draw [draw=none, fill=colvu!75] (5.0000,0.3333) circle (4.0000pt);
\draw [draw=none, fill=colvu!75] (5.0000,2.3333) circle (4.0000pt);
\end{tikzpicture}}

==> figures/tmp/sp_arrow_video.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{HTML}{7AAAF2}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-2.0500, -2.0500) rectangle (14.6500,10.4500);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,-1.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,9.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (0.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (1.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (2.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (3.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (4.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (5.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (6.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (7.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (8.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (9.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (10.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (11.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (12.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (13.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (-1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (-1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (-1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (-1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (-1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (-1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (-1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (-1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (-1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (-1.0000,9.0000);
\draw [color=colunit, line width=2.50pt] (0.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,0.0000);
\draw [draw=none, fill=colunit] (0.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colunit, line width=2.50pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colunit] (2.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,5.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,6.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,1.0000)-- (6.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,2.0000)-- (8.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,3.0000)-- (6.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (8.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,5.0000)-- (6.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,6.0000)-- (8.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (6.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (8.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,1.0000)-- (10.0000,0.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,2.0000)-- (12.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,3.0000)-- (10.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,4.0000)-- (12.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,5.0000)-- (10.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,6.0000)-- (12.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,7.0000)-- (10.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (11.0000,8.0000)-- (12.0000,7.0000);
\end{tikzpicture}}

==> figures/tmp/sp_honeycomb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colsew}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colaxis}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}

\definecolor{coldash}{HTML}{a8dadc}
\definecolor{colpleat}{rgb}{0,0.5,1}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.329in,
height=5.547in,
at={(1.062in,0.749in)},
scale only axis,
xmin=4.19564815568446,
xmax=16.0543518443155,
ymin=0.649519052838329,
ymax=11.0418238982516,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=colgrid, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.59807621135332\\
7.125	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.59807621135332\\
7.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.59807621135332\\
6.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.59807621135332\\
6	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.59807621135332\\
7.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
7.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
6.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
7.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
6.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
6	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
7.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
7.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
6.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
7.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
6.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
6	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
7.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
7.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
6.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
7.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
6.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
6	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	6.49519052838329\\
7.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
7.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
6.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
7.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
6.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
6	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
7.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	9.09326673973661\\
7.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	9.09326673973661\\
6.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	9.09326673973661\\
7.125	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	9.09326673973661\\
6	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
6.75	9.09326673973661\\
7.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	1.29903810567666\\
9.375	0.649519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	1.29903810567666\\
9.375	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	1.29903810567666\\
8.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	1.29903810567666\\
8.25	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	1.29903810567666\\
9.75	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
9.375	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
8.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
9.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
8.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
8.25	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
9.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
9.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
8.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
9.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
8.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
8.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	3.89711431702997\\
9.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
9.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
8.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
9.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
8.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
8.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	5.19615242270663\\
9.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
9.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
8.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
9.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
8.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
8.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	6.49519052838329\\
9.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
9.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
8.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
9.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
8.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
8.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	7.79422863405995\\
9.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
9.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
8.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
9.375	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
8.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
8.25	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	9.09326673973661\\
9.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	10.3923048454133\\
9.375	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	10.3923048454133\\
8.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	10.3923048454133\\
9.375	11.0418238982516\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	10.3923048454133\\
8.25	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
9	10.3923048454133\\
9.75	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	1.29903810567666\\
10.875	0.649519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	1.29903810567666\\
11.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	1.29903810567666\\
10.875	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	1.29903810567666\\
10.5	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	1.29903810567666\\
12	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
11.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
10.875	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
11.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
10.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
10.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	2.59807621135332\\
12	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
11.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
10.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
11.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
10.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
10.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	3.89711431702997\\
12	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
11.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
10.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
11.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
10.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
10.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	5.19615242270663\\
12	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
11.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
10.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
11.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
10.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
10.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	6.49519052838329\\
12	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
11.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
10.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
11.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
10.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
10.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	7.79422863405995\\
12	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
11.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
10.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
11.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
10.875	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
10.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
12	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	10.3923048454133\\
11.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	10.3923048454133\\
10.875	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	10.3923048454133\\
10.875	11.0418238982516\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	10.3923048454133\\
10.5	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
11.25	10.3923048454133\\
12	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.59807621135332\\
13.125	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.59807621135332\\
13.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.59807621135332\\
13.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.59807621135332\\
12.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.59807621135332\\
14.25	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
13.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
13.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
13.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
13.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
12.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
14.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
13.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
13.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
13.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
13.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
12.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	5.19615242270663\\
14.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
13.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
13.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
13.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
13.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
12.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
14.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
13.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
13.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
13.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
13.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
12.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
14.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	9.09326673973661\\
13.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	9.09326673973661\\
13.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	9.09326673973661\\
13.125	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	9.09326673973661\\
12.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
13.5	9.09326673973661\\
14.25	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	3.24759526419165\\
5.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	3.24759526419165\\
6.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	3.24759526419165\\
6	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	3.24759526419165\\
6	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	4.5466333698683\\
5.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	4.5466333698683\\
5.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	4.5466333698683\\
6.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	4.5466333698683\\
6	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	4.5466333698683\\
6	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
4.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
5.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
5.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
6.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
6	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	5.84567147554496\\
6	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	7.14470958122162\\
5.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	7.14470958122162\\
5.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	7.14470958122162\\
6.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	7.14470958122162\\
6	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	7.14470958122162\\
6	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	8.44374768689828\\
5.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	8.44374768689828\\
6.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	8.44374768689828\\
6	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
5.625	8.44374768689828\\
6	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
7.125	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
7.5	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
7.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
8.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
8.25	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	1.94855715851499\\
8.25	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
7.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
7.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
7.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
8.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
8.25	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	3.24759526419165\\
8.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
7.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
7.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
7.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
8.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
8.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
8.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
7.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
7.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
7.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
8.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
8.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	5.84567147554496\\
8.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
7.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
7.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
7.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
8.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
8.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
8.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
7.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
7.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
7.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
8.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
8.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
8.25	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
7.125	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
7.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
7.5	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
8.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
8.25	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
7.875	9.74278579257494\\
8.25	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	0.649519052838329\\
9.375	0.649519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	0.649519052838329\\
9.75	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	0.649519052838329\\
10.875	0.649519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	0.649519052838329\\
10.5	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
9.375	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
9.75	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
9.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
10.875	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
10.5	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
10.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
9.375	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
9.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
9.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
10.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
10.5	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
10.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
9.375	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
9.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
9.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
10.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
10.5	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	4.5466333698683\\
10.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
9.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
9.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
9.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
10.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
10.5	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	5.84567147554496\\
10.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
9.375	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
9.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
9.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
10.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
10.5	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	7.14470958122162\\
10.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
9.375	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
9.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
9.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
10.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
10.5	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
10.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
9.375	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
9.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
9.75	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
10.875	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
10.5	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
10.5	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	11.0418238982516\\
9.375	11.0418238982516\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	11.0418238982516\\
9.75	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	11.0418238982516\\
10.875	11.0418238982516\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
10.125	11.0418238982516\\
10.5	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
11.625	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
12	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
12	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
13.125	1.94855715851499\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
12.75	1.29903810567666\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	1.94855715851499\\
12.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
11.625	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
12	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
12	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
13.125	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
12.75	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
12.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
11.625	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
12	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
12	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
13.125	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
12.75	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
12.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
11.625	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
12	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
12	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
13.125	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
12.75	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	5.84567147554496\\
12.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
11.625	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
12	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
12	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
13.125	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
12.75	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
12.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
11.625	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
12	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
12	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
13.125	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
12.75	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	8.44374768689828\\
12.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
11.625	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
12	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
12	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
13.125	9.74278579257494\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
12.75	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
12.375	9.74278579257494\\
12.75	10.3923048454133\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	3.24759526419165\\
13.875	3.24759526419165\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	3.24759526419165\\
14.25	2.59807621135332\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	3.24759526419165\\
14.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	3.24759526419165\\
15	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	4.5466333698683\\
13.875	4.5466333698683\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	4.5466333698683\\
14.25	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	4.5466333698683\\
14.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	4.5466333698683\\
15	3.89711431702997\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	4.5466333698683\\
15	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
13.875	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
14.25	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
14.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
15.375	5.84567147554496\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
15	5.19615242270663\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	5.84567147554496\\
15	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	7.14470958122162\\
13.875	7.14470958122162\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	7.14470958122162\\
14.25	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	7.14470958122162\\
14.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	7.14470958122162\\
15	6.49519052838329\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	7.14470958122162\\
15	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	8.44374768689828\\
13.875	8.44374768689828\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	8.44374768689828\\
14.25	7.79422863405995\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	8.44374768689828\\
14.25	9.09326673973661\\
};
\addplot [color=colgrid, line width=1.5pt,dashed, forget plot]
  table[row sep=crcr]{%
14.625	8.44374768689828\\
15	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
5.25	3.89711431702997\\
6	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
4.875	5.84567147554496\\
5.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
4.875	5.84567147554496\\
5.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
5.25	5.19615242270663\\
6	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
5.25	6.49519052838329\\
6	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
5.25	7.79422863405995\\
6	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	1.94855715851499\\
7.5	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	1.94855715851499\\
7.5	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	1.29903810567666\\
8.25	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	3.24759526419165\\
6.375	3.24759526419165\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	3.24759526419165\\
7.5	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	3.24759526419165\\
7.5	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	3.24759526419165\\
6	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	3.24759526419165\\
6	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	2.59807621135332\\
8.25	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	4.5466333698683\\
6.375	4.5466333698683\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	4.5466333698683\\
7.5	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	4.5466333698683\\
7.5	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	4.5466333698683\\
6	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	4.5466333698683\\
6	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	3.89711431702997\\
8.25	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	5.84567147554496\\
6.375	5.84567147554496\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	5.84567147554496\\
7.5	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	5.84567147554496\\
7.5	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	5.84567147554496\\
6	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	5.84567147554496\\
6	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	5.19615242270663\\
8.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	7.14470958122162\\
6.375	7.14470958122162\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	7.14470958122162\\
7.5	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	7.14470958122162\\
7.5	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	7.14470958122162\\
6	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	7.14470958122162\\
6	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	6.49519052838329\\
8.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	8.44374768689828\\
6.375	8.44374768689828\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	8.44374768689828\\
7.5	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	8.44374768689828\\
7.5	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	8.44374768689828\\
6	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
6.375	8.44374768689828\\
6	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	7.79422863405995\\
8.25	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	9.74278579257494\\
7.5	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.125	9.74278579257494\\
7.5	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	9.09326673973661\\
8.25	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
7.5	10.3923048454133\\
8.25	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	0.649519052838329\\
9.75	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	1.94855715851499\\
8.625	1.94855715851499\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	1.94855715851499\\
9.75	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	1.94855715851499\\
9.75	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	1.94855715851499\\
8.25	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	1.94855715851499\\
8.25	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	1.29903810567666\\
10.5	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	3.24759526419165\\
8.625	3.24759526419165\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	3.24759526419165\\
9.75	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	3.24759526419165\\
9.75	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	3.24759526419165\\
8.25	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	3.24759526419165\\
8.25	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	2.59807621135332\\
10.5	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	4.5466333698683\\
8.625	4.5466333698683\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	4.5466333698683\\
9.75	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	4.5466333698683\\
9.75	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	4.5466333698683\\
8.25	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	4.5466333698683\\
8.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	3.89711431702997\\
10.5	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	5.84567147554496\\
8.625	5.84567147554496\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	5.84567147554496\\
9.75	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	5.84567147554496\\
9.75	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	5.84567147554496\\
8.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	5.84567147554496\\
8.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	5.19615242270663\\
10.5	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	7.14470958122162\\
8.625	7.14470958122162\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	7.14470958122162\\
9.75	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	7.14470958122162\\
9.75	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	7.14470958122162\\
8.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	7.14470958122162\\
8.25	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	6.49519052838329\\
10.5	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	8.44374768689828\\
8.625	8.44374768689828\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	8.44374768689828\\
9.75	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	8.44374768689828\\
9.75	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	8.44374768689828\\
8.25	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	8.44374768689828\\
8.25	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	7.79422863405995\\
10.5	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	9.74278579257494\\
8.625	9.74278579257494\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	9.74278579257494\\
9.75	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	9.74278579257494\\
9.75	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	9.74278579257494\\
8.25	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
8.625	9.74278579257494\\
8.25	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	9.09326673973661\\
10.5	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.375	11.0418238982516\\
9.75	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
9.75	10.3923048454133\\
10.5	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	0.649519052838329\\
10.5	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	1.94855715851499\\
10.875	1.94855715851499\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	1.94855715851499\\
12	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	1.94855715851499\\
12	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	1.94855715851499\\
10.5	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	1.94855715851499\\
10.5	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	1.29903810567666\\
12.75	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	3.24759526419165\\
10.875	3.24759526419165\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	3.24759526419165\\
12	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	3.24759526419165\\
12	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	3.24759526419165\\
10.5	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	3.24759526419165\\
10.5	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	2.59807621135332\\
12.75	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	4.5466333698683\\
10.875	4.5466333698683\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	4.5466333698683\\
12	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	4.5466333698683\\
12	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	4.5466333698683\\
10.5	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	4.5466333698683\\
10.5	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	3.89711431702997\\
12.75	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	5.84567147554496\\
10.875	5.84567147554496\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	5.84567147554496\\
12	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	5.84567147554496\\
12	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	5.84567147554496\\
10.5	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	5.84567147554496\\
10.5	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	5.19615242270663\\
12.75	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	7.14470958122162\\
10.875	7.14470958122162\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	7.14470958122162\\
12	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	7.14470958122162\\
12	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	7.14470958122162\\
10.5	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	7.14470958122162\\
10.5	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	6.49519052838329\\
12.75	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	8.44374768689828\\
10.875	8.44374768689828\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	8.44374768689828\\
12	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	8.44374768689828\\
12	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	8.44374768689828\\
10.5	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	8.44374768689828\\
10.5	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	7.79422863405995\\
12.75	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	9.74278579257494\\
10.875	9.74278579257494\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	9.74278579257494\\
12	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
11.625	9.74278579257494\\
12	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	9.74278579257494\\
10.5	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	9.74278579257494\\
10.5	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	9.09326673973661\\
12.75	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
10.875	11.0418238982516\\
10.5	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
12	10.3923048454133\\
12.75	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	1.94855715851499\\
12.75	1.29903810567666\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	1.94855715851499\\
12.75	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	3.24759526419165\\
13.125	3.24759526419165\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	3.24759526419165\\
14.25	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	3.24759526419165\\
14.25	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	3.24759526419165\\
12.75	2.59807621135332\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	3.24759526419165\\
12.75	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	4.5466333698683\\
13.125	4.5466333698683\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	4.5466333698683\\
14.25	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	4.5466333698683\\
14.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	4.5466333698683\\
12.75	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	4.5466333698683\\
12.75	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
14.25	3.89711431702997\\
15	3.89711431702997\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	5.84567147554496\\
13.125	5.84567147554496\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	5.84567147554496\\
14.25	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	5.84567147554496\\
14.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	5.84567147554496\\
12.75	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	5.84567147554496\\
12.75	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
14.25	5.19615242270663\\
15	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	7.14470958122162\\
13.125	7.14470958122162\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	7.14470958122162\\
14.25	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	7.14470958122162\\
14.25	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	7.14470958122162\\
12.75	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	7.14470958122162\\
12.75	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
14.25	6.49519052838329\\
15	6.49519052838329\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	8.44374768689828\\
13.125	8.44374768689828\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	8.44374768689828\\
14.25	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.875	8.44374768689828\\
14.25	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	8.44374768689828\\
12.75	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	8.44374768689828\\
12.75	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
14.25	7.79422863405995\\
15	7.79422863405995\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	9.74278579257494\\
12.75	9.09326673973661\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
13.125	9.74278579257494\\
12.75	10.3923048454133\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
15.375	5.84567147554496\\
15	5.19615242270663\\
};
\addplot [color=colaxis, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
15.375	5.84567147554496\\
15	6.49519052838329\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.5	7.79422863405995\\
11.625	7.14470958122162\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	6.49519052838329\\
12	5.19615242270663\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11.625	4.5466333698683\\
10.5	3.89711431702997\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.625	4.5466333698683\\
9.75	3.89711431702997\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.25	5.19615242270663\\
8.25	6.49519052838329\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.625	7.14470958122162\\
9.75	7.79422863405995\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13.875	5.84567147554496\\
12.75	5.19615242270663\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14.25	6.49519052838329\\
14.25	7.79422863405995\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13.875	8.44374768689828\\
12.75	9.09326673973661\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	7.79422863405995\\
12	9.09326673973661\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11.625	9.74278579257494\\
10.5	10.3923048454133\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.625	9.74278579257494\\
9.75	10.3923048454133\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.25	9.09326673973661\\
9.375	8.44374768689828\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7.5	9.09326673973661\\
6.375	8.44374768689828\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	6.49519052838329\\
6	7.79422863405995\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.375	5.84567147554496\\
7.5	6.49519052838329\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	5.19615242270663\\
6	3.89711431702997\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.375	3.24759526419165\\
7.5	2.59807621135332\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.25	2.59807621135332\\
8.25	3.89711431702997\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8.625	1.94855715851499\\
9.75	1.29903810567666\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11.625	1.94855715851499\\
10.5	1.29903810567666\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.875	3.24759526419165\\
12	2.59807621135332\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12.75	2.59807621135332\\
13.875	3.24759526419165\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14.25	3.89711431702997\\
14.25	5.19615242270663\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	2.59807621135332\\
10.125	3.24759526419165\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.125	3.24759526419165\\
10.125	1.94855715851499\\
};
\addplot [color=colunit, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.125	1.94855715851499\\
9	2.59807621135332\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12.375	3.24759526419165\\
12.375	4.5466333698683\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12.375	4.5466333698683\\
13.5	3.89711431702997\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13.5	3.89711431702997\\
12.375	3.24759526419165\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13.5	6.49519052838329\\
12.375	7.14470958122162\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12.375	7.14470958122162\\
13.5	7.79422863405995\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13.5	7.79422863405995\\
13.5	6.49519052838329\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11.25	9.09326673973661\\
10.125	8.44374768689828\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.125	8.44374768689828\\
10.125	9.74278579257494\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10.125	9.74278579257494\\
11.25	9.09326673973661\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7.875	8.44374768689828\\
7.875	7.14470958122162\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7.875	7.14470958122162\\
6.75	7.79422863405995\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.75	7.79422863405995\\
7.875	8.44374768689828\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.75	5.19615242270663\\
7.875	4.5466333698683\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7.875	4.5466333698683\\
6.75	3.89711431702997\\
};
\addplot [color=colsew, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6.75	3.89711431702997\\
6.75	5.19615242270663\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tmp/sp_leaf.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{coldash}{HTML}{a8dadc}
\definecolor{colpleat}{rgb}{0,0.5,1}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (8.5, 4.2);

\node[draw=none] at (-0.35,-0.35) {\huge $0$};
\node[draw=none] at (-0.35,1) {\huge $1$};
\node[draw=none] at (-0.35,2) {\huge $2$};
\node[draw=none] at (-0.35,3) {\huge $3$};
\node[draw=none] at (-0.35,4) {\huge $4$};
\node[draw=none] at (1, -0.4) {\huge $1$};
\node[draw=none] at (2, -0.4) {\huge $2$};
\node[draw=none] at (3, -0.4) {\huge $3$};
\node[draw=none] at (4, -0.4) {\huge $4$};
\node[draw=none] at (5, -0.4) {\huge $5$};
\node[draw=none] at (6, -0.4) {\huge $6$};
\node[draw=none] at (7, -0.4) {\huge $7$};
\node[draw=none] at (8, -0.4) {\huge $\cdots$};


\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;


% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (-0.5,1);
% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (1,-0.5);
\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colunit, line width=2.0000pt] (0.0000,1.0000)-- (1.0000,2.0000);
\draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (1.0000,1.0000)-- (2.0000,0.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [draw=none, fill=colunit] (4.0000,0.0000) circle (5.0000pt);
\draw [draw=none, fill=colunit] (5.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colpleat] (2,3) circle (5.0000pt);
% \draw [draw=none, fill=colpleat] (3,3) circle (5.0000pt);
\draw [color=colsew, line width=2.0000pt] (0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,5.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,6.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,7.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,1.0000)-- (8.0000,0.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,2.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,3.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,4.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,5.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,6.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,7.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,8.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,6.0000)-- (11.0000,7.0000);


\node[draw=none] at (0.3,1.8) {\huge $\ell_1$};
\node[draw=none] at (1.7,0.7) {\huge $\ell_2$};
\node[draw=none] at (3.7,1.8) {\huge $\ell_3$};
\node[draw=none] at (4.3,0.7) {\huge $\ell_4$};
\node[draw=none] at (6.3,1.8) {\huge $\ell_5$};

\end{tikzpicture}
}

==> figures/tmp/sp_leaf_diagonal.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{coldash}{HTML}{a8dadc}
\definecolor{colpleat}{rgb}{0,0.5,1}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (8.3, 4.2);

\node[draw=none] at (-0.35,-0.35) {\huge $0$};
\node[draw=none] at (-0.35,1) {\huge $1$};
\node[draw=none] at (-0.35,2) {\huge $2$};
\node[draw=none] at (-0.35,3) {\huge $3$};
\node[draw=none] at (-0.35,4) {\huge $4$};
\node[draw=none] at (1, -0.4) {\huge $1$};
\node[draw=none] at (2, -0.4) {\huge $2$};
\node[draw=none] at (3, -0.4) {\huge $3$};
\node[draw=none] at (4, -0.4) {\huge $4$};
\node[draw=none] at (5, -0.4) {\huge $5$};
\node[draw=none] at (6, -0.4) {\huge $6$};
\node[draw=none] at (7, -0.4) {\huge $7$};
\node[draw=none] at (8, -0.4) {\huge $\cdots$};

\draw [draw=none, fill=colgrid] (0.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (0.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (0.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (0.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (0.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (0.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (1.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (2.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (3.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (4.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (5.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (6.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (7.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (8.0000,5.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,0.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,1.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,2.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,3.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,4.0000) circle (2.5000pt);
\draw [draw=none, fill=colgrid] (9.0000,5.0000) circle (2.5000pt);

\fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;

\draw [color=colgrid, line width=0.50pt] (0.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,4.0000)-- (8.0000,5.0000);


% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (-0.5,1);
% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (1,-0.5);
\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colunit, line width=2.0000pt] (0.0000,1.0000)-- (1.0000,2.0000);
\draw [draw=none, fill=colunit] (0.0000,1.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (1.0000,2.0000) circle (4.00pt);
\draw [color=colunit, line width=2.0000pt] (1.0000,1.0000)-- (2.0000,0.0000);
\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (4.00pt);
\draw [color=colunit, line width=2.0000pt] (3.0000,2.0000)-- (4.0000,1.0000);
\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (4.00pt);
\draw [color=colunit, line width=2.0000pt] (4.0000,0.0000)-- (5.0000,1.0000);
\draw [draw=none, fill=colunit] (4.0000,0.0000) circle (4.00pt);
\draw [draw=none, fill=colunit] (5.0000,1.0000) circle (4.00pt);
% \draw [draw=none, fill=colpleat] (2,3) circle (4.00pt);
% \draw [draw=none, fill=colpleat] (3,3) circle (4.00pt);
\draw [color=colsew, line width=2.0000pt] (0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,5.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,6.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,7.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,1.0000)-- (8.0000,0.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,2.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,3.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,4.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,5.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,6.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,7.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,8.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,6.0000)-- (11.0000,7.0000);


\node[draw=none] at (0.3,1.8) {\huge $\ell_1$};
\node[draw=none] at (1.7,0.7) {\huge $\ell_2$};
\node[draw=none] at (3.7,1.8) {\huge $\ell_3$};
\node[draw=none] at (4.3,0.7) {\huge $\ell_4$};
\node[draw=none] at (6.3,1.8) {\huge $\ell_5$};

\end{tikzpicture}
}

==> figures/tmp/sp_leaf_fine_grid.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colaxis}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{coldash}{HTML}{a8dadc}
\definecolor{colpleat}{rgb}{0,0.5,1}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (8.3, 4.2);

% \node[draw=none] at (-0.35,-0.35) {\huge $0$};
% \node[draw=none] at (-0.35,1) {\huge $1$};
% \node[draw=none] at (-0.35,2) {\huge $2$};
% \node[draw=none] at (-0.35,3) {\huge $3$};
% \node[draw=none] at (-0.35,4) {\huge $4$};
% \node[draw=none] at (1, -0.4) {\huge $1$};
% \node[draw=none] at (2, -0.4) {\huge $2$};
% \node[draw=none] at (3, -0.4) {\huge $3$};
% \node[draw=none] at (4, -0.4) {\huge $4$};
% \node[draw=none] at (5, -0.4) {\huge $5$};
% \node[draw=none] at (6, -0.4) {\huge $6$};
% \node[draw=none] at (7, -0.4) {\huge $7$};
% \node[draw=none] at (8, -0.4) {\huge $\cdots$};


% \fill[draw=none, fill=colunit,opacity=0.05] (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;


% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (-0.5,1);
% \draw [color=colaxis, line width=2.000000pt, ->] (-0.5,-0.5) -- (1,-0.5);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.0000)-- (0.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.2500)-- (0.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.0000)-- (0.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.2500)-- (0.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.0000)-- (0.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.2500)-- (0.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.0000)-- (1.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.2500)-- (1.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.0000)-- (1.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.2500)-- (1.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.0000)-- (1.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.2500)-- (1.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.0000)-- (1.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.2500)-- (1.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.0000)-- (2.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.2500)-- (2.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.0000)-- (2.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.2500)-- (2.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.0000)-- (2.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.2500)-- (2.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.0000)-- (2.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.2500)-- (2.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.0000)-- (3.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.2500)-- (3.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.0000)-- (3.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.2500)-- (3.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.0000)-- (3.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.2500)-- (3.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.0000)-- (3.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.2500)-- (3.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.0000)-- (4.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.2500)-- (4.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.0000)-- (4.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.2500)-- (4.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.0000)-- (4.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.2500)-- (4.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.0000)-- (4.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.2500)-- (4.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.0000)-- (5.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.2500)-- (5.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.0000)-- (5.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.2500)-- (5.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.0000)-- (5.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.2500)-- (5.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.0000)-- (5.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.2500)-- (5.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.0000)-- (6.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.2500)-- (6.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.0000)-- (6.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.2500)-- (6.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.0000)-- (6.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.2500)-- (6.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.0000)-- (6.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.2500)-- (6.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.0000)-- (7.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.2500)-- (7.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.0000)-- (7.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.2500)-- (7.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.0000)-- (7.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.2500)-- (7.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.0000)-- (7.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.2500)-- (7.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.0000)-- (8.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.2500)-- (8.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.0000)-- (8.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.2500)-- (8.2500,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.0000)-- (8.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.2500)-- (8.5000,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.0000)-- (8.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.2500)-- (8.7500,0.2500);
\draw [color=colgrid, line width=0.50pt] (9.0000,0.0000)-- (9.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.2500)-- (9.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.2500)-- (0.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.5000)-- (0.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.2500)-- (0.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.5000)-- (0.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.2500)-- (0.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.5000)-- (0.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.2500)-- (1.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.5000)-- (1.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.2500)-- (1.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.5000)-- (1.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.2500)-- (1.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.5000)-- (1.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.2500)-- (1.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.5000)-- (1.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.2500)-- (2.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.5000)-- (2.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.2500)-- (2.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.5000)-- (2.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.2500)-- (2.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.5000)-- (2.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.2500)-- (2.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.5000)-- (2.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.2500)-- (3.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.5000)-- (3.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.2500)-- (3.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.5000)-- (3.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.2500)-- (3.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.5000)-- (3.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.2500)-- (3.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.5000)-- (3.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.2500)-- (4.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.5000)-- (4.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.2500)-- (4.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.5000)-- (4.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.2500)-- (4.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.5000)-- (4.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.2500)-- (4.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.5000)-- (4.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.2500)-- (5.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.5000)-- (5.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.2500)-- (5.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.5000)-- (5.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.2500)-- (5.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.5000)-- (5.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.2500)-- (5.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.5000)-- (5.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.2500)-- (6.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.5000)-- (6.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.2500)-- (6.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.5000)-- (6.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.2500)-- (6.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.5000)-- (6.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.2500)-- (6.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.5000)-- (6.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.2500)-- (7.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.5000)-- (7.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.2500)-- (7.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.5000)-- (7.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.2500)-- (7.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.5000)-- (7.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.2500)-- (7.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.5000)-- (7.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.2500)-- (8.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.5000)-- (8.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.2500)-- (8.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.5000)-- (8.2500,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.2500)-- (8.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.5000)-- (8.5000,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.2500)-- (8.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.5000)-- (8.7500,0.5000);
\draw [color=colgrid, line width=0.50pt] (9.0000,0.2500)-- (9.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.5000)-- (9.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.5000)-- (0.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.7500)-- (0.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.5000)-- (0.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.7500)-- (0.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.5000)-- (0.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.7500)-- (0.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.5000)-- (1.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.7500)-- (1.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.5000)-- (1.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.7500)-- (1.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.5000)-- (1.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.7500)-- (1.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.5000)-- (1.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.7500)-- (1.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.5000)-- (2.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.7500)-- (2.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.5000)-- (2.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.7500)-- (2.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.5000)-- (2.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.7500)-- (2.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.5000)-- (2.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.7500)-- (2.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.5000)-- (3.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.7500)-- (3.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.5000)-- (3.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.7500)-- (3.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.5000)-- (3.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.7500)-- (3.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.5000)-- (3.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.7500)-- (3.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.5000)-- (4.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.7500)-- (4.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.5000)-- (4.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.7500)-- (4.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.5000)-- (4.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.7500)-- (4.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.5000)-- (4.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.7500)-- (4.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.5000)-- (5.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.7500)-- (5.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.5000)-- (5.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.7500)-- (5.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.5000)-- (5.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.7500)-- (5.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.5000)-- (5.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.7500)-- (5.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.5000)-- (6.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.7500)-- (6.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.5000)-- (6.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.7500)-- (6.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.5000)-- (6.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.7500)-- (6.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.5000)-- (6.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.7500)-- (6.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.5000)-- (7.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.7500)-- (7.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.5000)-- (7.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.7500)-- (7.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.5000)-- (7.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.7500)-- (7.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.5000)-- (7.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.7500)-- (7.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.5000)-- (8.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.7500)-- (8.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.5000)-- (8.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.7500)-- (8.2500,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.5000)-- (8.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.7500)-- (8.5000,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.5000)-- (8.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.7500)-- (8.7500,0.7500);
\draw [color=colgrid, line width=0.50pt] (9.0000,0.5000)-- (9.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.7500)-- (9.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.7500)-- (0.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.0000)-- (0.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.7500)-- (0.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.0000)-- (0.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.7500)-- (0.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.0000)-- (0.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.7500)-- (1.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.7500)-- (1.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.0000)-- (1.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.7500)-- (1.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.0000)-- (1.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.7500)-- (1.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.0000)-- (1.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.7500)-- (2.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.7500)-- (2.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.0000)-- (2.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.7500)-- (2.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.0000)-- (2.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.7500)-- (2.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.0000)-- (2.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.7500)-- (3.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.7500)-- (3.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.0000)-- (3.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.7500)-- (3.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.0000)-- (3.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.7500)-- (3.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.0000)-- (3.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.7500)-- (4.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.7500)-- (4.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.0000)-- (4.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.7500)-- (4.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.0000)-- (4.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.7500)-- (4.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.0000)-- (4.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.7500)-- (5.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.7500)-- (5.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.0000)-- (5.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.7500)-- (5.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.0000)-- (5.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.7500)-- (5.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.0000)-- (5.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.7500)-- (6.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.7500)-- (6.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.0000)-- (6.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.7500)-- (6.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.0000)-- (6.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.7500)-- (6.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.0000)-- (6.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.7500)-- (7.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.7500)-- (7.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.0000)-- (7.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.7500)-- (7.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.0000)-- (7.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.7500)-- (7.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.0000)-- (7.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.7500)-- (8.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.7500)-- (8.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.0000)-- (8.2500,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.7500)-- (8.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.0000)-- (8.5000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.7500)-- (8.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.0000)-- (8.7500,1.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,0.7500)-- (9.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.0000)-- (0.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.2500)-- (0.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.0000)-- (0.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.2500)-- (0.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.0000)-- (0.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.2500)-- (0.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.0000)-- (1.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.2500)-- (1.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.0000)-- (1.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.2500)-- (1.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.0000)-- (1.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.2500)-- (1.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.0000)-- (1.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.2500)-- (1.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.0000)-- (2.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.2500)-- (2.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.0000)-- (2.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.2500)-- (2.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.0000)-- (2.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.2500)-- (2.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.0000)-- (2.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.2500)-- (2.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.0000)-- (3.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.2500)-- (3.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.0000)-- (3.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.2500)-- (3.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.0000)-- (3.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.2500)-- (3.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.0000)-- (3.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.2500)-- (3.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.0000)-- (4.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.2500)-- (4.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.0000)-- (4.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.2500)-- (4.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.0000)-- (4.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.2500)-- (4.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.0000)-- (4.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.2500)-- (4.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.0000)-- (5.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.2500)-- (5.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.0000)-- (5.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.2500)-- (5.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.0000)-- (5.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.2500)-- (5.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.0000)-- (5.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.2500)-- (5.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.0000)-- (6.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.2500)-- (6.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.0000)-- (6.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.2500)-- (6.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.0000)-- (6.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.2500)-- (6.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.0000)-- (6.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.2500)-- (6.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.0000)-- (7.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.2500)-- (7.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.0000)-- (7.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.2500)-- (7.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.0000)-- (7.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.2500)-- (7.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.0000)-- (7.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.2500)-- (7.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.0000)-- (8.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.2500)-- (8.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.0000)-- (8.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.2500)-- (8.2500,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.0000)-- (8.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.2500)-- (8.5000,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.0000)-- (8.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.2500)-- (8.7500,1.2500);
\draw [color=colgrid, line width=0.50pt] (9.0000,1.0000)-- (9.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.2500)-- (9.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.2500)-- (0.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.5000)-- (0.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.2500)-- (0.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.5000)-- (0.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.2500)-- (0.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.5000)-- (0.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.2500)-- (1.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.5000)-- (1.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.2500)-- (1.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.5000)-- (1.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.2500)-- (1.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.5000)-- (1.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.2500)-- (1.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.5000)-- (1.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.2500)-- (2.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.5000)-- (2.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.2500)-- (2.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.5000)-- (2.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.2500)-- (2.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.5000)-- (2.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.2500)-- (2.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.5000)-- (2.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.2500)-- (3.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.5000)-- (3.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.2500)-- (3.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.5000)-- (3.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.2500)-- (3.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.5000)-- (3.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.2500)-- (3.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.5000)-- (3.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.2500)-- (4.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.5000)-- (4.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.2500)-- (4.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.5000)-- (4.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.2500)-- (4.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.5000)-- (4.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.2500)-- (4.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.5000)-- (4.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.2500)-- (5.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.5000)-- (5.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.2500)-- (5.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.5000)-- (5.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.2500)-- (5.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.5000)-- (5.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.2500)-- (5.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.5000)-- (5.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.2500)-- (6.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.5000)-- (6.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.2500)-- (6.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.5000)-- (6.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.2500)-- (6.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.5000)-- (6.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.2500)-- (6.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.5000)-- (6.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.2500)-- (7.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.5000)-- (7.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.2500)-- (7.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.5000)-- (7.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.2500)-- (7.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.5000)-- (7.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.2500)-- (7.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.5000)-- (7.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.2500)-- (8.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.5000)-- (8.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.2500)-- (8.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.5000)-- (8.2500,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.2500)-- (8.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.5000)-- (8.5000,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.2500)-- (8.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.5000)-- (8.7500,1.5000);
\draw [color=colgrid, line width=0.50pt] (9.0000,1.2500)-- (9.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.5000)-- (9.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.5000)-- (0.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.7500)-- (0.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.5000)-- (0.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.7500)-- (0.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.5000)-- (0.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.7500)-- (0.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.5000)-- (1.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.7500)-- (1.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.5000)-- (1.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.7500)-- (1.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.5000)-- (1.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.7500)-- (1.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.5000)-- (1.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.7500)-- (1.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.5000)-- (2.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.7500)-- (2.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.5000)-- (2.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.7500)-- (2.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.5000)-- (2.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.7500)-- (2.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.5000)-- (2.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.7500)-- (2.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.5000)-- (3.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.7500)-- (3.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.5000)-- (3.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.7500)-- (3.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.5000)-- (3.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.7500)-- (3.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.5000)-- (3.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.7500)-- (3.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.5000)-- (4.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.7500)-- (4.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.5000)-- (4.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.7500)-- (4.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.5000)-- (4.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.7500)-- (4.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.5000)-- (4.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.7500)-- (4.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.5000)-- (5.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.7500)-- (5.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.5000)-- (5.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.7500)-- (5.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.5000)-- (5.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.7500)-- (5.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.5000)-- (5.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.7500)-- (5.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.5000)-- (6.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.7500)-- (6.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.5000)-- (6.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.7500)-- (6.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.5000)-- (6.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.7500)-- (6.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.5000)-- (6.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.7500)-- (6.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.5000)-- (7.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.7500)-- (7.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.5000)-- (7.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.7500)-- (7.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.5000)-- (7.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.7500)-- (7.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.5000)-- (7.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.7500)-- (7.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.5000)-- (8.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.7500)-- (8.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.5000)-- (8.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.7500)-- (8.2500,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.5000)-- (8.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.7500)-- (8.5000,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.5000)-- (8.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.7500)-- (8.7500,1.7500);
\draw [color=colgrid, line width=0.50pt] (9.0000,1.5000)-- (9.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.7500)-- (9.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,1.7500)-- (0.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.0000)-- (0.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,1.7500)-- (0.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.0000)-- (0.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,1.7500)-- (0.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.0000)-- (0.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,1.7500)-- (1.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,1.7500)-- (1.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.0000)-- (1.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,1.7500)-- (1.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.0000)-- (1.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,1.7500)-- (1.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.0000)-- (1.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,1.7500)-- (2.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,1.7500)-- (2.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.0000)-- (2.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,1.7500)-- (2.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.0000)-- (2.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,1.7500)-- (2.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.0000)-- (2.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,1.7500)-- (3.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,1.7500)-- (3.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.0000)-- (3.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,1.7500)-- (3.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.0000)-- (3.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,1.7500)-- (3.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.0000)-- (3.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,1.7500)-- (4.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,1.7500)-- (4.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.0000)-- (4.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,1.7500)-- (4.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.0000)-- (4.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,1.7500)-- (4.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.0000)-- (4.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,1.7500)-- (5.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,1.7500)-- (5.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.0000)-- (5.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,1.7500)-- (5.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.0000)-- (5.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,1.7500)-- (5.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.0000)-- (5.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,1.7500)-- (6.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,1.7500)-- (6.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.0000)-- (6.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,1.7500)-- (6.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.0000)-- (6.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,1.7500)-- (6.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.0000)-- (6.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,1.7500)-- (7.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,1.7500)-- (7.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.0000)-- (7.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,1.7500)-- (7.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.0000)-- (7.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,1.7500)-- (7.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.0000)-- (7.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,1.7500)-- (8.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,1.7500)-- (8.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.0000)-- (8.2500,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,1.7500)-- (8.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.0000)-- (8.5000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,1.7500)-- (8.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.0000)-- (8.7500,2.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,1.7500)-- (9.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.0000)-- (0.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.2500)-- (0.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.0000)-- (0.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.2500)-- (0.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.0000)-- (0.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.2500)-- (0.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.0000)-- (1.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.2500)-- (1.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.0000)-- (1.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.2500)-- (1.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.0000)-- (1.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.2500)-- (1.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.0000)-- (1.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.2500)-- (1.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.0000)-- (2.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.2500)-- (2.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.0000)-- (2.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.2500)-- (2.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.0000)-- (2.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.2500)-- (2.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.0000)-- (2.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.2500)-- (2.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.0000)-- (3.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.2500)-- (3.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.0000)-- (3.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.2500)-- (3.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.0000)-- (3.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.2500)-- (3.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.0000)-- (3.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.2500)-- (3.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.0000)-- (4.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.2500)-- (4.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.0000)-- (4.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.2500)-- (4.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.0000)-- (4.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.2500)-- (4.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.0000)-- (4.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.2500)-- (4.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.0000)-- (5.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.2500)-- (5.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.0000)-- (5.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.2500)-- (5.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.0000)-- (5.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.2500)-- (5.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.0000)-- (5.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.2500)-- (5.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.0000)-- (6.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.2500)-- (6.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.0000)-- (6.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.2500)-- (6.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.0000)-- (6.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.2500)-- (6.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.0000)-- (6.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.2500)-- (6.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.0000)-- (7.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.2500)-- (7.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.0000)-- (7.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.2500)-- (7.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.0000)-- (7.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.2500)-- (7.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.0000)-- (7.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.2500)-- (7.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.0000)-- (8.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.2500)-- (8.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.0000)-- (8.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.2500)-- (8.2500,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.0000)-- (8.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.2500)-- (8.5000,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.0000)-- (8.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.2500)-- (8.7500,2.2500);
\draw [color=colgrid, line width=0.50pt] (9.0000,2.0000)-- (9.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.2500)-- (9.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.2500)-- (0.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.5000)-- (0.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.2500)-- (0.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.5000)-- (0.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.2500)-- (0.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.5000)-- (0.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.2500)-- (1.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.5000)-- (1.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.2500)-- (1.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.5000)-- (1.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.2500)-- (1.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.5000)-- (1.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.2500)-- (1.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.5000)-- (1.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.2500)-- (2.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.5000)-- (2.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.2500)-- (2.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.5000)-- (2.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.2500)-- (2.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.5000)-- (2.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.2500)-- (2.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.5000)-- (2.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.2500)-- (3.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.5000)-- (3.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.2500)-- (3.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.5000)-- (3.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.2500)-- (3.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.5000)-- (3.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.2500)-- (3.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.5000)-- (3.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.2500)-- (4.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.5000)-- (4.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.2500)-- (4.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.5000)-- (4.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.2500)-- (4.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.5000)-- (4.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.2500)-- (4.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.5000)-- (4.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.2500)-- (5.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.5000)-- (5.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.2500)-- (5.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.5000)-- (5.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.2500)-- (5.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.5000)-- (5.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.2500)-- (5.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.5000)-- (5.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.2500)-- (6.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.5000)-- (6.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.2500)-- (6.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.5000)-- (6.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.2500)-- (6.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.5000)-- (6.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.2500)-- (6.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.5000)-- (6.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.2500)-- (7.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.5000)-- (7.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.2500)-- (7.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.5000)-- (7.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.2500)-- (7.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.5000)-- (7.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.2500)-- (7.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.5000)-- (7.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.2500)-- (8.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.5000)-- (8.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.2500)-- (8.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.5000)-- (8.2500,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.2500)-- (8.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.5000)-- (8.5000,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.2500)-- (8.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.5000)-- (8.7500,2.5000);
\draw [color=colgrid, line width=0.50pt] (9.0000,2.2500)-- (9.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.5000)-- (9.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.5000)-- (0.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.7500)-- (0.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.5000)-- (0.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.7500)-- (0.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.5000)-- (0.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.7500)-- (0.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.5000)-- (1.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.7500)-- (1.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.5000)-- (1.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.7500)-- (1.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.5000)-- (1.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.7500)-- (1.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.5000)-- (1.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.7500)-- (1.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.5000)-- (2.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.7500)-- (2.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.5000)-- (2.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.7500)-- (2.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.5000)-- (2.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.7500)-- (2.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.5000)-- (2.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.7500)-- (2.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.5000)-- (3.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.7500)-- (3.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.5000)-- (3.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.7500)-- (3.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.5000)-- (3.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.7500)-- (3.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.5000)-- (3.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.7500)-- (3.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.5000)-- (4.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.7500)-- (4.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.5000)-- (4.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.7500)-- (4.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.5000)-- (4.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.7500)-- (4.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.5000)-- (4.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.7500)-- (4.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.5000)-- (5.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.7500)-- (5.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.5000)-- (5.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.7500)-- (5.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.5000)-- (5.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.7500)-- (5.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.5000)-- (5.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.7500)-- (5.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.5000)-- (6.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.7500)-- (6.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.5000)-- (6.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.7500)-- (6.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.5000)-- (6.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.7500)-- (6.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.5000)-- (6.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.7500)-- (6.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.5000)-- (7.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.7500)-- (7.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.5000)-- (7.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.7500)-- (7.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.5000)-- (7.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.7500)-- (7.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.5000)-- (7.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.7500)-- (7.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.5000)-- (8.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.7500)-- (8.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.5000)-- (8.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.7500)-- (8.2500,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.5000)-- (8.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.7500)-- (8.5000,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.5000)-- (8.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.7500)-- (8.7500,2.7500);
\draw [color=colgrid, line width=0.50pt] (9.0000,2.5000)-- (9.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.7500)-- (9.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,2.7500)-- (0.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.0000)-- (0.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,2.7500)-- (0.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.0000)-- (0.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,2.7500)-- (0.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.0000)-- (0.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,2.7500)-- (1.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,2.7500)-- (1.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.0000)-- (1.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,2.7500)-- (1.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.0000)-- (1.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,2.7500)-- (1.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.0000)-- (1.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,2.7500)-- (2.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,2.7500)-- (2.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.0000)-- (2.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,2.7500)-- (2.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.0000)-- (2.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,2.7500)-- (2.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.0000)-- (2.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,2.7500)-- (3.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,2.7500)-- (3.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.0000)-- (3.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,2.7500)-- (3.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.0000)-- (3.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,2.7500)-- (3.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.0000)-- (3.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,2.7500)-- (4.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,2.7500)-- (4.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.0000)-- (4.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,2.7500)-- (4.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.0000)-- (4.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,2.7500)-- (4.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.0000)-- (4.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,2.7500)-- (5.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,2.7500)-- (5.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.0000)-- (5.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,2.7500)-- (5.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.0000)-- (5.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,2.7500)-- (5.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.0000)-- (5.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,2.7500)-- (6.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,2.7500)-- (6.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.0000)-- (6.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,2.7500)-- (6.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.0000)-- (6.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,2.7500)-- (6.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.0000)-- (6.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,2.7500)-- (7.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,2.7500)-- (7.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.0000)-- (7.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,2.7500)-- (7.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.0000)-- (7.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,2.7500)-- (7.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.0000)-- (7.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,2.7500)-- (8.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,2.7500)-- (8.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.0000)-- (8.2500,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,2.7500)-- (8.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.0000)-- (8.5000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,2.7500)-- (8.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.0000)-- (8.7500,3.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,2.7500)-- (9.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.0000)-- (0.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.2500)-- (0.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.0000)-- (0.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.2500)-- (0.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.0000)-- (0.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.2500)-- (0.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.0000)-- (1.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.2500)-- (1.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.0000)-- (1.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.2500)-- (1.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.0000)-- (1.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.2500)-- (1.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.0000)-- (1.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.2500)-- (1.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.0000)-- (2.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.2500)-- (2.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.0000)-- (2.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.2500)-- (2.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.0000)-- (2.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.2500)-- (2.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.0000)-- (2.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.2500)-- (2.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.0000)-- (3.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.2500)-- (3.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.0000)-- (3.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.2500)-- (3.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.0000)-- (3.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.2500)-- (3.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.0000)-- (3.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.2500)-- (3.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.0000)-- (4.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.2500)-- (4.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.0000)-- (4.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.2500)-- (4.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.0000)-- (4.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.2500)-- (4.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.0000)-- (4.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.2500)-- (4.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.0000)-- (5.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.2500)-- (5.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.0000)-- (5.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.2500)-- (5.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.0000)-- (5.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.2500)-- (5.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.0000)-- (5.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.2500)-- (5.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.0000)-- (6.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.2500)-- (6.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.0000)-- (6.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.2500)-- (6.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.0000)-- (6.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.2500)-- (6.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.0000)-- (6.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.2500)-- (6.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.0000)-- (7.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.2500)-- (7.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.0000)-- (7.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.2500)-- (7.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.0000)-- (7.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.2500)-- (7.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.0000)-- (7.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.2500)-- (7.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.0000)-- (8.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.2500)-- (8.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.0000)-- (8.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.2500)-- (8.2500,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.0000)-- (8.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.2500)-- (8.5000,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.0000)-- (8.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.2500)-- (8.7500,3.2500);
\draw [color=colgrid, line width=0.50pt] (9.0000,3.0000)-- (9.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.2500)-- (9.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.2500)-- (0.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.5000)-- (0.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.2500)-- (0.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.5000)-- (0.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.2500)-- (0.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.5000)-- (0.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.2500)-- (1.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.5000)-- (1.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.2500)-- (1.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.5000)-- (1.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.2500)-- (1.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.5000)-- (1.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.2500)-- (1.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.5000)-- (1.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.2500)-- (2.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.5000)-- (2.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.2500)-- (2.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.5000)-- (2.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.2500)-- (2.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.5000)-- (2.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.2500)-- (2.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.5000)-- (2.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.2500)-- (3.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.5000)-- (3.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.2500)-- (3.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.5000)-- (3.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.2500)-- (3.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.5000)-- (3.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.2500)-- (3.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.5000)-- (3.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.2500)-- (4.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.5000)-- (4.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.2500)-- (4.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.5000)-- (4.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.2500)-- (4.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.5000)-- (4.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.2500)-- (4.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.5000)-- (4.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.2500)-- (5.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.5000)-- (5.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.2500)-- (5.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.5000)-- (5.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.2500)-- (5.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.5000)-- (5.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.2500)-- (5.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.5000)-- (5.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.2500)-- (6.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.5000)-- (6.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.2500)-- (6.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.5000)-- (6.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.2500)-- (6.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.5000)-- (6.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.2500)-- (6.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.5000)-- (6.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.2500)-- (7.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.5000)-- (7.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.2500)-- (7.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.5000)-- (7.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.2500)-- (7.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.5000)-- (7.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.2500)-- (7.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.5000)-- (7.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.2500)-- (8.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.5000)-- (8.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.2500)-- (8.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.5000)-- (8.2500,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.2500)-- (8.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.5000)-- (8.5000,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.2500)-- (8.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.5000)-- (8.7500,3.5000);
\draw [color=colgrid, line width=0.50pt] (9.0000,3.2500)-- (9.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.5000)-- (9.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.5000)-- (0.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.7500)-- (0.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.5000)-- (0.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.7500)-- (0.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.5000)-- (0.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.7500)-- (0.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.5000)-- (1.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.7500)-- (1.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.5000)-- (1.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.7500)-- (1.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.5000)-- (1.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.7500)-- (1.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.5000)-- (1.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.7500)-- (1.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.5000)-- (2.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.7500)-- (2.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.5000)-- (2.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.7500)-- (2.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.5000)-- (2.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.7500)-- (2.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.5000)-- (2.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.7500)-- (2.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.5000)-- (3.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.7500)-- (3.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.5000)-- (3.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.7500)-- (3.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.5000)-- (3.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.7500)-- (3.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.5000)-- (3.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.7500)-- (3.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.5000)-- (4.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.7500)-- (4.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.5000)-- (4.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.7500)-- (4.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.5000)-- (4.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.7500)-- (4.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.5000)-- (4.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.7500)-- (4.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.5000)-- (5.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.7500)-- (5.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.5000)-- (5.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.7500)-- (5.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.5000)-- (5.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.7500)-- (5.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.5000)-- (5.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.7500)-- (5.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.5000)-- (6.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.7500)-- (6.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.5000)-- (6.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.7500)-- (6.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.5000)-- (6.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.7500)-- (6.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.5000)-- (6.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.7500)-- (6.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.5000)-- (7.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.7500)-- (7.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.5000)-- (7.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.7500)-- (7.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.5000)-- (7.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.7500)-- (7.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.5000)-- (7.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.7500)-- (7.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.5000)-- (8.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.7500)-- (8.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.5000)-- (8.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.7500)-- (8.2500,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.5000)-- (8.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.7500)-- (8.5000,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.5000)-- (8.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.7500)-- (8.7500,3.7500);
\draw [color=colgrid, line width=0.50pt] (9.0000,3.5000)-- (9.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.7500)-- (9.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,3.7500)-- (0.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.0000)-- (0.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,3.7500)-- (0.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.0000)-- (0.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,3.7500)-- (0.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.0000)-- (0.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,3.7500)-- (1.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,3.7500)-- (1.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.0000)-- (1.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,3.7500)-- (1.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.0000)-- (1.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,3.7500)-- (1.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.0000)-- (1.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,3.7500)-- (2.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,3.7500)-- (2.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.0000)-- (2.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,3.7500)-- (2.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.0000)-- (2.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,3.7500)-- (2.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.0000)-- (2.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,3.7500)-- (3.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,3.7500)-- (3.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.0000)-- (3.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,3.7500)-- (3.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.0000)-- (3.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,3.7500)-- (3.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.0000)-- (3.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,3.7500)-- (4.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,3.7500)-- (4.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.0000)-- (4.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,3.7500)-- (4.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.0000)-- (4.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,3.7500)-- (4.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.0000)-- (4.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,3.7500)-- (5.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,3.7500)-- (5.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.0000)-- (5.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,3.7500)-- (5.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.0000)-- (5.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,3.7500)-- (5.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.0000)-- (5.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,3.7500)-- (6.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,3.7500)-- (6.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.0000)-- (6.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,3.7500)-- (6.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.0000)-- (6.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,3.7500)-- (6.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.0000)-- (6.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,3.7500)-- (7.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,3.7500)-- (7.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.0000)-- (7.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,3.7500)-- (7.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.0000)-- (7.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,3.7500)-- (7.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.0000)-- (7.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,3.7500)-- (8.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,3.7500)-- (8.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.0000)-- (8.2500,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,3.7500)-- (8.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.0000)-- (8.5000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,3.7500)-- (8.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.0000)-- (8.7500,4.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,3.7500)-- (9.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.0000)-- (0.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.2500)-- (0.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.0000)-- (0.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.2500)-- (0.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.0000)-- (0.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.2500)-- (0.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.0000)-- (1.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.2500)-- (1.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.0000)-- (1.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.2500)-- (1.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.0000)-- (1.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.2500)-- (1.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.0000)-- (1.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.2500)-- (1.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.0000)-- (2.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.2500)-- (2.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.0000)-- (2.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.2500)-- (2.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.0000)-- (2.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.2500)-- (2.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.0000)-- (2.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.2500)-- (2.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.0000)-- (3.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.2500)-- (3.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.0000)-- (3.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.2500)-- (3.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.0000)-- (3.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.2500)-- (3.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.0000)-- (3.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.2500)-- (3.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.0000)-- (4.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.2500)-- (4.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.0000)-- (4.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.2500)-- (4.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.0000)-- (4.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.2500)-- (4.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.0000)-- (4.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.2500)-- (4.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.0000)-- (5.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.2500)-- (5.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.0000)-- (5.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.2500)-- (5.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.0000)-- (5.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.2500)-- (5.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.0000)-- (5.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.2500)-- (5.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.0000)-- (6.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.2500)-- (6.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.0000)-- (6.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.2500)-- (6.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.0000)-- (6.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.2500)-- (6.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.0000)-- (6.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.2500)-- (6.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.0000)-- (7.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.2500)-- (7.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.0000)-- (7.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.2500)-- (7.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.0000)-- (7.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.2500)-- (7.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.0000)-- (7.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.2500)-- (7.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.0000)-- (8.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.2500)-- (8.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.0000)-- (8.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.2500)-- (8.2500,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.0000)-- (8.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.2500)-- (8.5000,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.0000)-- (8.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.2500)-- (8.7500,4.2500);
\draw [color=colgrid, line width=0.50pt] (9.0000,4.0000)-- (9.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.2500)-- (9.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.2500)-- (0.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.5000)-- (0.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.2500)-- (0.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.5000)-- (0.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.2500)-- (0.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.5000)-- (0.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.2500)-- (1.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.5000)-- (1.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.2500)-- (1.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.5000)-- (1.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.2500)-- (1.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.5000)-- (1.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.2500)-- (1.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.5000)-- (1.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.2500)-- (2.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.5000)-- (2.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.2500)-- (2.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.5000)-- (2.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.2500)-- (2.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.5000)-- (2.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.2500)-- (2.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.5000)-- (2.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.2500)-- (3.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.5000)-- (3.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.2500)-- (3.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.5000)-- (3.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.2500)-- (3.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.5000)-- (3.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.2500)-- (3.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.5000)-- (3.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.2500)-- (4.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.5000)-- (4.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.2500)-- (4.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.5000)-- (4.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.2500)-- (4.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.5000)-- (4.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.2500)-- (4.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.5000)-- (4.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.2500)-- (5.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.5000)-- (5.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.2500)-- (5.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.5000)-- (5.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.2500)-- (5.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.5000)-- (5.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.2500)-- (5.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.5000)-- (5.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.2500)-- (6.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.5000)-- (6.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.2500)-- (6.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.5000)-- (6.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.2500)-- (6.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.5000)-- (6.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.2500)-- (6.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.5000)-- (6.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.2500)-- (7.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.5000)-- (7.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.2500)-- (7.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.5000)-- (7.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.2500)-- (7.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.5000)-- (7.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.2500)-- (7.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.5000)-- (7.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.2500)-- (8.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.5000)-- (8.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.2500)-- (8.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.5000)-- (8.2500,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.2500)-- (8.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.5000)-- (8.5000,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.2500)-- (8.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.5000)-- (8.7500,4.5000);
\draw [color=colgrid, line width=0.50pt] (9.0000,4.2500)-- (9.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.5000)-- (9.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.5000)-- (0.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.7500)-- (0.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.5000)-- (0.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.7500)-- (0.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.5000)-- (0.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.7500)-- (0.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.5000)-- (1.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.7500)-- (1.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.5000)-- (1.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.7500)-- (1.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.5000)-- (1.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.7500)-- (1.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.5000)-- (1.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.7500)-- (1.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.5000)-- (2.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.7500)-- (2.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.5000)-- (2.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.7500)-- (2.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.5000)-- (2.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.7500)-- (2.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.5000)-- (2.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.7500)-- (2.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.5000)-- (3.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.7500)-- (3.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.5000)-- (3.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.7500)-- (3.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.5000)-- (3.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.7500)-- (3.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.5000)-- (3.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.7500)-- (3.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.5000)-- (4.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.7500)-- (4.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.5000)-- (4.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.7500)-- (4.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.5000)-- (4.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.7500)-- (4.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.5000)-- (4.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.7500)-- (4.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.5000)-- (5.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.7500)-- (5.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.5000)-- (5.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.7500)-- (5.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.5000)-- (5.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.7500)-- (5.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.5000)-- (5.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.7500)-- (5.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.5000)-- (6.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.7500)-- (6.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.5000)-- (6.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.7500)-- (6.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.5000)-- (6.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.7500)-- (6.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.5000)-- (6.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.7500)-- (6.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.5000)-- (7.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.7500)-- (7.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.5000)-- (7.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.7500)-- (7.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.5000)-- (7.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.7500)-- (7.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.5000)-- (7.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.7500)-- (7.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.5000)-- (8.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.7500)-- (8.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.5000)-- (8.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.7500)-- (8.2500,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.5000)-- (8.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.7500)-- (8.5000,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.5000)-- (8.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.7500)-- (8.7500,4.7500);
\draw [color=colgrid, line width=0.50pt] (9.0000,4.5000)-- (9.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.7500)-- (9.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.2500,4.7500)-- (0.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,5.0000)-- (0.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,4.7500)-- (0.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,5.0000)-- (0.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,4.7500)-- (0.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,5.0000)-- (0.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,4.7500)-- (1.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,4.7500)-- (1.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,5.0000)-- (1.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,4.7500)-- (1.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,5.0000)-- (1.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,4.7500)-- (1.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,5.0000)-- (1.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,4.7500)-- (2.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,4.7500)-- (2.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,5.0000)-- (2.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,4.7500)-- (2.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,5.0000)-- (2.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,4.7500)-- (2.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,5.0000)-- (2.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,4.7500)-- (3.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,4.7500)-- (3.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,5.0000)-- (3.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,4.7500)-- (3.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,5.0000)-- (3.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,4.7500)-- (3.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,5.0000)-- (3.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,4.7500)-- (4.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,4.7500)-- (4.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,5.0000)-- (4.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,4.7500)-- (4.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,5.0000)-- (4.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,4.7500)-- (4.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,5.0000)-- (4.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,4.7500)-- (5.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,4.7500)-- (5.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,5.0000)-- (5.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,4.7500)-- (5.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,5.0000)-- (5.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,4.7500)-- (5.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,5.0000)-- (5.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,4.7500)-- (6.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,4.7500)-- (6.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,5.0000)-- (6.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,4.7500)-- (6.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,5.0000)-- (6.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,4.7500)-- (6.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,5.0000)-- (6.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,4.7500)-- (7.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,4.7500)-- (7.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,5.0000)-- (7.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,4.7500)-- (7.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,5.0000)-- (7.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,4.7500)-- (7.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,5.0000)-- (7.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,4.7500)-- (8.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,4.7500)-- (8.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,5.0000)-- (8.2500,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,4.7500)-- (8.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,5.0000)-- (8.5000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,4.7500)-- (8.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,5.0000)-- (8.7500,5.0000);
\draw [color=colgrid, line width=0.50pt] (9.0000,4.7500)-- (9.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.0000)-- (0.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (0.2500,0.0000)-- (0.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (0.5000,0.0000)-- (0.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (0.7500,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (1.0000,0.0000)-- (1.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (1.2500,0.0000)-- (1.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (1.5000,0.0000)-- (1.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (1.7500,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (2.0000,0.0000)-- (2.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (2.2500,0.0000)-- (2.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (2.5000,0.0000)-- (2.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (2.7500,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (3.0000,0.0000)-- (3.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (3.2500,0.0000)-- (3.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (3.5000,0.0000)-- (3.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (3.7500,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (4.0000,0.0000)-- (4.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (4.2500,0.0000)-- (4.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (4.5000,0.0000)-- (4.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (4.7500,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (5.0000,0.0000)-- (5.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (5.2500,0.0000)-- (5.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (5.5000,0.0000)-- (5.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (5.7500,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (6.0000,0.0000)-- (6.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (6.2500,0.0000)-- (6.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (6.5000,0.0000)-- (6.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (6.7500,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (7.0000,0.0000)-- (7.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (7.2500,0.0000)-- (7.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (7.5000,0.0000)-- (7.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (7.7500,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (8.0000,0.0000)-- (8.2500,0.0000);
\draw [color=colgrid, line width=0.50pt] (8.2500,0.0000)-- (8.5000,0.0000);
\draw [color=colgrid, line width=0.50pt] (8.5000,0.0000)-- (8.7500,0.0000);
\draw [color=colgrid, line width=0.50pt] (8.7500,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.0000)-- (0.0000,0.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.2500)-- (0.0000,0.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.5000)-- (0.0000,0.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,0.7500)-- (0.0000,1.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.0000)-- (0.0000,1.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.2500)-- (0.0000,1.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.5000)-- (0.0000,1.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,1.7500)-- (0.0000,2.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.0000)-- (0.0000,2.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.2500)-- (0.0000,2.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.5000)-- (0.0000,2.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,2.7500)-- (0.0000,3.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.0000)-- (0.0000,3.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.2500)-- (0.0000,3.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.5000)-- (0.0000,3.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,3.7500)-- (0.0000,4.0000);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.0000)-- (0.0000,4.2500);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.2500)-- (0.0000,4.5000);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.5000)-- (0.0000,4.7500);
\draw [color=colgrid, line width=0.50pt] (0.0000,4.7500)-- (0.0000,5.0000);


\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.0000pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colunit, line width=2.0000pt] (0.0000,1.0000)-- (1.0000,2.0000);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (1.0000,1.0000)-- (2.0000,0.0000);
% \draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (3.0000,2.0000)-- (4.0000,1.0000);
% \draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.0000pt] (4.0000,0.0000)-- (5.0000,1.0000);
% \draw [draw=none, fill=colunit] (4.0000,0.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (5.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colpleat] (2,3) circle (5.0000pt);
% \draw [draw=none, fill=colpleat] (3,3) circle (5.0000pt);
\draw [color=colsew, line width=2.0000pt] (0.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,3.0000)-- (2.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,4.0000)-- (4.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,5.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,6.0000)-- (4.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (0.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (1.0000,7.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (3.0000,8.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (4.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,1.0000)-- (8.0000,0.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,2.0000)-- (10.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,3.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,4.0000)-- (10.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,5.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,6.0000)-- (10.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colsew, line width=2.0000pt] (6.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.0000pt] (7.0000,7.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.0000pt] (9.0000,8.0000)-- (10.0000,7.0000);
\draw [color=colsew, line width=2.0000pt] (10.0000,6.0000)-- (11.0000,7.0000);


% \node[draw=none] at (0.3,1.8) {\huge $\ell_1$};
% \node[draw=none] at (1.7,0.7) {\huge $\ell_2$};
% \node[draw=none] at (3.7,1.8) {\huge $\ell_3$};
% \node[draw=none] at (4.3,0.7) {\huge $\ell_4$};
% \node[draw=none] at (6.3,1.8) {\huge $\ell_5$};

\end{tikzpicture}
}

==> figures/tmp/teaser_box.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-2.0500, -2.0500) rectangle (19.9000,13.6000);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,-1.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,-1.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,-1.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,-1.0000)-- (16.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (16.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,-1.0000)-- (17.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,0.0000)-- (17.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,-1.0000)-- (18.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,0.0000)-- (18.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,-1.0000)-- (18.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,0.0000)-- (18.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,0.0000)-- (16.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (16.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,0.0000)-- (17.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,1.0000)-- (17.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,0.0000)-- (18.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,1.0000)-- (18.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,0.0000)-- (18.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,1.0000)-- (18.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,1.0000)-- (16.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (16.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,1.0000)-- (17.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,2.0000)-- (17.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,1.0000)-- (18.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,2.0000)-- (18.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,1.0000)-- (18.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,2.0000)-- (18.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,2.0000)-- (16.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (16.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,2.0000)-- (17.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,3.0000)-- (17.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,2.0000)-- (18.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,3.0000)-- (18.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,2.0000)-- (18.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,3.0000)-- (18.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,3.0000)-- (16.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (16.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,3.0000)-- (17.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,4.0000)-- (17.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,3.0000)-- (18.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,4.0000)-- (18.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,3.0000)-- (18.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,4.0000)-- (18.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,4.0000)-- (16.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (16.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,4.0000)-- (17.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,5.0000)-- (17.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,4.0000)-- (18.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,5.0000)-- (18.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,4.0000)-- (18.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,5.0000)-- (18.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,5.0000)-- (16.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (16.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,5.0000)-- (17.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,6.0000)-- (17.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,5.0000)-- (18.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,6.0000)-- (18.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,5.0000)-- (18.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,6.0000)-- (18.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,6.0000)-- (16.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (16.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,6.0000)-- (17.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,7.0000)-- (17.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,6.0000)-- (18.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,7.0000)-- (18.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,6.0000)-- (18.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,7.0000)-- (18.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,7.0000)-- (16.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (16.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,7.0000)-- (17.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,8.0000)-- (17.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,7.0000)-- (18.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,8.0000)-- (18.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,7.0000)-- (18.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,8.0000)-- (18.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,9.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,8.0000)-- (16.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (16.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,8.0000)-- (17.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,9.0000)-- (17.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,8.0000)-- (18.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,9.0000)-- (18.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,8.0000)-- (18.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,9.0000)-- (18.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,10.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (12.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (12.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (13.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,10.0000)-- (13.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (14.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,10.0000)-- (14.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,10.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,9.0000)-- (16.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,10.0000)-- (16.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,9.0000)-- (17.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,10.0000)-- (17.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,9.0000)-- (18.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,10.0000)-- (18.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,9.0000)-- (18.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,10.0000)-- (18.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (0.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,11.0000)-- (0.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,10.0000)-- (12.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,11.0000)-- (12.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,10.0000)-- (13.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,11.0000)-- (13.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,10.0000)-- (14.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,11.0000)-- (14.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,10.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,11.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,10.0000)-- (16.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,11.0000)-- (16.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,10.0000)-- (17.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,11.0000)-- (17.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,10.0000)-- (18.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,11.0000)-- (18.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,10.0000)-- (18.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,11.0000)-- (18.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,12.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,11.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,11.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,12.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,11.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,12.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,11.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,12.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,11.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,12.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,11.0000)-- (16.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (16.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,11.0000)-- (17.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,12.0000)-- (17.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,11.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,11.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,12.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,12.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,12.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,12.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,12.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,12.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,12.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,12.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,12.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,12.0000)-- (16.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (16.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,12.0000)-- (17.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,12.0000)-- (17.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,12.0000)-- (18.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (0.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (1.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (2.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (3.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (4.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (5.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (6.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (7.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (8.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (9.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (10.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (11.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (12.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (13.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,-1.0000)-- (14.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,-1.0000)-- (15.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,-1.0000)-- (16.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (16.0000,-1.0000)-- (17.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (17.0000,-1.0000)-- (18.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (18.0000,-1.0000)-- (18.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (-1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (-1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (-1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (-1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (-1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (-1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (-1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (-1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (-1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (-1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,9.0000)-- (-1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,10.0000)-- (-1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,11.0000)-- (-1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,12.0000)-- (-1.0000,12.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (0.0000,1.0000);
% \draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (0.0000,2.0000);
% \draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (0.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (2.0000,0.0000)-- (3.0000,1.0000);
% \draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (2.0000,1.0000)-- (3.0000,2.0000);
% \draw [draw=none, fill=colunit] (2.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (0.0000,3.0000)-- (1.0000,4.0000);
% \draw [draw=none, fill=colunit] (0.0000,3.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (0.0000,4.0000)-- (1.0000,5.0000);
% \draw [draw=none, fill=colunit] (0.0000,4.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,5.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (2.0000,4.0000)-- (3.0000,3.0000);
% \draw [draw=none, fill=colunit] (2.0000,4.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3.0000,3.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (2.0000,5.0000)-- (3.0000,4.0000);
% \draw [draw=none, fill=colunit] (2.0000,5.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3.0000,4.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (0.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,10.0000)-- (3.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (2.0000,11.0000)-- (3.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,4.0000)-- (7.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,5.0000)-- (7.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (5.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,10.0000)-- (5.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,10.0000)-- (7.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (6.0000,11.0000)-- (7.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,4.0000)-- (11.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,5.0000)-- (11.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (9.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (8.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,10.0000)-- (11.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,11.0000)-- (11.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,4.0000)-- (15.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,5.0000)-- (15.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,9.0000)-- (13.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (12.0000,10.0000)-- (13.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,10.0000)-- (15.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (14.0000,11.0000)-- (15.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (17.0000,0.0000)-- (16.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (17.0000,1.0000)-- (16.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (16.0000,3.0000)-- (17.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (16.0000,4.0000)-- (17.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (17.0000,6.0000)-- (16.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (17.0000,7.0000)-- (16.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (16.0000,9.0000)-- (17.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (16.0000,10.0000)-- (17.0000,11.0000);
\end{tikzpicture}}

==> figures/tmp/teaser_braid.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-2.0500, -2.0500) rectangle (16.7500,14.6500);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (0.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (6.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (7.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (8.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (9.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (10.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (11.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (12.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,-1.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (13.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,-1.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (14.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,-1.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,-1.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (6.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,0.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (7.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,0.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (8.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (9.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,0.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (10.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,0.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (11.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (12.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,0.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (13.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,0.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (14.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,0.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,1.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (6.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,1.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (7.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (8.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,1.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (9.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,1.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (10.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (11.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,1.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (12.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,1.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (13.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (14.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,1.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (6.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,2.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (7.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,2.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (8.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (9.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,2.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (10.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,2.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (11.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (12.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,2.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (13.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,2.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (14.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,2.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (0.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,3.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (6.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,3.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (7.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (8.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,3.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (9.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,3.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (10.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (11.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,3.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (12.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,3.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (13.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (14.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,3.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (0.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (2.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (3.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (4.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,4.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (5.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (6.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,4.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (7.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,4.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (8.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (9.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,4.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (10.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,4.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (11.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (12.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,4.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (13.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,4.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (14.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,4.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,5.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (0.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,5.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (2.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,5.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (3.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,5.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (4.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (5.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,5.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (6.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,5.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (7.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (8.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,5.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (9.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,5.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (10.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (11.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,5.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (12.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,5.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (13.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (14.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,5.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (0.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,6.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,6.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (2.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (3.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,6.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (4.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,6.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (5.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (6.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,6.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (7.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,6.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (8.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (9.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,6.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (10.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,6.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (11.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (12.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,6.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (13.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,6.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (14.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,6.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,7.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (0.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,7.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (2.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,7.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (3.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,7.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (4.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (5.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,7.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (6.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,7.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (7.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (8.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,7.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (9.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,7.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (10.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (11.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,7.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (12.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,7.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (13.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (14.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,7.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,9.0000)-- (0.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,8.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,8.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (2.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (3.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,8.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (4.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,8.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (5.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (6.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,8.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (7.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,8.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (8.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (9.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,8.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (10.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,8.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (11.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (12.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,8.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (13.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,8.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (14.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,8.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (15.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,9.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,10.0000)-- (0.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,9.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (2.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,9.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (3.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,9.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (4.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (5.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,9.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (6.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,9.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (7.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (8.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,9.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (9.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,9.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (10.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,9.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (11.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,9.0000)-- (12.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (12.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,9.0000)-- (13.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,10.0000)-- (13.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,9.0000)-- (14.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,10.0000)-- (14.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,10.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,9.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,10.0000)-- (15.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,10.0000)-- (0.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,11.0000)-- (0.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,10.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,10.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (2.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,10.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (3.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,10.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (4.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,10.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (5.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,10.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (6.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,10.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (7.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,10.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (8.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (9.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,10.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (10.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,10.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (11.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,10.0000)-- (12.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,11.0000)-- (12.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,10.0000)-- (13.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,11.0000)-- (13.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,10.0000)-- (14.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,11.0000)-- (14.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,10.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,11.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,10.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,11.0000)-- (15.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,11.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,12.0000)-- (0.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,11.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,11.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (2.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,11.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (3.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,11.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (4.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,11.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (5.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,11.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (6.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,11.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (7.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,11.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (8.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,11.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (9.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,11.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (10.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,11.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (11.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,11.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,12.0000)-- (12.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,11.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,12.0000)-- (13.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,11.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,12.0000)-- (14.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,11.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,12.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,11.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (15.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,12.0000)-- (0.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,13.0000)-- (0.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,12.0000)-- (1.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,13.0000)-- (1.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,12.0000)-- (2.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,13.0000)-- (2.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,12.0000)-- (3.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,13.0000)-- (3.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,12.0000)-- (4.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,13.0000)-- (4.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,12.0000)-- (5.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,13.0000)-- (5.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,12.0000)-- (6.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,13.0000)-- (6.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,12.0000)-- (7.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,13.0000)-- (7.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,12.0000)-- (8.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,13.0000)-- (8.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,12.0000)-- (9.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,13.0000)-- (9.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,12.0000)-- (10.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,13.0000)-- (10.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,12.0000)-- (11.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,13.0000)-- (11.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,12.0000)-- (12.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,13.0000)-- (12.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,12.0000)-- (13.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,13.0000)-- (13.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,12.0000)-- (14.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,13.0000)-- (14.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (15.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,13.0000)-- (15.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,12.0000)-- (15.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,13.0000)-- (15.0000,13.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (0.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,-1.0000)-- (1.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,-1.0000)-- (2.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,-1.0000)-- (3.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,-1.0000)-- (4.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,-1.0000)-- (5.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,-1.0000)-- (6.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (6.0000,-1.0000)-- (7.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (7.0000,-1.0000)-- (8.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (8.0000,-1.0000)-- (9.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (9.0000,-1.0000)-- (10.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (10.0000,-1.0000)-- (11.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (11.0000,-1.0000)-- (12.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (12.0000,-1.0000)-- (13.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (13.0000,-1.0000)-- (14.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (14.0000,-1.0000)-- (15.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (15.0000,-1.0000)-- (15.0000,-1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,-1.0000)-- (-1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,0.0000)-- (-1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,1.0000)-- (-1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,2.0000)-- (-1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,3.0000)-- (-1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,4.0000)-- (-1.0000,5.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,5.0000)-- (-1.0000,6.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,6.0000)-- (-1.0000,7.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,7.0000)-- (-1.0000,8.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,8.0000)-- (-1.0000,9.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,9.0000)-- (-1.0000,10.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,10.0000)-- (-1.0000,11.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,11.0000)-- (-1.0000,12.0000);
\draw [color=colgrid, line width=1.50pt] (-1.0000,12.0000)-- (-1.0000,13.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,0.0000)-- (0.0000,1.0000);
% \draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,2.0000);
% \draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
\draw [color=colsew, line width=2.50pt] (1.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,4.0000)-- (0.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,5.0000)-- (2.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,6.0000)-- (0.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,7.0000)-- (2.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,8.0000)-- (0.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,9.0000)-- (2.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,10.0000)-- (0.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (1.0000,11.0000)-- (2.0000,12.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,4.0000)-- (3.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,5.0000)-- (5.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,6.0000)-- (3.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,7.0000)-- (5.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,8.0000)-- (3.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,9.0000)-- (5.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,10.0000)-- (3.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (4.0000,11.0000)-- (5.0000,12.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,0.0000)-- (6.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,1.0000)-- (8.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,2.0000)-- (6.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,3.0000)-- (8.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,4.0000)-- (6.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,5.0000)-- (8.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,6.0000)-- (6.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,7.0000)-- (8.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,8.0000)-- (6.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,9.0000)-- (8.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,10.0000)-- (6.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (7.0000,11.0000)-- (8.0000,12.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,0.0000)-- (9.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,1.0000)-- (11.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,2.0000)-- (9.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,3.0000)-- (11.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,4.0000)-- (9.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,5.0000)-- (11.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,6.0000)-- (9.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,7.0000)-- (11.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,8.0000)-- (9.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,9.0000)-- (11.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,10.0000)-- (9.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (10.0000,11.0000)-- (11.0000,12.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,0.0000)-- (12.0000,1.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,1.0000)-- (14.0000,2.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,2.0000)-- (12.0000,3.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,3.0000)-- (14.0000,4.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,4.0000)-- (12.0000,5.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,5.0000)-- (14.0000,6.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,6.0000)-- (12.0000,7.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,7.0000)-- (14.0000,8.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,8.0000)-- (12.0000,9.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,9.0000)-- (14.0000,10.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,10.0000)-- (12.0000,11.0000);
\draw [color=colsew, line width=2.50pt] (13.0000,11.0000)-- (14.0000,12.0000);
\end{tikzpicture}}

==> figures/tmp/usp1_bad.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{1.0000, 0.0000, 0.0000}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (4.1500,4.1500);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3,0.0000)-- (3,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (3,1.0000);
\draw [color=colgrid, line width=1.50pt] (4,0.0000)-- (4,1.0000);
\draw [color=colgrid, line width=1.50pt] (3,1.0000)-- (4,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3,1.0000)-- (3,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (3,2.0000);
\draw [color=colgrid, line width=1.50pt] (4,1.0000)-- (4,2.0000);
\draw [color=colgrid, line width=1.50pt] (3,2.0000)-- (4,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3,2.0000)-- (3,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (3,3.0000);
\draw [color=colgrid, line width=1.50pt] (4,2.0000)-- (4,3.0000);
\draw [color=colgrid, line width=1.50pt] (3,3.0000)-- (4,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (3,0.0000);
\draw [color=colgrid, line width=1.50pt] (3,0.0000)-- (4,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colunit, line width=2.50pt] (0.0000,1.0000)-- (1.0000,2.0000);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,3.0000)-- (3,2.0000);
% \draw [draw=none, fill=colunit] (1.0000,3.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (3,1.0000)-- (4,0.0000);
% \draw [draw=none, fill=colunit] (3,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (4,0.0000) circle (5.0000pt);
\end{tikzpicture}}

==> figures/tmp/usp1_good.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{0.2, 0.2, 0.2}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (4.1500,4.1500);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colunit, line width=2.50pt] (0.0000,1.0000)-- (1.0000,2.0000);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,3.0000)-- (2.0000,2.0000);
% \draw [draw=none, fill=colunit] (1.0000,3.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
% \draw [color=colunit, line width=2.50pt] (2.0000,1.0000)-- (3.0000,0.0000);
\draw [color=colunit, line width=2.50pt] (2.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (2.0000,0.0000);
% \draw [draw=none, fill=colunit] (2.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3.0000,0.0000) circle (5.0000pt);
\end{tikzpicture}\hspace{-2cm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (4.1500,4.1500);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3,0.0000)-- (3,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (3,1.0000);
\draw [color=colgrid, line width=1.50pt] (4,0.0000)-- (4,1.0000);
\draw [color=colgrid, line width=1.50pt] (3,1.0000)-- (4,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3,1.0000)-- (3,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (3,2.0000);
\draw [color=colgrid, line width=1.50pt] (4,1.0000)-- (4,2.0000);
\draw [color=colgrid, line width=1.50pt] (3,2.0000)-- (4,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3,2.0000)-- (3,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (3,3.0000);
\draw [color=colgrid, line width=1.50pt] (4,2.0000)-- (4,3.0000);
\draw [color=colgrid, line width=1.50pt] (3,3.0000)-- (4,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (3,0.0000);
\draw [color=colgrid, line width=1.50pt] (3,0.0000)-- (4,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colunit, line width=2.50pt] (0.0000,1.0000)-- (1.0000,2.0000);
% \draw [draw=none, fill=colunit] (0.0000,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=2.50pt] (1.0000,3.0000)-- (3,2.0000);
% \draw [draw=none, fill=colunit] (1.0000,3.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (3,2.0000) circle (5.0000pt);
% \draw [color=colunit, line width=2.50pt] (3,1.0000)-- (4,0.0000);
\draw [color=colunit, line width=2.50pt] (3.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colunit, line width=2.50pt] (1.0000,1.0000)-- (3.0000,0.0000);
% \draw [draw=none, fill=colunit] (3,1.0000) circle (5.0000pt);
% \draw [draw=none, fill=colunit] (4,0.0000) circle (5.0000pt);
\end{tikzpicture}}

==> figures/tmp/usp1_overconstrained.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colred}{HTML}{fb8500}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (6.2500,5.2000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colunit, line width=3pt] (0.0000,2.0000)-- (1.0000,2.0000);
%\draw [draw=none, fill=colunit] (0.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colred, line width=3pt] (2.0000,2.0000)-- (3.0000,2.0000);
%\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,2.0000)-- (5.0000,2.0000);
%\draw [draw=none, fill=colunit] (4.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (5.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (1.0000,3.0000)-- (1.0000,4.0000);
%\draw [draw=none, fill=colunit] (1.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (2.0000,3.0000)-- (2.0000,4.0000);
%\draw [draw=none, fill=colunit] (2.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (2.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (3.0000,3.0000)-- (3.0000,4.0000);
%\draw [draw=none, fill=colunit] (3.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,3.0000)-- (4.0000,4.0000);
%\draw [draw=none, fill=colunit] (4.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (4.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (1.0000,0.0000)-- (1.0000,1.0000);
%\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (2.0000,0.0000)-- (2.0000,1.0000);
%\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (2.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (3.0000,0.0000)-- (3.0000,1.0000);
%\draw [draw=none, fill=colunit] (3.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,0.0000)-- (4.0000,1.0000);
%\draw [draw=none, fill=colunit] (4.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\end{tikzpicture}}

==> figures/tmp/usp2_good.tex <==
\definecolor{colgrid}{rgb}{0.8000, 0.8000,0.8000}
\definecolor{colsew}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colunit}{rgb}{0.2000, 0.2000, 0.2000}
\definecolor{colred}{HTML}{fb8500}
\definecolor{colaxis}{rgb}{0.5000, 0.5000, 0.5000}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0000, -1.0000) rectangle (6.2500,5.2000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (1.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (2.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (3.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (4.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,0.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (5.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,1.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (1.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,1.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (2.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,1.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (3.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,1.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (4.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,1.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (5.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,2.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (1.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,2.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (2.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,2.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (3.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,2.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (4.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,2.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (5.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,3.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,4.0000)-- (1.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,3.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,4.0000)-- (2.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,3.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,4.0000)-- (3.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,3.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,4.0000)-- (4.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (5.0000,3.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,4.0000)-- (5.0000,4.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (1.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (1.0000,0.0000)-- (2.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (2.0000,0.0000)-- (3.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (3.0000,0.0000)-- (4.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (4.0000,0.0000)-- (5.0000,0.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,0.0000)-- (0.0000,1.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,1.0000)-- (0.0000,2.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,2.0000)-- (0.0000,3.0000);
\draw [color=colgrid, line width=1.50pt] (0.0000,3.0000)-- (0.0000,4.0000);
\draw [color=colunit, line width=3pt] (0.0000,2.0000)-- (1.0000,2.0000);
%\draw [draw=none, fill=colunit] (0.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,2.0000) circle (5.0000pt);
\draw [color=colred, line width=3pt] (2.0000,2.0000)-- (3.0000,2.0000);
%\draw [draw=none, fill=colunit] (2.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,2.0000)-- (5.0000,2.0000);
%\draw [draw=none, fill=colunit] (4.0000,2.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (5.0000,2.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (1.0000,3.0000)-- (1.0000,4.0000);
%\draw [draw=none, fill=colunit] (1.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,4.0000) circle (5.0000pt);
% \draw [color=colunit, line width=3pt] (2.0000,3.0000)-- (2.0000,4.0000);
%\draw [draw=none, fill=colunit] (2.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (2.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (2.0000,3.0000)-- (3.0000,4.0000);
%\draw [draw=none, fill=colunit] (3.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,3.0000)-- (4.0000,4.0000);
%\draw [draw=none, fill=colunit] (4.0000,3.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (4.0000,4.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (1.0000,0.0000)-- (1.0000,1.0000);
%\draw [draw=none, fill=colunit] (1.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (1.0000,1.0000) circle (5.0000pt);
% \draw [color=colunit, line width=3pt] (2.0000,0.0000)-- (2.0000,1.0000);
%\draw [draw=none, fill=colunit] (2.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (2.0000,1.0000) circle (5.0000pt);
% \draw [color=colunit, line width=3pt] (3.0000,0.0000)-- (3.0000,1.0000);
\draw [color=colunit, line width=3pt] (2.0000,0.0000)-- (3.0000,1.0000);
%\draw [draw=none, fill=colunit] (3.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (3.0000,1.0000) circle (5.0000pt);
\draw [color=colunit, line width=3pt] (4.0000,0.0000)-- (4.0000,1.0000);
%\draw [draw=none, fill=colunit] (4.0000,0.0000) circle (5.0000pt);
%\draw [draw=none, fill=colunit] (4.0000,1.0000) circle (5.0000pt);
\end{tikzpicture}}
